Quaternionic loci in Siegel's modular threefold

Let $\mathcal Q_D$ be the set of moduli points on Siegel's modular threefold whose corresponding principally polarized abelian surfaces have quaternionic multiplication by a maximal order $\mathcal O$ in an indefinite quaternion algebra of discriminant $D$ over $\mathbb Q$ such that the Rosati involution coincides with a positive involution of the form $\alpha\mapsto\mu^{-1}\overline\alpha\mu$ on $\mathcal O$ for some $\mu\in\mathcal O$ with $\mu^2+D=0$. In this paper, we first give a formula for the number of irreducible components in $\mathcal Q_D$, strengthening an earlier result of Rotger. Then for each irreducible component of genus $0$, we determine its rational parameterization in terms of a Hauptmodul of the associated Shimura curve.

==> (inline-0) <==
\begin{tabular}{|c|l|}
\hline\hline
$N$ & $\fY_N$ \\ \hline
$1$ & $s_2=j^{2}$ \\ 
    & $s_3=j^{2}(j-1728)$ \\ 
    & $s_6=2^{12}3^{6}j^{4}$ \\ \hline
$2$ & $s_2=j(j+144)$ \\
    & $s_3=j^2(j-648)$ \\
    & $s_6=2^{12}3^6j^3$ \\ \hline
$3$ & $s_2=j(j+192)$ \\
    & $s_3=j(j^2-576j-1728)$ \\
    & $s_6=2^{12}3^6j^2$ \\ \hline
$4$ & $s_2=j^2+208j+16$ \\
    & $s_3=(j+8)(j^2-560j-8)$ \\
    & $s_6=2^{12}3^6j$ \\ \hline
$5$ & $s_2=j^2+216j+144$ \\
    & $s_3=j(j^2-540j-6480)$ \\
    & $s_6=2^{12}3^6$ \\ \hline
$6$ & $s_2=(j+1)(j^3 + 219j^2 - 21j + 1)$ \\
    & $s_3=(j^2+14j+1)(j^4 - 548j^3 + 198j^2 - 44j + 1)$ \\
    & $s_6=2^{12}3^6j^5$ \\ \hline
$7$ & $s_2=(j-1)^2(j^2+222j+225)$ \\
    & $s_3=(j-1)^2(j^4-532j^3-7434j^2+11340j-5103)$ \\
    & $s_6=2^{12}3^6(j-1)^4$ \\
\hline\hline 
\end{tabular}
\begin{tabular}{|c|l|}
\hline\hline
$N$ & $\fY_N'$ \\ \hline
$3$ & $s_2=j(j-48)$ \\
    & $s_3=j(j^2-72j-1728)$ \\
    & $s_5=-2^{10}3^5j^2$ \\
    & $s_6=2^{10}3^5j^2(j+12)$ \\ \hline
$5$ & $s_2=(j-12)^2$ \\
    & $s_3=j(j^2-36j-432)$ \\
    & $s_5=-2^{10}3^5j$ \\
    & $s_6=2^{10}3^5(j^2+12j+12)$ \\ \hline
$7$ & $s_2=(j-1)^2(j^2-18j+225)$ \\
    & $s_3=(j-1)^2(j^4-28j^3-378j^2+3780j-5103)$ \\
    & $s_5=-2^{10}3^5j(j-1)^4$ \\
    & $s_6=2^{10}3^5(j-1)^4(j^3+14j^2-15j+12)$ \\
\hline\hline 
\end{tabular}
\begin{tabular}{|c|l|}
\hline\hline
$N$ & Hauptmodul \\ \hline
$1$ & $\displaystyle\frac{E_4(z)^3}{\eta(z)^{24}}$ \\ \hline
$2$ & $\displaystyle\frac{\eta(z)^{24}}{\eta(2z)^{24}}+128
      +4096\frac{\eta(2z)^{24}}{\eta(z)^{24}}$ \\ \hline
$3$ & $\displaystyle\frac{\eta(z)^{12}}{\eta(3z)^{12}}+54+
      729\frac{\eta(3z)^{12}}{\eta(z)^{12}}$ \\ \hline
$4$ & $\displaystyle\frac{\eta(2z)^{48}}{\eta(z)^{24}\eta(4z)^{24}}$
  \\ \hline
$5$ & $\displaystyle\frac{\eta(z)^6}{\eta(5z)^6}+22+125
       \frac{\eta(5z)^6}{\eta(z)^6}$ \\ \hline
$6$ & $\displaystyle\frac{\eta(2z)^{12}\eta(3z)^{12}}{\eta(z)^{12}\eta(6z)^{12}}$
      \\ \hline
$7$ & $\displaystyle\frac{\eta(z)^4}{\eta(7z)^4}+14+49\frac{\eta(7z)^4}{\eta(z)^4}$
      \\ 
\hline\hline 
\end{tabular}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{6}^1$ $\quad[ 5, 2, 5 ]$} \\ \hline
$s_2$
& $j$ \\
\hline
$s_3$
& $j^2$ \\
\hline
$s_5$
& $j^3$ \\
\hline
$s_6$
& $j^3(j+1)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{10}^1$ $\quad[ 5, 0, 8 ]$} \\ \hline
$s_2$
& $5^2(j-1)^2$ \\
\hline
$s_3$
& $2^1(j-1)^2(49j+5)$ \\
\hline
$s_5$
& $2^23^5(j-1)^4$ \\
\hline
$s_6$
& $3^5(j-1)^4(3j^2+10j+35)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{14}^1$ $\quad[ 5, 4, 12 ]$} \\ \hline
$s_2$
& $(3j+5)^2$ \\
\hline
$s_3$
& $7^1(27j^2+36j+14)$ \\
\hline
$s_5$
& $3^5(j-1)^2j^2$ \\
\hline
$s_6$
& $3^5(3j^6-6j^5+4j^4+4j^3+j^2-6j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{15}^1$ $\quad[ 5, 0, 12 ]$} \\ \hline
$s_2$
& $5^2$ \\
\hline
$s_3$
& $4j^2+64j+121$ \\
\hline
$s_5$
& $2^6(j-1)^2j$ \\
\hline
$s_6$
& $2^4(j^4+72j^3+174j^2+8j+1)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{15}^2$ $\quad[ 8, 4, 8 ]$} \\ \hline
$s_2$
& $5^1(4j+1)$ \\
\hline
$s_3$
& $4j^2+190j-5$ \\
\hline
$s_5$
& $2^4(j-1)^2(j+3)$ \\
\hline
$s_6$
& $2^4(j^4+15j^3+105j^2+125j+10)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{21}^1$ $\quad[ 5, 2, 17 ]$} \\ \hline
$s_2$
& $(5j^2-16j-5)^2$ \\
\hline
$s_3$
& $7^1(j-1)(j+1)(27j^4-144j^3+394j^2-624j+603)$ \\
\hline
$s_5$
& $2^{12}(j-1)(j+1)(j+3)^2(j^2-5)^2$ \\
\hline
$s_6$
& $2^{12}(j^{12}+6j^{11}-9j^{10}-108j^9-28j^8+708j^7+406j^6-2016j^5+17j^4
   +3846j^3-2637j^2$ \\
& $-2436j+6346)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{22}^1$ $\quad[ 8, 8, 13 ]$} \\ \hline
$s_2$
& $(j-1)^2(9j+64)$ \\
\hline
$s_3$
& $(j-1)^2(351j^2-782j+539)$ \\
\hline
$s_5$
& $3^5(j-1)^4j(j+1)^2$ \\
\hline
$s_6$
& $3^5(j-1)^4(3j^5+5j^4+23j^3+10j^2+4j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{26}^1$ $\quad[ 8, 0, 13 ]$} \\ \hline
$s_2$
& $25j^2-306j+1305$ \\
\hline
$s_3$
& $2^1(49j^3+27j^2-5913j+23085)$ \\
\hline
$s_5$
& $2^23^5(j-1)^2(j+3)^2$ \\
\hline
$s_6$
& $3^5(3j^6-2j^5+13j^4-92j^3+2733j^2+7038j+2595)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{26}^2$ $\quad[ 5, 2, 21 ]$} \\ \hline
$s_2$
& $(5j^2+12j+15)^2$ \\
\hline
$s_3$
& $2^1(7j^2+12j+9)(7j^4+60j^3+144j^2+108j+297)$ \\
\hline
$s_5$
& $2^23^5(j-3)^2(j-1)^2(j^2-5)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{12}-24j^{11}+22j^{10}+280j^9-651j^8-880j^7+3348j^6-848j^5
   -2819j^4+3336j^3$ \\
& $+2166j^2-34632j+42987)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{33}^1$ $\quad[ 8, 4, 17 ]$} \\ \hline
$s_2$
& $288j^6-360j^5-295j^4+240j^3+238j^2+120j+25$ \\
\hline
$s_3$
& $(j-1)(j+1)(324j^8-4536j^7+9216j^6+4284j^5+3373j^4+4704j^3+3350j^2+924j
   +121)$ \\
\hline
$s_5$
& $2^6(j-1)j^2(j+1)(3j-1)^2(3j^2+1)^2(3j^3+7j^2-3j+1)^2$ \\
\hline
$s_6$
& $2^4(6561j^{20}+26244j^{19}+275562j^{18}+26244j^{17}+279693j^{16}
   +863136j^{15}-190440j^{14}$ \\
& $-779904j^{13}+700018j^{12}-123384j^{11}-72484j^{10}+20328j^9+35570j^8
   -28416j^7$ \\
& $+12888j^6-3936j^5+1133j^4-300j^3+74j^2-12j+1)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{34}^1$ $\quad[ 5, 4, 28 ]$} \\ \hline
$s_2$
& $j^2(11j^2-20j+1)^2$ \\
\hline
$s_3$
& $j^2(27j^8-926j^7+9096j^6-10998j^5+8186j^4-4122j^3+1032j^2-82j+27)$ \\
\hline
$s_5$
& $3^5j^4(j+1)^2(j+3)^2(j^2+2j-1)^2(j^2+4j-1)^2$ \\
\hline
$s_6$
& $3^5j^4(3j^{16}+68j^{15}+683j^{14}+3836j^{13}+12666j^{12}+23708j^{11}
   +21565j^{10}+6724j^9$ \\
& $+8838j^8+13276j^7-12811j^6-9628j^5+13338j^4-5180j^3+771j^2-36j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{35}^1$ $\quad[ 5, 0, 28 ]$} \\ \hline
$s_2$
& $5^2(3j^2+10j+51)^2$ \\
\hline
$s_3$
& $7^1(27j^2+178j+243)(27j^4-36j^3-502j^2-1044j+9747)$ \\
\hline
$s_5$
& $2^{14}3^5(j-1)^2j(j^3+13j^2+51j-1)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{12}+96j^{11}+2014j^{10}+35808j^9+389869j^8+2509312j^7
   +9837156j^6$ \\
& $+21020288j^5+17081069j^4-730208j^3+186334j^2-96j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{35}^2$ $\quad[ 12, 4, 12 ]$} \\ \hline
$s_2$
& $5^1(45j^4+876j^3-2002j^2-3924j+909)$ \\
\hline
$s_3$
& $7^1(729j^6-9126j^5+34119j^4+490604j^3+124119j^2+642330j+27945)$ \\
\hline
$s_5$
& $2^{12}3^5(j+3)^2(j+7)(j^3+13j^2+51j-1)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{12}+141j^{11}+3019j^{10}+39267j^9+339240j^8+1967522j^7
   +7421414j^6$ \\
& $+16970566j^5+20814403j^4+14639425j^3+19460895j^2+2222055j+8130)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{35}^3$ $\quad[ 12, 8, 13 ]$} \\ \hline
$s_2$
& $5^1(45j^8+288j^7+1356j^6+1824j^5+5390j^4+1632j^3+13644j^2-3744j+45)$ \\
\hline
$s_3$
& $7^1(729j^{12}+3888j^{11}+18090j^{10}+79056j^9+277623j^8+649440j^7
   +1230476j^6$ \\
& $+819360j^5+1037367j^4-1563408j^3+1089450j^2+11664j+16281)$ \\
\hline
$s_5$
& $2^{12}3^5(j-1)^2(j+1)^2(j^2-2j+5)^2(j^2+3)^2(j^3-j^2+7j+1)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{24}-18j^{23}+147j^{22}-576j^{21}+2635j^{20}-7266j^{19}
   +23897j^{18}-48084j^{17}$ \\
& $+132420j^{16}-194660j^{15}+536174j^{14}-563952j^{13}+1917622j^{12}
   -1570836j^{11}$ \\
& $+6456226j^{10}-4274680j^9+15283435j^8-4052682j^7+16219183j^6
   +6354768j^5$ \\
& $+7786095j^4+4437942j^3+1954773j^2-79956j+19038)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{38}^1$ $\quad[ 12, 4, 13 ]$} \\ \hline
$s_2$
& $9j^6-60j^5+346j^4-240j^3+153j^2-180j+36$ \\
\hline
$s_3$
& $675j^8-2016j^7+2600j^6-8064j^5+11610j^4-6048j^3+3240j^2+243$ \\
\hline
$s_5$
& $3^5(j+1)^2(j^2+1)^2(j^2+3)^2(j^2+j+2)^2$ \\
\hline
$s_6$
& $3^5(3j^{18}+12j^{17}+61j^{16}+160j^{15}+525j^{14}+1068j^{13}
   +2612j^{12}+4032j^{11}+7533j^{10}$ \\
& $+8548j^9+12532j^8+9984j^7+11971j^6+6180j^5+6792j^4+2208j^3+2592j^2
   +576j+435)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{38}^2$ $\quad[ 8, 8, 21 ]$} \\ \hline
$s_2$
& $9j^3+46j^2+393j+576$ \\
\hline
$s_3$
& $81j^4-836j^3-6822j^2-13068j-13851$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_5$
& $-3^5(j-1)^2j(j+1)^2(3j+1)^2$ \\
\hline
$s_6$
& $3^5(3j^9+153j^8+1077j^7+2848j^6+4149j^5+2872j^4+987j^3+172j^2+24j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{39}^1$ $\quad[ 5, 4, 32 ]$} \\ \hline
$s_2$
& $(5j^4+4j^3-10j^2+4j+5)^2$ \\
\hline
$s_3$
& $189j^{12}-180j^{11}+514j^{10}-708j^9-45j^8+24j^7-68j^6+2328j^5-45j^4
   -2148j^3-158j^2$ \\
& $+684j+189$ \\
\hline
$s_5$
& $2^{10}(j-2)^2j^2(j^2-2j-1)^2(j^2-j-1)^2(j^3-j^2-2j-1)^2$ \\
\hline
$s_6$
& $2^{10}(4j^{24}-60j^{23}+363j^{22}-1056j^{21}+1088j^{20}+1680j^{19}
   -4884j^{18}+210j^{17}+8824j^{16}$ \\
& $-3396j^{15}-10122j^{14}+3522j^{13}+8843j^{12}-348j^{11}-5640j^{10}
   -2082j^9+2134j^8+1632j^7$ \\
& $-537j^6-642j^5+275j^4+492j^3+228j^2+48j+4)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{39}^2$ $\quad[ 8, 4, 20 ]$} \\ \hline
$s_2$
& $25j^8-40j^7-4j^6-200j^5-58j^4+520j^3+556j^2+200j+25$ \\
\hline
$s_3$
& $189j^{12}-684j^{11}-998j^{10}+5340j^9+2139j^8-13752j^7-9308j^6+9384j^5
   +17931j^4$ \\
& $+14148j^3+6562j^2+1692j+189$ \\
\hline
$s_5$
& $2^{10}(j-1)^2j^2(j^2-j-1)^2(j^3-2j^2+j+1)^2(j^4-j^3-j^2+j+1)$ \\
\hline
$s_6$
& $2^{10}(4j^{24}-48j^{23}+243j^{22}-639j^{21}+773j^{20}+219j^{19}
   -1875j^{18}+1560j^{17}+1642j^{16}$ \\
& $-3300j^{15}-255j^{14}+3855j^{13}-1018j^{12}-3420j^{11}+1593j^{10}
   +2352j^9-1301j^8-1260j^7$ \\
& $+639j^6+516j^5-172j^4-147j^3+15j^2+24j+4)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{46}^1$ $\quad[ 5, 2, 37 ]$} \\ \hline
$s_2$
& $(j-1)^2(j+1)^2(6j^3+5j^2-9j+5)^2$ \\
\hline
$s_3$
& $(j-1)^2(j+1)^2(324j^{10}-504j^9+226j^8+252j^7-7j^6+1260j^5-2214j^4
   -252j^3$ \\
& $+1681j^2-756j+98)$ \\
\hline
$s_5$
& $3^5(j-1)^4j^2(j+1)^4(2j+1)^2(j^2-j-1)^2(2j^2-1)^2(3j^2-1)^2$ \\
\hline
$s_6$
& $3^5(j-1)^4(j+1)^4(192j^{22}-192j^{21}+1152j^{20}+2304j^{19}-12j^{18}
   -7164j^{17}-13633j^{16}$ \\
& $+8806j^{15}+33381j^{14}-2310j^{13}-38998j^{12}-6064j^{11}+26610j^{10}
   +8116j^9-10904j^8$ \\
& $-4788j^7+2510j^6+1532j^5-242j^4-258j^3-11j^2+18j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{51}^1$ $\quad[ 12, 0, 17 ]$} \\ \hline
$s_2$
& $-(144j^5-5705j^4+2612j^3-4070j^2+644j-25)$ \\
\hline
$s_3$
& $-(324j^8+33840j^7-242579j^6+1012090j^5+186435j^4-273604j^3+62259j^2
   -4742j+121)$ \\
\hline
$s_5$
& $-2^8(j-1)^2j(j+1)^2(3j+1)^2(9j^3+29j^2+27j-1)^2$ \\
\hline
$s_6$
& $2^4(6561j^{16}+1679616j^{15}+19247544j^{14}+108873792j^{13}
   +369688444j^{12}$ \\
& $+795544832j^{11}+1115612104j^{10}+1028754752j^9+609268390j^8
   +212236544j^7$ \\
& $+33550984j^6+443072j^5+137404j^4-81664j^3+4984j^2-64j+1)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{51}^2$ $\quad[ 5, 2, 41 ]$} \\ \hline
$s_2$
& $(24j^5-45j^4-30j^2-24j-5)^2$ \\
\hline
$s_3$
& $324j^{16}-9072j^{15}+80712j^{14}-121464j^{13}+190189j^{12}
   -102480j^{11}+193426j^{10}$ \\
& $+12264j^9+120579j^8+77616j^7+106244j^6+107352j^5+71667j^4+33936j^3
   +10882j^2$ \\
& $+1848j+121$ \\
\hline
$s_5$
& $2^6(j-1)^2j^2(j+1)^2(3j-1)^2(j^2+4j-1)^2(3j^3+j^2+5j-1)^2(3j^4+14j^2
   -1)^2$ \\
\hline
$s_6$
& $2^4(6561j^{32}+52488j^{31}+673596j^{30}+1417176j^{29}+13176432j^{28}
   +37315080j^{27}$ \\
& $+123751764j^{26}+257595480j^{25}+522756652j^{24}+740124840j^{23}
   +1113785372j^{22}$ \\
& $+749627064j^{21}+1242625168j^{20}-476025816j^{19}+722163284j^{18}
   -973321032j^{17}$ \\
& $+318617158j^{16}-304926696j^{15}+256489940j^{14}-37150584j^{13}
   -15650480j^{12}$ \\
& $+3932184j^{11}-4076644j^{10}+1803528j^9+619372j^8-472008j^7+35540j^6
   +28392j^5$ \\
& $-6608j^4-72j^3+188j^2-24j+1)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{51}^3$ $\quad[ 12, 12, 20 ]$} \\ \hline
$s_2$
& $756j^5+7525j^4-3212j^3+1310j^2+16j+5$ \\
\hline
$s_3$
& $324j^8+175590j^7-12629j^6+808600j^5-198999j^4+446j^3+141j^2+676j-5$ \\
\hline
$s_5$
& $2^4(j-1)^2(j+3)(3j^2+14j-1)^2(9j^3+29j^2+27j-1)^2$ \\
\hline
$s_6$
& $2^4(6561j^{16}+159651j^{15}+2359287j^{14}+20593107j^{13}
   +111201451j^{12}+388751951j^{11}$ \\
& $+886832803j^{10}+1282535759j^9+1101478273j^8+485319401j^7+45568837j^6$ \\
& $-33682279j^5+4042729j^4-207643j^3+7777j^2-379j+10)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{55}^1$ $\quad[ 13, 2, 17 ]$} \\ \hline
$s_2$
& $5^1j^2(512j^{12}-7488j^{11}+33581j^{10}-49032j^9-12900j^8+63816j^7
   +107086j^6$ \\
& $+88680j^5+71196j^4+42360j^3+10829j^2-96j-64)$ \\
\hline
$s_3$
& $j^2(1728j^{20}-131968j^{19}+2822688j^{18}-22742016j^{17}
   +86078511j^{16}-133802340j^{15}$ \\
& $-9118890j^{14}+160317388j^{13}+48852945j^{12}-96263544j^{11}
   +207706356j^{10}$ \\
& $+678196056j^9+751335201j^8+441511532j^7+143607222j^6+27712860j^5
   +10074303j^4$ \\
& $+3349104j^3+449856j^2+11008j+1728)$ \\
\hline
$s_5$
& $2^{10}3^5j^4(j+2)^2(2j-1)^2(j^2-2j+2)^2(j^2-j-1)^2(j^2+1)^2(j^3-2j^2
   +5j+1)^2(j^5$ \\
& $+6j^4-6j^3+5j^2+4j+1)^2$ \\
\hline
$s_6$
& $2^{10}3^5j^4(12j^{40}+16j^{39}+1676j^{38}-24092j^{37}+150833j^{36}
   -323946j^{35}-381659j^{34}$ \\
& $+2972938j^{33}-942426j^{32}-31777818j^{31}+145650797j^{30}
   -381907004j^{29}+687583012j^{28}$ \\
& $-791910174j^{27}+337530635j^{26}+615061330j^{25}-1061298743j^{24}
   -72591684j^{23}$ \\
& $+2345445743j^{22}-3517263096j^{21}+2506914592j^{20}-881718444j^{19}
   +801997838j^{18}$ \\
& $-1489450776j^{17}+1190147302j^{16}+22411910j^{15}-442928940j^{14}
   +72935456j^{13}$ \\
& $+199082333j^{12}-24746388j^{11}-30605294j^{10}+26548916j^9+29079793j^8
   +17415264j^7$ \\
& $+9472212j^6+3820568j^5+982524j^4+149040j^3+11520j^2+224j+12)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{55}^2$ $\quad[ 8, 4, 28 ]$} \\ \hline
$s_2$
& $5^1j^2(656j^{12}+4656j^{11}+13709j^{10}-10200j^9+24876j^8+29880j^7
   -16994j^6+1224j^5$ \\
& $+15420j^4+3192j^3+3821j^2+1488j+272)$ \\
\hline
$s_3$
& $j^2(1728j^{20}+109952j^{19}+2916936j^{18}+5881656j^{17}+10401903j^{16}
   +39530820j^{15}$ \\
& $-23987898j^{14}+4974508j^{13}+131800761j^{12}-16905216j^{11}
   +17020476j^{10}+31159344j^9$ \\
& $+23035545j^8-11849068j^7-21786930j^6-6937140j^5-1773729j^4-293304j^3
   +300168j^2$ \\
& $+51328j+1728)$ \\
\hline
$s_5$
& $2^{10}3^5(j-3)^2j^4(j^2-j-1)^2(j^3-5j^2-2j-1)^2(j^3-2j^2+5j+1)^2(j^4
   -5j^3+7j^2$ \\
& $+5j+1)(j^5-4j^4+5j^3+6j^2+6j-1)^2$ \\
\hline
$s_6$
& $2^{10}3^5j^4(12j^{40}-464j^{39}+8545j^{38}-97775j^{37}+774304j^{36}
   -4518818j^{35}$ \\
& $+20372857j^{34}-74092574j^{33}+226014318j^{32}-589422181j^{31}
   +1284305556j^{30}$ \\
& $-2169382987j^{29}+2471569603j^{28}-1403596821j^{27}+367319255j^{26}
   -2756548450j^{25}$ \\
& $+7415580077j^{24}-6779558489j^{23}+825002623j^{22}-583690961j^{21}
   +5091178197j^{20}$ \\
& $-2719620054j^{19}-2005933052j^{18}-75505936j^{17}+3326883767j^{16}
   +936935135j^{15}$ \\
& $-353030195j^{14}+1779692189j^{13}+3948171207j^{12}+3140266394j^{11}
   +1268181492j^{10}$ \\
& $+322516208j^9+124436749j^8+74723807j^7+30495526j^6+7546906j^5
   +1184958j^4$ \\
& $+122567j^3+7881j^2+144j+12)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{58}^1$ $\quad[ 8, 0, 29 ]$} \\ \hline
$s_2$
& $(j+27)^2(25j^4+2236j^3+90006j^2+1629244j+10689625)$ \\
\hline
$s_3$
& $2^1(j+27)^2(49j^7+2553j^6-186987j^5-20039347j^4-724012077j^3
   -13182510261j^2$ \\
& $-122847387737j-469226805201)$ \\
\hline
$s_5$
& $-2^33^5(j-5)^2(j+3)^2(j+11)^2(j+27)^4(j^2+22j-7)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(j+27)^4(3j^{14}+382j^{13}+20569j^{12}+614444j^{11}+11682731j^{10}
   +172489474j^9$ \\
& $+2509347785j^8+32632825960j^7+275862030289j^6+1190599936674j^5$ \\
& $+2104065334707j^4+64759585708j^3+2989599832449j^2+12785269126302j$ \\
& $+1883056329003)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{62}^1$ $\quad[ 12, 4, 21 ]$} \\ \hline
$s_2$
& $36j^{10}+180j^9+61j^8+150j^7+125j^6-150j^5+312j^4-150j^3+17j^2-30j+25$ \\
\hline
$s_3$
& $1620j^{14}+1512j^{13}+3014j^{12}-1764j^{11}+8025j^{10}-2268j^9+822j^8
   +2520j^7-70j^6$ \\
& $+1008j^5+498j^4-756j^3+1545j^2-252j+98$ \\
\hline
$s_5$
& $3^5j^2(j^2+1)^2(2j^2+1)^2(2j^2+j+1)^2(3j^2+1)^2(j^3-2j^2-1)^2$ \\
\hline
$s_6$
& $3^5(192j^{30}-576j^{29}+3456j^{28}+1536j^{27}+29076j^{26}+972j^{25}
   +98023j^{24}-20022j^{23}$ \\
& $+202425j^{22}-53122j^{21}+300592j^{20}-59244j^{19}+345944j^{18}
   -20556j^{17}+321223j^{16}$ \\
& $+31078j^{15}+242223j^{14}+53034j^{13}+144712j^{12}+40746j^{11}
   +65899j^{10}+19138j^9$ \\
& $+21979j^8+5784j^7+5144j^6+1104j^5+796j^4+122j^3+73j^2+6j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{62}^2$ $\quad[ 13, 10, 21 ]$} \\ \hline
$s_2$
& $36j^{10}-300j^9+1261j^8-1410j^7+1985j^6-1770j^5+1272j^4-750j^3+317j^2
   -90j+25$ \\
\hline
$s_3$
& $4644j^{14}-17640j^{13}+41066j^{12}-92988j^{11}+135033j^{10}-153972j^9
   +156306j^8$ \\
& $-115416j^7+85862j^6-45360j^5+24690j^4-9324j^3+3309j^2-756j+98$ \\
\hline
$s_5$
& $3^5j^2(j+1)^2(j^2+1)^2(j^2+j+1)^2(2j^2+j+1)^2(2j^4+j^2+1)^2$ \\
\hline
$s_6$
& $3^5(192j^{30}+960j^{29}+3328j^{28}+8192j^{27}+17652j^{26}+31980j^{25}
   +53655j^{24}+78626j^{23}$ \\
& $+108005j^{22}+132210j^{21}+154424j^{20}+164140j^{19}+169296j^{18}
   +161140j^{17}+150431j^{16}$ \\
& $+130894j^{15}+112323j^{14}+90198j^{13}+71024j^{12}+52018j^{11}
   +36791j^{10}+23910j^9$ \\
& $+14739j^8+8216j^7+4264j^6+1952j^5+812j^4+282j^3+85j^2+18j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{65}^1$ $\quad[ 5, 0, 52 ]$} \\ \hline
$s_2$
& $5^2(3j^4-18j^3-8j^2-38j-3)^2$ \\
\hline
$s_3$
& $(27j^4-54j^3-212j^2-146j-63)(189j^8-1296j^7+9792j^6-26280j^5+78554j^4
   +13120j^3$ \\
& $-21352j^2+2808j+1809)$ \\
\hline
$s_5$
& $2^{12}3^5(j-1)^2(j^2+4j-9)(j^2+6j+1)^2(j^5+j^4-22j^3+26j^2+21j+5)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{24}+54j^{23}+123j^{22}-2640j^{21}-10949j^{20}
   +62534j^{19}+267809j^{18}$ \\
& $-1024084j^{17}-2972796j^{16}+11890604j^{15}+11430334j^{14}
   -75899216j^{13}+36814166j^{12}$ \\
& $+138513404j^{11}-140940046j^{10}-18063416j^9+44534059j^8-63046434j^7
   +12127479j^6$ \\
& $+54595904j^5+30475871j^4+9320190j^3+1963453j^2+276204j+19038)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{65}^2$ $\quad[ 13, 0, 20 ]$} \\ \hline
$s_2$
& $5^1(45j^8+612j^7+2148j^6-3156j^5-5218j^4+27004j^3+548j^2-1548j+45)$ \\
\hline
$s_3$
& $5103j^{12}+63666j^{11}+294300j^{10}+859518j^9+3318795j^8-2123820j^7
   -43684336j^6$ \\
& $+20527260j^5+2462325j^4-825382j^3-4931820j^2-1541754j-113967$ \\
\hline
$s_5$
& $2^{12}3^5(j-3)^2(j-1)^2(j+1)^2(j^2-4j-1)(j^5+j^4-22j^3+26j^2+21j+5)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{24}-18j^{23}-213j^{22}+1776j^{21}+2827j^{20}-57250j^{19}
   +96961j^{18}+590876j^{17}$ \\
& $-2407740j^{16}+996764j^{15}+8550622j^{14}-13357968j^{13}+5688758j^{12}
   -22415508j^{11}$ \\
& $+36988402j^{10}+34903144j^9-43319445j^8-68321994j^7+2352551j^6
   +53227200j^5$ \\
& $+39455407j^4+14088566j^3+2904477j^2+344412j+19038)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{69}^1$ $\quad[ 5, 4, 56 ]$} \\ \hline
$s_2$
& $(12j^7+45j^6+172j^5+225j^4-252j^3+135j^2+324j-405)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $(j-1)(j+1)(324j^{20}-4536j^{19}+21744j^{18}+125244j^{17}+936289j^{16}
   +3680880j^{15}$ \\
& $+6312080j^{14}+10965696j^{13}+29930140j^{12}+32824512j^{11}
   +5191488j^{10}+46870488j^9$ \\
& $+38695806j^8-92833776j^7+57165264j^6+127860768j^5-164864808j^4
   +56214648j^3$ \\
& $+142662384j^2-163683828j+64304361)$ \\
\hline
$s_5$
& $2^8(j-3)^2(j-1)j^2(j+1)(j^2-3)^2(3j^2-4j-3)^2(3j^3+j^2-3j-9)^2(j^4
   +6j^3-8j^2$ \\
& $-6j-9)^2(3j^4-10j^2-9)^2$ \\
\hline
$s_6$
& $2^4(6561j^{44}+26244j^{43}+4702050j^{42}-14355468j^{41}-65241369j^{40}
   +93776616j^{39}$ \\
& $+461753100j^{38}+2071294056j^{37}-5816799149j^{36}-35512227804j^{35}
   +89401438394j^{34}$ \\
& $+196985590260j^{33}-727015595179j^{32}-271033205664j^{31}
   +3050863305360j^{30}$ \\
& $-1472344743072j^{29}-6323749928230j^{28}+5796331005192j^{27}
   +3177375762788j^{26}$ \\
& $-2652347015832j^{25}+14611402055542j^{24}-15736675013136j^{23}
   -45603866823480j^{22}$ \\
& $+5681488344048j^{21}+84115902527478j^{20}+84256583925096j^{19}
   -87193065410460j^{18}$ \\
& $-169732039503096j^{17}-15473164937382j^{16}+117325429337952j^{15}$ \\
& $+113828544723600j^{14}+1890314379360j^{13}-32562841435371j^{12}
   -17049620011788j^{11}$ \\
& $-27164767210182j^{10}-56850426929628j^9-40505802199533j^8
   +20644863017832j^7$ \\
& $+41523728011020j^6+26248512970728j^5+10903174821927j^4+627621192180j^3$ \\
& $+1569052980450j^2+1129718145924j+282429536481)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{69}^2$ $\quad[ 17, 16, 20 ]$} \\ \hline
$s_2$
& $864j^{14}+9000j^{13}+17353j^{12}-44400j^{11}-156134j^{10}-41640j^9
   +403703j^8+407520j^7$ \\
& $-311220j^6-417960j^5+9639j^4-174960j^3-62694j^2+262440j+164025$ \\
\hline
$s_3$
& $(j-1)(j+1)(324j^{20}+22680j^{19}+401256j^{18}+1805076j^{17}
   +750481j^{16}-15298080j^{15}$ \\
& $-31979488j^{14}+22603728j^{13}+128475916j^{12}+101903760j^{11}
   -104785344j^{10}$ \\
& $-353349864j^9-289501938j^8+311078880j^7+630089280j^6-6613488j^5
   -497743704j^4$ \\
& $-115736040j^3+192263544j^2+163683828j+64304361)$ \\
\hline
$s_5$
& $2^6(j-3)^2(j-1)j^2(j+1)(j^2+3)^2(3j^2-2j+3)^2(3j^3-j^2-3j+9)^2(j^4
   -6j^3-8j^2$ \\
& $+6j-9)^2(3j^4-10j^2-9)^2$ \\
\hline
$s_6$
& $2^4(6561j^{44}-131220j^{43}+1596510j^{42}-5275044j^{41}-15276681j^{40}
   +59842152j^{39}$ \\
& $+314615412j^{38}-1020048696j^{37}-2537923421j^{36}+13064878812j^{35}
   -4458156058j^{34}$ \\
& $-70553324724j^{33}+140491726997j^{32}+78761964000j^{31}
   -612928568208j^{30}$ \\
& $+721906381920j^{29}+514155972122j^{28}-2721128452584j^{27}
   +3055342129820j^{26}$ \\
& $+949426743288j^{25}-7186897049258j^{24}+9691987873392j^{23}
   -2636262154440j^{22}$ \\
& $-11249615017296j^{21}+20089907887446j^{20}-14084776682280j^{19}
   -7403972819364j^{18}$ \\
& $+28056215332152j^{17}-27654374644326j^{16}+5754095467488j^{15}
   +28386646555248j^{14}$ \\
& $-38916463584672j^{13}+29126387685717j^{12}+4712085399420j^{11}
   -23993256993786j^{10}$ \\
& $+32020389509292j^9-17407276084701j^8+4181041917288j^7+8710762274676j^6$ \\
& $-11352970009656j^5+10735809170679j^4-6652784637108j^3+3451916556990j^2$ \\
& $-1129718145924j+282429536481)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{74}^1$ $\quad[ 8, 0, 37 ]$} \\ \hline
$s_2$
& $25j^6-694j^5+7671j^4-44212j^3+230647j^2-945846j+3111705$ \\
\hline
$s_3$
& $2^1(49j^9-2427j^8+47076j^7-446300j^6+2282046j^5-2043258j^4-61316780j^3$ \\
& $+381766068j^2-1249312167j+2744503965)$ \\
\hline
$s_5$
& $2^23^5(j-1)^2(j+3)^2(3j+1)^2(j^2-18j+1)^2(j^2-10j-7)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{18}-198j^{17}+11499j^{16}-331280j^{15}+4985820j^{14}
   -46503720j^{13}+325525004j^{12}$ \\
& $-1704531568j^{11}+4566552266j^{10}-1836897316j^9+3945589898j^8
   +55380735888j^7$ \\
& $+90674070924j^6+45211822808j^5+6752477788j^4+1366390768j^3
   +1245415371j^2$ \\
& $+266892858j+6223395)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{74}^2$ $\quad[ 5, 4, 60 ]$} \\ \hline
$s_2$
& $(5j^6+24j^5+65j^4-48j^3+95j^2+408j-165)^2$ \\
\hline
$s_3$
& $2^1(7j^6+12j^5+43j^4+120j^3+85j^2-132j+441)(7j^{12}+132j^{11}
   +752j^{10}+1236j^9$ \\
& $+1095j^8+936j^7+1880j^6+28776j^5+66565j^4-79788j^3-36360j^2+48708j
   +21357)$ \\
\hline
$s_5$
& $2^23^5(j-3)^2(j^2-4j-1)^2(j^2-13)^2(j^2-5)^2(j^3-j^2-5j-11)^2(j^4
   -10j^2-7)^2$ \\
\hline
$s_6$
& $3^5(3j^{36}-48j^{35}+58j^{34}+2864j^{33}-12757j^{32}-65920j^{31}
   +482800j^{30}+636800j^{29}$ \\
& $-9315876j^{28}+403904j^{27}+111231192j^{26}-72396736j^{25}
   -903905012j^{24}+825083776j^{23}$ \\
& $+5212431760j^{22}-5328767360j^{21}-20036601654j^{20}+21738494432j^{19}
   +38999084508j^{18}$ \\
& $-40447695328j^{17}-2143935478j^{16}-34830333568j^{15}-1946829936j^{14}$ \\
& $+377459538048j^{13}-1359472627828j^{12}-1816959291456j^{11}
   +10542584109784j^{10}$ \\
& $-14690150848j^9-19646073420452j^8-9718164617088j^7+22515463572464j^6$ \\
& $+14374809715072j^5+8571733937611j^4-2195115658032j^3+7307368663866j^2$ \\
& $-949224898512j+1942085515107)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{74}^3$ $\quad[ 13, 8, 24 ]$} \\ \hline
$s_2$
& $25j^{12}+120j^{11}-574j^{10}-1080j^9+9471j^8-19920j^7-137092j^6
   +126480j^5+773767j^4$ \\
& $+639960j^3+542754j^2+360360j+65025$ \\
\hline
$s_3$
& $2^1(49j^{18}+504j^{17}+1857j^{16}-16128j^{15}-132348j^{14}
   +114912j^{13}+2516212j^{12}$ \\
& $+1620864j^{11}-18900066j^{10}-25297776j^9+28057134j^8+36771840j^7
   +128624692j^6$ \\
& $+482156640j^5+598190724j^4+355598208j^3+169457913j^2+40864824j
   +15848217)$ \\
\hline
$s_5$
& $2^23^5(j-1)^2(j^2-4j+7)^2(j^2-5)^2(j^2+3)^2(j^3+j^2-5j+11)^2(j^4-2j^2
   +17)^2$ \\
\hline
$s_6$
& $3^5(3j^{36}-24j^{35}-14j^{34}+760j^{33}-2221j^{32}-5824j^{31}
   +42416j^{30}-28480j^{29}$ \\
& $-293348j^{28}+422624j^{27}+1873272j^{26}-2052448j^{25}-22640660j^{24}
   +43134400j^{23}$ \\
& $+155855568j^{22}-532230592j^{21}-438980214j^{20}+3873061616j^{19}
   -2090980692j^{18}$ \\
& $-17595790512j^{17}+31682907002j^{16}+28642849472j^{15}
   -117996619824j^{14}$ \\
& $-52240552128j^{13}+570872873804j^{12}-705203674656j^{11}
   -228749691784j^{10}$ \\
& $+979960492448j^9+618685799740j^8-3684695358912j^7+4654723606192j^6$ \\
& $-3193874516544j^5+3032701157643j^4-4993379376024j^3+5495266974834j^2$ \\
& $-3208403350152j+994773523467)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{85}^1$ $\quad[ 5, 0, 68 ]$} \\ \hline
$s_2$
& $5^2(20j^5+3j^4+74j^3-72j^2+26j-3)^2$ \\
\hline
$s_3$
& $67500j^{16}-350000j^{15}-2466000j^{14}+10271100j^{13}+38375055j^{12}
   -54254730j^{11}$ \\
& $+21303900j^{10}+83342950j^9-183513357j^8+203227116j^7-152144064j^6
   +79824360j^5$ \\
& $-28653867j^4+6807790j^3-1019916j^2+87318j-3267$ \\
\hline
$s_5$
& $2^83^5(j-1)^2j^2(j^2-4j+1)^2(5j^3+j^2+3j-1)^2(5j^4+34j^3+12j^2-2j-1)^2
   (25j^4$ \\
& $-50j^3+48j^2-6j-1)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^43^5(1171875j^{32}+3125000j^{31}+475000000j^{30}-474125000j^{29}
   +5779025000j^{28}$ \\
& $-5742175000j^{27}-95391440000j^{26}+350930536600j^{25}
   -281328352460j^{24}$ \\
& $-962556109080j^{23}+2982091336640j^{22}-3507330305320j^{21}
   +1521095605400j^{20}$ \\
& $+788056060360j^{19}-1153308662400j^{18}+248480443960j^{17}
   +271162702898j^{16}$ \\
& $-175343002728j^{15}+13552752704j^{14}+17339705384j^{13}
   -4268145832j^{12}-501653448j^{11}$ \\
& $+56553600j^{10}+145104712j^9-40121228j^8-2435976j^7+2742080j^6
   -450104j^5+9768j^4$ \\
& $+4888j^3-384j^2-24j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{85}^2$ $\quad[ 17, 0, 20 ]$} \\ \hline
$s_2$
& $5^1(5600j^{10}-54600j^9+178141j^8-297780j^7+291924j^6-154956j^5
   +59182j^4$ \\
& $-20652j^3+5396j^2-780j+45)$ \\
\hline
$s_3$
& $67500j^{16}-4130000j^{15}+69442200j^{14}-389048100j^{13}
   +1199005407j^{12}-2283366090j^{11}$ \\
& $+2944179828j^{10}-2653219802j^9+1670619987j^8-637281588j^7+79742808j^6$ \\
& $+46167240j^5-27368667j^4+7049710j^3-1042596j^2+87318j-3267$ \\
\hline
$s_5$
& $2^63^5(j-1)^2j^2(j+1)^2(j^2+4j-1)(5j^2-1)^2(5j^3+j^2+3j-1)^2(5j^4
   +34j^3+12j^2$ \\
& $-2j-1)^2$ \\
\hline
$s_6$
& $2^43^5(1171875j^{32}+21875000j^{31}+199312500j^{30}+586375000j^{29}
   -766230000j^{28}$ \\
& $-1739045000j^{27}+14458975100j^{26}+10126416600j^{25}
   -34541419452j^{24}$ \\
& $-14585806440j^{23}+78465819284j^{22}+7482871224j^{21}
   -72833841296j^{20}-1114511528j^{19}$ \\
& $+37389917436j^{18}-1865141832j^{17}-11383257838j^{16}+1499308712j^{15}
   +2121034940j^{14}$ \\
& $-489736696j^{13}-244547536j^{12}+86403688j^{11}+19245140j^{10}
   -9845368j^9-1342076j^8$ \\
& $+897160j^7+62524j^6-62744j^5+1488j^4+2248j^3-204j^2-24j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{86}^1$ $\quad[ 5, 2, 69 ]$} \\ \hline
$s_2$
& $(3j^7+50j^6+99j^5+190j^4+33j^3+110j^2+57j-30)^2$ \\
\hline
$s_3$
& $(61j^6+120j^5+101j^4+96j^3+31j^2-24j+63)(27j^{14}+360j^{13}+2687j^{12}
   +10848j^{11}$ \\
& $+28547j^{10}+37416j^9+73695j^8+48960j^7+70409j^6+2424j^5+45029j^4
   -16800j^3$ \\
& $+8793j^2+2808j+189)$ \\
\hline
$s_5$
& $3^5(j-3)^2(j-1)^2(j^2-4j-1)^2(j^2-5)^2(j^3-2j^2-j-2)^2(j^4-10j^2-7)^2
   (j^4-8j^2$ \\
& $-1)^2$ \\
\hline
$s_6$
& $3^5(3j^{42}-60j^{41}+337j^{40}+1072j^{39}-18001j^{38}+34668j^{37}
   +306534j^{36}-1391296j^{35}$ \\
& $-1521376j^{34}+19254384j^{33}-16509505j^{32}-125514304j^{31}
   +263516636j^{30}$ \\
& $+311390320j^{29}-1352269832j^{28}+516959488j^{27}+2537472090j^{26}
   -4738022280j^{25}$ \\
& $+2483438378j^{24}+11781795744j^{23}-25939774526j^{22}+4372342632j^{21}
   +34197209076j^{20}$ \\
& $-84801102208j^{19}+171012625284j^{18}-169210958832j^{17}
   +139339708670j^{16}$ \\
& $-169530704192j^{15}+75738494572j^{14}-107289542352j^{13}
   +125075437848j^{12}$ \\
& $-36025564416j^{11}+139933075739j^{10}+1162580196j^9+71726019061j^8
   +3419576240j^7$ \\
& $+18375625287j^6+500831116j^5+2394629782j^4-111963072j^3+143194596j^2
   -5816736j$ \\
& $+3583443)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{86}^2$ $\quad[ 12, 4, 29 ]$} \\ \hline
$s_2$
& $9j^{14}-180j^{13}+454j^{12}+1920j^{11}-7721j^{10}+3180j^9+42936j^8
   -28320j^7-99065j^6$ \\
& $-58140j^5+190942j^4-35040j^3+10809j^2-6300j+900$ \\
\hline
$s_3$
& $891j^{20}-6048j^{19}+926j^{18}+124992j^{17}-205305j^{16}-689472j^{15}
   +1111080j^{14}$ \\
& $-407232j^{13}+5070310j^{12}+10233216j^{11}-47108364j^{10}-5431104j^9
   +109587126j^8$ \\
& $-37275840j^7-14441176j^6-27316800j^5+19450719j^4-5292000j^3+1757214j^2
   +11907$ \\
\hline
$s_5$
& $3^5(j+1)^2(j^2+1)^2(j^2+3)^2(3j^2+1)^2(j^3-2j^2-j-2)^2(j^3+7j^2+3j
   +5)^2(j^4$ \\
& $-10j^2-7)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{42}+36j^{41}+153j^{40}-2256j^{39}-3945j^{38}+89676j^{37}
   +119950j^{36}-1404192j^{35}$ \\
& $-2383032j^{34}+7508560j^{33}+22613599j^{32}+8283840j^{31}
   -68774916j^{30}-159748368j^{29}$ \\
& $-273874536j^{28}+120946816j^{27}+943496954j^{26}+1066628664j^{25}
   +3722087962j^{24}$ \\
& $-1912993632j^{23}+7195328626j^{22}-5606464856j^{21}+27529259172j^{20}
   +18915647040j^{19}$ \\
& $+89498935604j^{18}+87156343248j^{17}+169258399262j^{16}
   +150778256832j^{15}$ \\
& $+197442778380j^{14}+150265902000j^{13}+150291756088j^{12}
   +95606264448j^{11}$ \\
& $+76731518779j^{10}+40124067524j^9+26470916605j^8+11138352048j^7
   +6130361839j^6$ \\
& $+2010980460j^5+931867134j^4+224556000j^3+86256972j^2+12600000j
   +3583443)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{86}^3$ $\quad[ 8, 8, 45 ]$} \\ \hline
$s_2$
& $9j^7-86j^6+3079j^5-14964j^4+4615j^3+81322j^2+130569j+57600$ \\
\hline
$s_3$
& $891j^{10}-26290j^9+240735j^8-489624j^7-774074j^6+3249300j^5+1435782j^4$ \\
& $+20423528j^3+56418111j^2+46993230j+13824027$ \\
\hline
$s_5$
& $3^5(j-1)^2j(3j+1)^2(j^2-18j+1)^2(j^2-8j-1)^2(j^2+14j+1)^2$ \\
\hline
$s_6$
& $3^5(3j^{21}+45j^{20}+18951j^{19}-529046j^{18}+6762552j^{17}
   -67652897j^{16}+460275772j^{15}$ \\
& $-820631736j^{14}-5848681414j^{13}+7583640754j^{12}+68986311186j^{11}
   +82922066860j^{10}$ \\
& $+42419621588j^9+9105370702j^8+1095969612j^7+243148968j^6+64031867j^5$ \\
& $+8222961j^4+473183j^3+10234j^2+60j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{87}^1$ $\quad[ 12, 0, 29 ]$} \\ \hline
$s_2$
& $1152j^9+4217j^8+80376j^7-508164j^6-1019064j^5+621014j^4+2337480j^3
   +1819260j^2$ \\
& $+694008j+164025$ \\
\hline
$s_3$
& $324j^{14}+523728j^{13}-8763887j^{12}+40131268j^{11}+37843950j^{10}
   -147001276j^9$ \\
& $+866275383j^8+3124808200j^7+2932924984j^6+225491832j^5-450831825j^4$ \\
& $+1023880500j^3+1389816630j^2+564272244j+64304361$ \\
\hline
$s_5$
& $2^6j(j+3)^2(3j+1)^2(j^2+22j+9)^2(j^3-27j^2-29j-9)^2(9j^4+20j^3+334j^2
   +324j$ \\
& $+81)^2$ \\
\hline
$s_6$
& $2^4(6561j^{28}+944784j^{27}+127181826j^{26}+2661440400j^{25}
   +51641861947j^{24}$ \\
& $+436700837024j^{23}+3010458122932j^{22}+34560960879776j^{21}
   +316955649718729j^{20}$ \\
& $+1429861521535856j^{19}+4126571901905950j^{18}+12491026009004144j^{17}$ \\
& $+56272637181931483j^{16}+227582510102654144j^{15}
   +643839573360949336j^{14}$ \\
& $+1283151839974685888j^{13}+1879269165182570011j^{12}
   +2095475191718844528j^{11}$ \\
& $+1824535352518621470j^{10}+1261300013126654832j^9
   +698610568995256329j^8$ \\
& $+310683290865775776j^7+110388577398068916j^6+30941964841254048j^5$ \\
& $+6691261991720571j^4+1076601247200144j^3+121291282173186j^2
   +8535648213648j$ \\
& $+282429536481)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{87}^2$ $\quad[ 8, 4, 44 ]$} \\ \hline
$s_2$
& $1332j^{18}-25920j^{17}+201477j^{16}-722880j^{15}+1938056j^{14}
   -3904320j^{13}+6098476j^{12}$ \\
& $-8571840j^{11}+10032416j^{10}-9854400j^9+9580094j^8-6200640j^7
   +5517720j^6$ \\
& $-1944000j^5+1890540j^4-233280j^3+358668j^2+32805$ \\
\hline
$s_3$
& $324j^{28}-36288j^{27}+1510686j^{26}-18121824j^{25}+120961387j^{24}
   -555505440j^{23}$ \\
& $+1828550824j^{22}-4703885088j^{21}+10305249546j^{20}-18988411680j^{19}
   +31107204350j^{18}$ \\
& $-44165661120j^{17}+57304916901j^{16}-65413588800j^{15}
   +69368857120j^{14}$ \\
& $-64907734080j^{13}+57880857184j^{12}-44025149952j^{11}
   +34054788186j^{10}$ \\
& $-20362956768j^9+13948551621j^8-6216188832j^7+3739145976j^6
   -1133110944j^5$ \\
& $+562579506j^4-92588832j^3+26099658j^2-2657205$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_5$
& $2^4(j+1)^2(j+3)^2(j^2+3)^2(j^3+5j^2-j+3)^2(3j^4-10j^2-9)^2(3j^4+10j^3
   +20j^2+6j$ \\
& $+9)^2(3j^5+11j^4+14j^3-2j^2+15j-9)^2(j^6-7j^4+43j^2+27)$ \\
\hline
$s_6$
& $2^4(6561j^{56}+209952j^{55}+3107727j^{54}+27083808j^{53}
   +151649253j^{52}+575672832j^{51}$ \\
& $+1672925121j^{50}+5317158528j^{49}+22409317552j^{48}+83947238976j^{47}$ \\
& $+201055419218j^{46}+220206640704j^{45}+90128014654j^{44}
   +2406305458560j^{43}$ \\
& $+18279605142134j^{42}+69732828903552j^{41}+176393932898071j^{40}
   +342939555574752j^{39}$ \\
& $+626334259234949j^{38}+1375037361108960j^{37}+3638108496924127j^{36}$ \\
& $+9599672165937024j^{35}+22729530724785827j^{34}
   +47249650224708864j^{33}$ \\
& $+86849574452888314j^{32}+143189621473132416j^{31}
   +214831000098652556j^{30}$ \\
& $+297035905149329280j^{29}+383049186843532852j^{28}
   +466361521652939520j^{27}$ \\
& $+541887496385996228j^{26}+606565222375716096j^{25}
   +661218747321310063j^{24}$ \\
& $+704259005192568288j^{23}+735604527684740265j^{22}
   +755164307580970464j^{21}$ \\
& $+753448394590452819j^{20}+734561623451043072j^{19}
   +690121927217458935j^{18}$ \\
& $+618825504194722944j^{17}+541160175394010988j^{16}
   +430319100282449472j^{15}$ \\
& $+348842535025366530j^{14}+236860626493781568j^{13}
   +178814497336975278j^{12}$ \\
& $+99162649343691648j^{11}+70834008413753190j^{10}+30148700172776064j^9$ \\
& $+21069621586926585j^8+6230576887559712j^7+4543646961706083j^6$ \\
& $+778473432504864j^5+674570744139465j^4+44184531929472j^3
   +62667976039173j^2$ \\
& $+2824295364810)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{87}^3$ $\quad[ 17, 6, 21 ]$} \\ \hline
$s_2$
& $432j^{18}+720j^{17}+6937j^{16}+32160j^{15}+192856j^{14}+372960j^{13}
   +218396j^{12}+87840j^{11}$ \\
& $+2371336j^{10}-5274240j^9+9929654j^8-11999520j^7+13236840j^6
   -10303200j^5$ \\
& $+7612380j^4-3849120j^3+1918728j^2-524880j+164025$ \\
\hline
$s_3$
& $324j^{28}-9072j^{27}-6984j^{26}+386568j^{25}+2988385j^{24}
   +13833456j^{23}+23665924j^{22}$ \\
& $+31601472j^{21}+125699550j^{20}+153685728j^{19}+595927148j^{18}
   +1290920904j^{17}$ \\
& $+1407744087j^{16}-1461770016j^{15}+14416046536j^{14}-27590031168j^{13}
   +52629310744j^{12}$ \\
& $-72146645424j^{11}+86299858224j^{10}-87322186728j^9+75610403775j^8
   -57697294032j^7$ \\
& $+37424518452j^6-21374793216j^5+10258504038j^4-4153270464j^3
   +1387651500j^2$ \\
& $-327367656j+64304361$ \\
\hline
$s_5$
& $2^8j^2(j+1)^2(j^2+1)^2(j^2+3)^2(3j^2+2j+3)^2(j^3-5j^2-j-3)^2(j^3+11j^2
   +3j+9)^2$ \\
& $(3j^4-10j^2-9)^2(3j^5-11j^4+14j^3+2j^2+15j+9)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^4(6561j^{56}+52488j^{55}+8039412j^{54}-18528264j^{53}
   +298131354j^{52}+717336j^{51}$ \\
& $-4459857660j^{50}-2766012696j^{49}+114341029531j^{48}
   -249826493712j^{47}$ \\
& $-90414992776j^{46}+117762669840j^{45}+2477236048612j^{44}
   -3307030846320j^{43}$ \\
& $+17570787209528j^{42}-52974498085008j^{41}+85981469676457j^{40}
   -127493963548968j^{39}$ \\
& $+353500740375068j^{38}+59751119619624j^{37}+875675100692230j^{36}$ \\
& $+1160973488294088j^{35}+2755345462028396j^{34}+6874101522279480j^{33}$ \\
& $+14409011308121755j^{32}+30002705428157088j^{31}
   +56385633506364368j^{30}$ \\
& $+92060854455600480j^{29}+153246555369358072j^{28}
   +215939758436124000j^{27}$ \\
& $+324209156948718032j^{26}+421364194288908960j^{25}
   +573604371029023963j^{24}$ \\
& $+696813304535733816j^{23}+849647685733824492j^{22}
   +945985856018974920j^{21}$ \\
& $+1018882795186679814j^{20}+1016387698976020008j^{19}
   +959412095764592796j^{18}$ \\
& $+844755131650987224j^{17}+696446170276338153j^{16}
   +536344342824987504j^{15}$ \\
& $+385355496038428728j^{14}+257740262161450128j^{13}
   +160921960467390180j^{12}$ \\
& $+92768263420632336j^{11}+50099308697156472j^{10}+24651331540907760j^9$ \\
& $+11425077528956379j^8+4733413653048552j^7+1853805490183044j^6$ \\
& $+632502690341400j^5+201710477597850j^4+53975422527480j^3
   +12677948082036j^2$ \\
& $+2259436291848j+282429536481)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{87}^4$ $\quad[ 12, 12, 32 ]$} \\ \hline
$s_2$
& $-(108j^9-35077j^8-156296j^7-780076j^6-1865696j^5-1720894j^4-322200j^3$ \\
& $+494100j^2+224532j-32805)$ \\
\hline
$s_3$
& $-(324j^{14}+134766j^{13}+540331j^{12}+69979912j^{11}+425482698j^{10}
   +904775534j^9$ \\
& $+723067941j^8+226052704j^7+1021052896j^6+2305446282j^5+2143012869j^4$ \\
& $+1202995800j^3+518489586j^2+125301978j-2657205)$ \\
\hline
$s_5$
& $-2^4(5j+3)^2(3j^2-10j-9)^2(j^3-27j^2-29j-9)^2(j^3-7j^2+43j+27)(9j^4
   +20j^3$ \\
& $+334j^2+324j+81)^2$ \\
\hline
$s_6$
& $2^4(6561j^{28}+9318807j^{27}+45771237j^{26}+1771093017j^{25}
   -38894597840j^{24}$ \\
& $+546015924674j^{23}-2680842163778j^{22}+4466403052550j^{21}
   +74519767285399j^{20}$ \\
& $+12539832841949j^{19}+515158504157023j^{18}+8224015569569963j^{17}$ \\
& $+35995386564370426j^{16}+100582360698283820j^{15}
   +253938469557148468j^{14}$ \\
& $+604994859774148388j^{13}+1195315219079260783j^{12}
   +1818038199980395233j^{11}$ \\
& $+2105385911890922835j^{10}+1875227226696771039j^9
   +1300617592310240748j^8$ \\
& $+708808961133259506j^7+304637896071245358j^6+102901741739922294j^5$ \\
& $+26949800920536441j^4+5314189121960139j^3+745533780268617j^2
   +66433703192253j$ \\
& $+2824295364810)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{94}^1$ $\quad[ 13, 2, 29 ]$} \\ \hline
$s_2$
& $(j-1)^2(j+1)^2(36j^{14}+540j^{13}+2989j^{12}+1530j^{11}-13837j^{10}
   -13710j^9+22725j^8$ \\
& $+20580j^7-18332j^6+1680j^5+13824j^4-22080j^3-13504j^2+11520j+6400)$ \\
\hline
$s_3$
& $(j-1)^2(j+1)^2(7236j^{22}+49896j^{21}+94474j^{20}-49140j^{19}
   -517651j^{18}-1520820j^{17}$ \\
& $-943098j^{16}+7330428j^{15}+11898805j^{14}-14905044j^{13}
   -36582478j^{12}+13991544j^{11}$ \\
& $+60450084j^{10}-397152j^9-60603104j^8-13660416j^7+36657536j^6
   +15224832j^5$ \\
& $-11564544j^4-7612416j^3+701440j^2+1548288j+401408)$ \\
\hline
$s_5$
& $3^5(j-2)^2(j-1)^4j^2(j+1)^4(j^2-2)^2(j^3-j^2-j+2)^2(2j^3-3j^2-2j+4)^2
   (j^4-3j^2$ \\
& $+4)^2(2j^4-5j^2+4)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(j-1)^4(j+1)^4(192j^{46}-1728j^{45}+1664j^{44}+31104j^{43}
   -93516j^{42}-218844j^{41}$ \\
& $+1245087j^{40}+374158j^{39}-9450619j^{38}+6055486j^{37}+48471934j^{36}
   -64951060j^{35}$ \\
& $-178127634j^{34}+372491412j^{33}+465823816j^{32}-1518266156j^{31}
   -751944434j^{30}$ \\
& $+4775193508j^{29}-6239914j^{28}-11974226954j^{27}+4697529653j^{26}
   +24169622966j^{25}$ \\
& $-18235172777j^{24}-38945443140j^{23}+45020268788j^{22}
   +48483389296j^{21}$ \\
& $-83287639424j^{20}-42418083712j^{19}+120682974208j^{18}
   +16526768640j^{17}$ \\
& $-138392494336j^{16}+19791160320j^{15}+124700978176j^{14}
   -47549837312j^{13}$ \\
& $-86241902592j^{12}+53196341248j^{11}+43562024960j^{10}-39506345984j^9
   -14288748544j^8$ \\
& $+20410531840j^7+1843396608j^6-7126122496j^5+666894336j^4+1522532352j^3$ \\
& $-348127232j^2-150994944j+50331648)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{94}^2$ $\quad[ 5, 4, 76 ]$} \\ \hline
$s_2$
& $(j-1)^2(j+1)^2(6j^7-25j^6-33j^5+95j^4+42j^3-160j^2-24j+80)^2$ \\
\hline
$s_3$
& $(j-1)^2(j+1)^2(4212j^{22}-12600j^{21}-46394j^{20}+177660j^{19}
   +207605j^{18}-1123164j^{17}$ \\
& $-399282j^{16}+4260060j^{15}-142511j^{14}-10724364j^{13}+2682650j^{12}
   +18689832j^{11}$ \\
& $-7146396j^{10}-22766688j^9+10771360j^8+19111680j^7-10436224j^6
   -10579968j^5$ \\
& $+6498816j^4+3483648j^3-2395136j^2-516096j+401408)$ \\
\hline
$s_5$
& $3^5(j-1)^4j^2(j+1)^4(j^2-2)^2(j^2+2j-4)^2(2j^2-j-2)^2(2j^2-3)^2(3j^2
   -4)^2(j^3$ \\
& $+j^2-j-2)^2(j^4+j^2-4)^2$ \\
\hline
$s_6$
& $3^5(j-1)^4(j+1)^4(192j^{46}+960j^{45}-1152j^{44}-29568j^{43}
   +29268j^{42}+574380j^{41}$ \\
& $-703753j^{40}-7655342j^{39}+7225557j^{38}+70819186j^{37}
   -38146586j^{36}-472466476j^{35}$ \\
& $+87299606j^{34}+2364739148j^{33}+204458368j^{32}-9161457812j^{31}
   -2601632818j^{30}$ \\
& $+28106389724j^{29}+11933643878j^{28}-69381107638j^{27}
   -36434852963j^{26}$ \\
& $+139305546794j^{25}+83718300735j^{24}-229086656764j^{23}
   -152515862716j^{22}$ \\
& $+309819566576j^{21}+226608119296j^{20}-345320008576j^{19}
   -278837569536j^{18}$ \\
& $+317557859840j^{17}+285604648704j^{16}-241208812544j^{15}
   -242488042496j^{14}$ \\
& $+151614164992j^{13}+168551088128j^{12}-79005597696j^{11}
   -94117773312j^{10}$ \\
& $+34020065280j^9+41231253504j^8-11858345984j^7-13780385792j^6
   +3158310912j^5$ \\
& $+3384803328j^4-566231040j^3-566231040j^2+50331648j+50331648)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{95}^1$ $\quad[ 8, 4, 48 ]$} \\ \hline
$s_2$
& $5^1(45j^{24}+288j^{23}+720j^{22}+264j^{21}-1744j^{20}-2176j^{19}
   +2396j^{18}+4416j^{17}$ \\
& $-3056j^{16}-9976j^{15}+6240j^{14}+12064j^{13}-1474j^{12}-16672j^{11}
   +16272j^{10}-5576j^9$ \\
& $+11440j^8-29856j^7+38444j^6-33344j^5+21200j^4-9576j^3+3072j^2-576j+45)$ \\
\hline
$s_3$
& $5103j^{36}+42768j^{35}+117288j^{34}-1404j^{33}-735048j^{32}
   -1492704j^{31}+274166j^{30}$ \\
& $+5104416j^{29}+5719128j^{28}-5015492j^{27}-13725408j^{26}
   +1004496j^{25}+23092809j^{24}$ \\
& $+6063072j^{23}-26500896j^{22}-12942408j^{21}+31604496j^{20}
   +4603152j^{19}-27088660j^{18}$ \\
& $-10865856j^{17}+50344224j^{16}-37990824j^{15}+15663744j^{14}
   -33947376j^{13}+71667321j^{12}$ \\
& $-99310704j^{11}+117559032j^{10}-128627164j^9+124036152j^8-97444272j^7
   +60039998j^6$ \\
& $-28380384j^5+10138248j^4-2717172j^3+533088j^2-69984j+5103$ \\
\hline
$s_5$
& $2^{10}3^5j^2(j+1)^2(j^2-j-1)^2(j^3-j+1)^2(j^3+j^2-1)^2(3j^4+3j^3+1)^2
   (j^5+2j^4$ \\
& $+3j^3-j^2-j+1)^2(j^6+2j^4+2j^3-2j^2-j+1)^2(j^8+j^7-j^6-4j^5+j^4+4j^3
   -j^2-j+1)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{10}3^5(12j^{72}+144j^{71}+801j^{70}+2577j^{69}+5481j^{68}
   +12222j^{67}+52500j^{66}$ \\
& $+230301j^{65}+659958j^{64}+1010439j^{63}+44550j^{62}-2788296j^{61}
   -3274811j^{60}$ \\
& $+5472903j^{59}+15453684j^{58}-4792677j^{57}-59488926j^{56}
   -57205071j^{55}+98169964j^{54}$ \\
& $+255403272j^{53}+59727178j^{52}-434867477j^{51}-479916765j^{50}
   +295817358j^{49}$ \\
& $+824532459j^{48}+48479037j^{47}-838398304j^{46}-111909442j^{45}
   +847823514j^{44}$ \\
& $-211963573j^{43}-1248242808j^{42}+575755135j^{41}+1966503137j^{40}
   -701753232j^{39}$ \\
& $-2621895701j^{38}+604437851j^{37}+2914517348j^{36}-407999189j^{35}
   -2753248863j^{34}$ \\
& $+224233121j^{33}+2270291570j^{32}-84775418j^{31}-1676650494j^{30}
   -1492531j^{29}$ \\
& $+1147140642j^{28}+32911448j^{27}-748544742j^{26}-16456050j^{25}
   +468282468j^{24}$ \\
& $-19808921j^{23}-271212221j^{22}+44957305j^{21}+136625669j^{20}
   -46260069j^{19}$ \\
& $-55241897j^{18}+31865680j^{17}+15729137j^{16}-15821579j^{15}
   -1887643j^{14}+5680121j^{13}$ \\
& $-796316j^{12}-1401574j^{11}+542679j^{10}+198456j^9-161452j^8-571j^7
   +27351j^6-5825j^5$ \\
& $-2276j^4+1077j^3-3j^2-72j+12)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{95}^2$ $\quad[ 12, 4, 32 ]$} \\ \hline
$s_2$
& $5^1(45j^{24}+96j^{22}+1896j^{21}+2432j^{20}-5152j^{19}-2500j^{18}
   +17472j^{17}+4384j^{16}$ \\
& $-17464j^{15}+12000j^{14}+13696j^{13}-23170j^{12}-256j^{11}+14496j^{10}
   -7400j^9-704j^8$ \\
& $+2016j^7+140j^6-896j^5+224j^4+408j^3-288j^2+45)$ \\
\hline
$s_3$
& $5103j^{36}+15552j^{35}-38448j^{34}-331020j^{33}-167040j^{32}
   +1901232j^{31}+1823462j^{30}$ \\
& $-2882976j^{29}+5374896j^{28}+18172540j^{27}-12651888j^{26}
   -29768736j^{25}+35672649j^{24}$ \\
& $+23531712j^{23}-64615392j^{22}+10408920j^{21}+70135296j^{20}
   -40479648j^{19}-31429108j^{18}$ \\
& $+44205216j^{17}-6285216j^{16}-22197480j^{15}+19068768j^{14}
   -2821344j^{13}-9779079j^{12}$ \\
& $+10993728j^{11}-2934768j^{10}-3359980j^9+3168384j^8-908112j^7
   -100306j^6+99648j^5$ \\
& $+19440j^4-31860j^3+22032j^2-15552j+5103$ \\
\hline
$s_5$
& $2^{10}3^5j^2(j^3+j^2-1)^2(j^3+2j^2+2j-1)^2(j^4-3j+3)^2(j^4+j^3+j^2-j
   +1)^2(j^5$ \\
& $+j^4-j^3-3j^2+2j-1)^2(j^5+2j^4+3j^3-j^2-j+1)^2(j^8+j^7-j^6-4j^5+j^4
   +4j^3-j^2-j$ \\
& $+1)$ \\
\hline
$s_6$
& $2^{10}3^5(12j^{72}+216j^{71}+1893j^{70}+10359j^{69}+37882j^{68}
   +89171j^{67}+95300j^{66}$ \\
& $-175100j^{65}-960790j^{64}-1712975j^{63}-200730j^{62}+5785305j^{61}
   +12030844j^{60}$ \\
& $+3963417j^{59}-27460384j^{58}-51829557j^{57}-3888406j^{56}
   +115994732j^{55}+145338007j^{54}$ \\
& $-85498324j^{53}-378445027j^{52}-193735461j^{51}+521321367j^{50}
   +766878191j^{49}$ \\
& $-274578512j^{48}-1397940157j^{47}-502161471j^{46}+1669706217j^{45}
   +1557590171j^{44}$ \\
& $-1386524182j^{43}-2458621767j^{42}+739118098j^{41}+2978132389j^{40}
   -42229638j^{39}$ \\
& $-3124643624j^{38}-493835562j^{37}+2987733573j^{36}+763783192j^{35}
   -2659013389j^{34}$ \\
& $-756391932j^{33}+2221821299j^{32}+535983027j^{31}-1727414391j^{30}
   -224258971j^{29}$ \\
& $+1222022487j^{28}-61031344j^{27}-735876792j^{26}+218274859j^{25}
   +334003599j^{24}$ \\
& $-231578793j^{23}-61041954j^{22}+143502788j^{21}-65154041j^{20}
   -26534583j^{19}$ \\
& $+61892706j^{18}-36499404j^{17}-6653427j^{16}+23842189j^{15}
   -13493898j^{14}-536649j^{13}$ \\
& $+5043868j^{12}-3107403j^{11}+713961j^{10}+202233j^9-215481j^8+42867j^7
   +47481j^6$ \\
& $-50931j^5+26352j^4-8559j^3+1773j^2-216j+12)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{95}^3$ $\quad[ 12, 8, 33 ]$} \\ \hline
$s_2$
& $5^1(45j^{24}+144j^{23}+480j^{22}+1656j^{21}-1552j^{20}-13744j^{19}
   -6484j^{18}+30672j^{17}$ \\
& $+24784j^{16}-24568j^{15}-20592j^{14}+3184j^{13}+6542j^{12}+10352j^{11}
   -9024j^{10}-11960j^9$ \\
& $+17296j^8+1008j^7-10900j^6+6448j^5+656j^4-2760j^3+1584j^2-432j+45)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $5103j^{36}+29160j^{35}-38448j^{34}-571428j^{33}-593928j^{32}
   +3258504j^{31}+7488926j^{30}$ \\
& $-531816j^{29}-16165560j^{28}-22856084j^{27}-9515496j^{26}
   +56894568j^{25}+94441569j^{24}$ \\
& $-73392528j^{23}-186291072j^{22}+78725112j^{21}+197095920j^{20}
   -108171888j^{19}$ \\
& $-129726748j^{18}+131740944j^{17}+49266672j^{16}-110375304j^{15}
   +14941008j^{14}$ \\
& $+63203664j^{13}-43577823j^{12}-12583896j^{11}+32355312j^{10}
   -14384980j^9-6393000j^8$ \\
& $+10660200j^7-4578850j^6-603432j^5+1735560j^4-984420j^3+307800j^2
   -56376j+5103$ \\
\hline
$s_5$
& $2^{10}3^5j^2(j^2+1)^2(j^3-j+1)^2(j^3+j^2-1)^2(j^3+2j^2+3j+1)^2(j^4-3j
   +3)^2(j^4$ \\
& $+j^2-2j+1)^2(j^4+j^3+j^2-j+1)^2(j^5+2j^4+3j^3-j^2-j+1)^2$ \\
\hline
$s_6$
& $2^{10}3^5(12j^{72}+180j^{71}+1401j^{70}+7176j^{69}+26398j^{68}
   +71606j^{67}+140589j^{66}$ \\
& $+178864j^{65}+69917j^{64}-253554j^{63}-584400j^{62}-419772j^{61}
   +455421j^{60}+1192746j^{59}$ \\
& $+491768j^{58}-916924j^{57}+474458j^{56}+5485880j^{55}+5975253j^{54}
   -7029946j^{53}$ \\
& $-21554476j^{52}-6127436j^{51}+40432221j^{50}+52423724j^{49}
   -26608198j^{48}-116304772j^{47}$ \\
& $-51968337j^{46}+144428680j^{45}+185658038j^{44}-80105266j^{43}
   -304255292j^{42}$ \\
& $-72673472j^{41}+348053458j^{40}+262523010j^{39}-285830300j^{38}
   -417853590j^{37}$ \\
& $+155147888j^{36}+495452812j^{35}-3351745j^{34}-488300720j^{33}
   -117530206j^{32}$ \\
& $+428222268j^{31}+178853260j^{30}-339151660j^{29}-189422745j^{28}
   +255371578j^{27}$ \\
& $+164896002j^{26}-192617828j^{25}-111625470j^{24}+131761020j^{23}
   +70912476j^{22}$ \\
& $-93094600j^{21}-33733652j^{20}+63774408j^{19}+3389519j^{18}
   -32808924j^{17}+7388067j^{16}$ \\
& $+10265656j^{15}-3166440j^{14}-4727130j^{13}+2920507j^{12}+972990j^{11}
   -1580067j^{10}$ \\
& $+451860j^9+202380j^8-196560j^7+58287j^6-2286j^5-2565j^4+90j^3+333j^2
   -108j+12)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{95}^4$ $\quad[ 13, 12, 32 ]$} \\ \hline
$s_2$
& $5^1(45j^{24}-144j^{23}-48j^{22}-24j^{21}+3200j^{20}+3104j^{19}
   +4124j^{18}-1104j^{17}+2560j^{16}$ \\
& $-7144j^{15}-6528j^{14}+6112j^{13}+23726j^{12}-3184j^{11}-34800j^{10}
   +14296j^9+25984j^8$ \\
& $-21216j^7-4324j^6+10576j^5-3424j^4-984j^3+960j^2-288j+45)$ \\
\hline
$s_3$
& $5103j^{36}+1944j^{35}+56808j^{34}-4428j^{33}+322848j^{32}+816624j^{31}
   +2586518j^{30}$ \\
& $-510648j^{29}-5398608j^{28}-8523836j^{27}+16010592j^{26}
   +33427824j^{25}+9763521j^{24}$ \\
& $-56238384j^{23}-40134096j^{22}+67172424j^{21}+81501504j^{20}
   -69542304j^{19}$ \\
& $-118637740j^{18}+65714928j^{17}+143013696j^{16}-77253432j^{15}
   -134074656j^{14}$ \\
& $+104050848j^{13}+70985409j^{12}-95779176j^{11}-1662168j^{10}
   +45275012j^9-16933152j^8$ \\
& $-8133456j^7+7249526j^6-666936j^5-913968j^4+235764j^3+79488j^2-42768j
   +5103$ \\
\hline
$s_5$
& $2^{10}3^5j^2(j+2)^2(j^2+1)^2(j^3-j+1)^2(j^3+j^2-1)^2(j^4+2j^3-2j+1)^2
   (j^4+2j^3$ \\
& $+j^2+1)^2(j^5+j^4-j^3-3j^2+2j-1)^2(j^6+j^5-2j^4-2j^3+2j^2+1)^2$ \\
\hline
$s_6$
& $2^{10}3^5(12j^{72}+252j^{71}+2397j^{70}+13338j^{69}+45919j^{68}
   +88160j^{67}+18581j^{66}$ \\
& $-391124j^{65}-1027777j^{64}-707446j^{63}+2097909j^{62}+5731304j^{61}
   +3538784j^{60}$ \\
& $-8032096j^{59}-17278878j^{58}-5870886j^{57}+19408812j^{56}
   +23604000j^{55}-1156932j^{54}$ \\
& $-8907736j^{53}+14695414j^{52}-7859100j^{51}-95617006j^{50}
   -74303084j^{49}+146258378j^{48}$ \\
& $+246188780j^{47}-63551087j^{46}-356022008j^{45}-62909748j^{44}
   +360333336j^{43}$ \\
& $+100159271j^{42}-367343502j^{41}-75033950j^{40}+407374874j^{39}
   +52004132j^{38}$ \\
& $-408070626j^{37}-10364287j^{36}+342945284j^{35}-60469471j^{34}
   -234223558j^{33}$ \\
& $+114041832j^{32}+106191550j^{31}-109596953j^{30}-167462j^{29}
   +52616759j^{28}$ \\
& $-38772168j^{27}+10473006j^{26}+13581368j^{25}-28721076j^{24}
   +23405612j^{23}+3522670j^{22}$ \\
& $-25874058j^{21}+20370433j^{20}+2696788j^{19}-15726756j^{18}
   +9939886j^{17}+1314289j^{16}$ \\
& $-5425708j^{15}+2858499j^{14}+179422j^{13}-837811j^{12}+178456j^{11}
   +323145j^{10}-354204j^9$ \\
& $+210168j^8-100426j^7+48245j^6-23582j^5+10201j^4-3492j^3+876j^2-144j
   +12)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{106}^1$ $\quad[ 8, 0, 53 ]$} \\ \hline
$s_2$
& $409j^8-5546j^7+31413j^6-93020j^5+157340j^4-157840j^3+95056j^2-34176j
   +6400$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $108j^{13}-6866j^{12}+165921j^{11}-1559442j^{10}+8042330j^9-26507148j^8
   +60030444j^7$ \\
& $-96017120j^6+107800368j^5-81597888j^4+37802112j^3-8047104j^2-506880j
   +401408$ \\
\hline
$s_5$
& $3^5j(j+2)^2(j^2-2)^2(j^2+j-4)^2(j^2+2j-4)^2(2j^3-j^2-8j+8)^2$ \\
\hline
$s_6$
& $3^5(48j^{26}+368j^{25}-533j^{24}-10286j^{23}-3096j^{22}+143428j^{21}
   +92165j^{20}-1315962j^{19}$ \\
& $-665489j^{18}+8615204j^{17}+1337836j^{16}-40567600j^{15}
   +10590160j^{14}+133734208j^{13}$ \\
& $-91268288j^{12}-292190464j^{11}+330882304j^{10}+379026432j^9
   -677893120j^8$ \\
& $-202903552j^7+816771072j^6-118849536j^5-579534848j^4+273678336j^3
   +209715200j^2$ \\
& $-209715200j+50331648)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{111}^1$ $\quad[ 5, 2, 89 ]$} \\ \hline
$s_2$
& $(8j^{12}+16j^{11}-16j^{10}+40j^9-51j^8-76j^7+70j^6+124j^5-59j^4-160j^3
   +16j^2+96j$ \\
& $+32)^2$ \\
\hline
$s_3$
& $576j^{36}+768j^{35}+17152j^{34}-33024j^{33}+51168j^{32}-72320j^{31}
   -165536j^{30}+579456j^{29}$ \\
& $-130504j^{28}-1200368j^{27}+360976j^{26}+1971544j^{25}+839429j^{24}
   -3701252j^{23}$ \\
& $-3683246j^{22}+6207028j^{21}+7764155j^{20}-7651096j^{19}
   -13380644j^{18}+5275744j^{17}$ \\
& $+20193131j^{16}+2342828j^{15}-24826382j^{14}-12543340j^{13}
   +23199389j^{12}+19672736j^{11}$ \\
& $-15086288j^{10}-19791232j^9+4903616j^8+13517760j^7+1656928j^6
   -5556352j^5$ \\
& $-2649600j^4+686208j^3+931072j^2+294912j+32832$ \\
\hline
$s_5$
& $2^{10}j^2(j^2-2j-1)^2(j^2-j-1)^2(j^2+j-1)^2(2j^2-4j+1)^2(j^3-j^2-1)^2
   (j^3-2j$ \\
& $-2)^2(j^4-2j^3+j-1)^2(3j^5-j^4-5j^3-2j^2-j-1)^2(j^6-5j^3-1)^2$ \\
\hline
$s_6$
& $2^{10}(580j^{72}-7584j^{71}+35040j^{70}-46624j^{69}-78148j^{68}
   -207936j^{67}+2942852j^{66}$ \\
& $-6229184j^{65}-3029993j^{64}+22911780j^{63}-3959978j^{62}
   -51683740j^{61}+19407013j^{60}$ \\
& $+34774590j^{59}+80008484j^{58}+110772536j^{57}-567053929j^{56}
   -496779948j^{55}$ \\
& $+1425221243j^{54}+2017253224j^{53}-2164807793j^{52}-7094263350j^{51}
   +2104895077j^{50}$ \\
& $+19122853712j^{49}-534732051j^{48}-41831819118j^{47}-713933770j^{46}
   +77123737438j^{45}$ \\
& $-6341912564j^{44}-118873769112j^{43}+30886193222j^{42}
   +149858951350j^{41}$ \\
& $-70686298888j^{40}-150404629366j^{39}+108256825551j^{38}
   +113751192704j^{37}$ \\
& $-122859347328j^{36}-54633044486j^{35}+106495087614j^{34}
   +961681600j^{33}$ \\
& $-69362685037j^{32}+26697064028j^{31}+31036206788j^{30}
   -28064142684j^{29}$ \\
& $-5961770993j^{28}+16963711382j^{27}-3738569146j^{26}-6485584248j^{25}
   +4180114305j^{24}$ \\
& $+1218303718j^{23}-2031450404j^{22}+259947918j^{21}+555554620j^{20}
   -284003296j^{19}$ \\
& $-58604863j^{18}+93057918j^{17}-19553533j^{16}-9242990j^{15}
   +11082686j^{14}-2030268j^{13}$ \\
& $-801785j^{12}+1540768j^{11}-302624j^{10}-279060j^9+115924j^8+4424j^7
   -23356j^6$ \\
& $+3888j^5+3200j^4+16j^3-96j^2+4)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{111}^2$ $\quad[ 8, 4, 56 ]$} \\ \hline
$s_2$
& $64j^{24}-64j^{23}+80j^{22}-4032j^{21}+8800j^{20}+12272j^{19}
   -39520j^{18}+1536j^{17}+54585j^{16}$ \\
& $-44264j^{15}-21940j^{14}+53480j^{13}-19098j^{12}-15560j^{11}
   +52220j^{10}+22664j^9-4455j^8$ \\
& $+15264j^7+16160j^6+6928j^5+4960j^4+2112j^3+80j^2+64j+64$ \\
\hline
$s_3$
& $576j^{36}-9984j^{35}+38656j^{34}+34176j^{33}-395040j^{32}+413536j^{31}
   +876568j^{30}$ \\
& $-2294016j^{29}+2041568j^{28}+1029832j^{27}-9297176j^{26}
   +12186448j^{25}+10893725j^{24}$ \\
& $-31692740j^{23}+2368450j^{22}+35804260j^{21}-22425109j^{20}
   -22292128j^{19}+26220148j^{18}$ \\
& $+6464512j^{17}-12294037j^{16}+5553980j^{15}+8780842j^{14}
   +2563220j^{13}+3428141j^{12}$ \\
& $+4829600j^{11}+4070248j^{10}+2727992j^9+1637024j^8+792768j^7+293272j^6
   +218144j^5$ \\
& $+164064j^4+41088j^3-4352j^2-768j+576$ \\
\hline
$s_5$
& $2^{10}(j-1)^2(j^2+j-1)^2(2j^2-j-2)^2(j^3-j^2-1)^2(j^4-j^3-j^2+j+1)^2
   (j^4+j^3-2j$ \\
& $-1)^2(j^5-j^4+2j^3-5j^2+j+3)^2(3j^5-2j^4-4j^3-j^2+4j+1)^2(j^8-3j^5-j^4
   +3j^3+1)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{10}(580j^{72}-5088j^{71}+19872j^{70}-65488j^{69}+214508j^{68}
   -409380j^{67}+257771j^{66}$ \\
& $-690236j^{65}+3746764j^{64}-2753337j^{63}-7997501j^{62}-3864637j^{61}
   +34853110j^{60}$ \\
& $+32014242j^{59}-94397332j^{58}-139122304j^{57}+164450219j^{56}
   +412919403j^{55}$ \\
& $-90421462j^{54}-870189638j^{53}-427299749j^{52}+1178195640j^{51}
   +1390336207j^{50}$ \\
& $-256705225j^{49}-1652462283j^{48}-3227365923j^{47}-1938223411j^{46}
   +8853522631j^{45}$ \\
& $+13996434451j^{44}-12170378145j^{43}-37409527603j^{42}
   +5173097872j^{41}$ \\
& $+69167410202j^{40}+18389414156j^{39}-99446150565j^{38}
   -56079801316j^{37}$ \\
& $+116681751516j^{36}+95204159674j^{35}-115368806298j^{34}
   -119843551709j^{33}$ \\
& $+99349260155j^{32}+121242332678j^{31}-77616520465j^{30}
   -102472989174j^{29}$ \\
& $+57368967010j^{28}+74199282248j^{27}-40928782801j^{26}
   -46882357956j^{25}$ \\
& $+27707894811j^{24}+26150224735j^{23}-17128104014j^{22}
   -12920968044j^{21}$ \\
& $+9322514083j^{20}+5640417368j^{19}-4336541806j^{18}-2160037983j^{17}
   +1668452069j^{16}$ \\
& $+704183104j^{15}-511051870j^{14}-173761458j^{13}+125867746j^{12}
   +21080065j^{11}$ \\
& $-31706885j^{10}+2356857j^9+10350100j^8-34612j^7-2621989j^6-689580j^5
   +182636j^4$ \\
& $+144784j^3+40608j^2+6816j+580)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{111}^3$ $\quad[ 20, 12, 24 ]$} \\ \hline
$s_2$
& $64j^{24}-704j^{23}+1360j^{22}+5248j^{21}-15520j^{20}-14928j^{19}
   +70720j^{18}+10816j^{17}$ \\
& $-170375j^{16}+7576j^{15}+279980j^{14}-20280j^{13}-320298j^{12}
   +11480j^{11}+256460j^{10}$ \\
& $-9496j^9-147655j^8+14464j^7+74640j^6-5392j^5-36720j^4-7328j^3+10320j^2
   +6144j$ \\
& $+1024$ \\
\hline
$s_3$
& $576j^{36}+768j^{35}-15104j^{34}-51840j^{33}+524256j^{32}-593120j^{31}
   -2988776j^{30}$ \\
& $+6339168j^{29}+8418848j^{28}-27491864j^{27}-14170856j^{26}
   +76162192j^{25}+12589853j^{24}$ \\
& $-153829412j^{23}+3739330j^{22}+240540820j^{21}-28237741j^{20}
   -305445040j^{19}$ \\
& $+40609516j^{18}+319398784j^{17}-21619885j^{16}-268814212j^{15}
   -19105814j^{14}$ \\
& $+169188980j^{13}+45176981j^{12}-66995776j^{11}-37448768j^{10}
   +6500264j^9+14745224j^8$ \\
& $+9106416j^7-452648j^6-5233792j^5-2453376j^4+680832j^3+925696j^2
   +294912j+32832$ \\
\hline
$s_5$
& $2^{10}j^2(j^2+j-1)^2(2j^2-j+1)^2(j^3-j^2-1)^2(j^3+j+1)^2(j^4-2j^3+j
   -1)^2(3j^5$ \\
& $-j^4-5j^3-2j^2-j-1)^2(j^6-5j^3-1)^2(j^8-3j^5-j^4+3j^3+1)$ \\
\hline
$s_6$
& $2^{10}(580j^{72}-5280j^{71}+20832j^{70}-55504j^{69}+150092j^{68}
   -433740j^{67}+1011275j^{66}$ \\
& $-1518968j^{65}+1453228j^{64}-2310765j^{63}+4199893j^{62}+1678073j^{61}
   -11305400j^{60}$ \\
& $-1847502j^{59}+6795965j^{58}+43417628j^{57}-37733500j^{56}
   -58806204j^{55}+26558096j^{54}$ \\
& $+61275724j^{53}+77191789j^{52}-197265348j^{51}+12004405j^{50}
   +206501753j^{49}$ \\
& $-234582669j^{48}+191680170j^{47}-5205442j^{46}-474318749j^{45}
   +636545653j^{44}$ \\
& $+114291027j^{43}-924531700j^{42}+561712831j^{41}+670216502j^{40}
   -1067389498j^{39}$ \\
& $-73886385j^{38}+1170755024j^{37}-719164137j^{36}-650785514j^{35}
   +1169516268j^{34}$ \\
& $-267470201j^{33}-773715427j^{32}+780687707j^{31}-7455853j^{30}
   -530977296j^{29}$ \\
& $+377298736j^{28}+50809709j^{27}-248545855j^{26}+135190776j^{25}
   +30470973j^{24}$ \\
& $-82643261j^{23}+37613863j^{22}+11397090j^{21}-18308681j^{20}
   +9184796j^{19}+3656987j^{18}$ \\
& $-2117238j^{17}+2102849j^{16}+987433j^{15}+53198j^{14}+395142j^{13}
   +192859j^{12}+52924j^{11}$ \\
& $+49570j^{10}+24543j^9+6337j^8+3326j^7+1979j^6+240j^5+80j^4+112j^3+4)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{111}^4$ $\quad[ 17, 14, 29 ]$} \\ \hline
$s_2$
& $1024j^{24}+256j^{23}-6400j^{22}-8832j^{21}+12640j^{20}+43392j^{19}
   +15440j^{18}-80784j^{17}$ \\
& $-99495j^{16}+34456j^{15}+146620j^{14}+65240j^{13}-50298j^{12}
   -83720j^{11}-51540j^{10}$ \\
& $+24824j^9+45945j^8-2256j^7-21760j^6-832j^5+11920j^4+7872j^3+2240j^2
   +384j+64$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $32832j^{36}+11520j^{35}-302720j^{34}-471168j^{33}+1042368j^{32}
   +3448960j^{31}+288736j^{30}$ \\
& $-10821696j^{29}-13156048j^{28}+12477856j^{27}+41935768j^{26}
   +15583240j^{25}-54678019j^{24}$ \\
& $-70800284j^{23}+11621554j^{22}+91215700j^{21}+49680155j^{20}
   -44469808j^{19}-47537564j^{18}$ \\
& $+2057200j^{17}-240709j^{16}-17322748j^{15}+11036578j^{14}
   +35742548j^{13}+13262693j^{12}$ \\
& $-16800568j^{11}-18306512j^{10}-4268704j^9+4080920j^8+3871200j^7
   +1460032j^6$ \\
& $+372032j^5+231264j^4+164736j^3+60160j^2+9984j+576$ \\
\hline
$s_5$
& $2^{10}(j^2-2j-1)^2(j^2-2j+2)^2(j^2+j-1)^2(j^3+j+1)^2(2j^3-2j^2+1)^2
   (j^4-2j^3+j$ \\
& $-1)^2(j^4-j^3-j^2+j+1)^2(j^4+1)^2(j^5-4j^4-j^3+4j^2-2j-3)^2$ \\
\hline
$s_6$
& $2^{10}(4j^{72}-96j^{71}+1008j^{70}-5968j^{69}+23240j^{68}-83664j^{67}
   +400100j^{66}-1888232j^{65}$ \\
& $+6282352j^{64}-12649164j^{63}+9926992j^{62}+18840392j^{61}
   -61791353j^{60}+53679780j^{59}$ \\
& $+46942358j^{58}-138324010j^{57}+73962089j^{56}+76211886j^{55}
   -148706839j^{54}$ \\
& $+235875556j^{53}-201891209j^{52}-716112870j^{51}+1782285958j^{50}
   +394835690j^{49}$ \\
& $-5283701676j^{48}+3305100876j^{47}+9273725771j^{46}-13194285524j^{45}
   -8584587818j^{44}$ \\
& $+28119911880j^{43}-2993631118j^{42}-40183395068j^{41}
   +25786740776j^{40}$ \\
& $+39103685066j^{39}-50573298744j^{38}-21394769608j^{37}
   +64151499138j^{36}$ \\
& $-5294344970j^{35}-59561617506j^{34}+27678055348j^{33}
   +41007054194j^{32}$ \\
& $-36762941206j^{31}-19325619892j^{30}+32862110436j^{29}
   +3458163139j^{28}$ \\
& $-22474212742j^{27}+3990691400j^{26}+12134440722j^{25}-5222562426j^{24}
   -5089645388j^{23}$ \\
& $+3688223455j^{22}+1546673388j^{21}-1849327421j^{20}-284578480j^{19}
   +688314536j^{18}$ \\
& $+20095194j^{17}-193183996j^{16}-12465386j^{15}+45019529j^{14}
   +17646456j^{13}$ \\
& $-11862128j^{12}-10530662j^{11}+4154656j^{10}+3889860j^9-1339061j^8
   -997324j^7$ \\
& $+327440j^6+201048j^5-47380j^4-27536j^3+5856j^2+4320j+580)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{115}^1$ $\quad[ 5, 0, 92 ]$} \\ \hline
$s_2$
& $5^2(40j^7-203j^6+90j^5-141j^4-12j^3-37j^2+10j-3)^2$ \\
\hline
$s_3$
& $67500j^{22}-5705000j^{21}+143143500j^{20}-613858200j^{19}
   +1628442955j^{18}$ \\
& $-2711796750j^{17}+3018247755j^{16}-2290835280j^{15}+1575661908j^{14}
   +462322632j^{13}$ \\
& $-250462332j^{12}+706048032j^{11}-277328262j^{10}+284514828j^9
   -47749398j^8+9137808j^7$ \\
& $+19450952j^6-7927152j^5+3629112j^4-1001672j^3+198387j^2-37422j+3267$ \\
\hline
$s_5$
& $2^63^5(j-1)^2j^2(j^2+10j+1)^2(j^3+7j^2-j+1)(25j^3-25j^2+7j+1)(5j^5
   +13j^4+18j^3$ \\
& $-14j^2+9j+1)^2(5j^6+32j^5+45j^4-24j^3+15j^2-8j-1)^2$ \\
\hline
$s_6$
& $2^43^5(1171875j^{44}+54687500j^{43}+1172656250j^{42}+14124187500j^{41}$ \\
& $+100940353125j^{40}+442333425000j^{39}+1335854077500j^{38}
   +3955348141800j^{37}$ \\
& $+12261191822665j^{36}+19503113818300j^{35}-18367509923470j^{34}
   -62099159570340j^{33}$ \\
& $+110939005894175j^{32}+173776915694560j^{31}-353025227196720j^{30}$ \\
& $+50123408596960j^{29}+516898734410318j^{28}-879219938455976j^{27}$ \\
& $+747788235677204j^{26}-298801355442152j^{25}-41823403393150j^{24}$ \\
& $+111106127488624j^{23}-31557920034328j^{22}-45064282617488j^{21}
   +63412689238594j^{20}$ \\
& $-45786120041320j^{19}+24950939908628j^{18}-11499733592616j^{17}
   +4634028894734j^{16}$ \\
& $-1576447751712j^{15}+402105595600j^{14}-44445845024j^{13}
   -10498567617j^{12}$ \\
& $+7760972188j^{11}-1464353934j^{10}-114278020j^9+101665257j^8
   -10131864j^7$ \\
& $-1944004j^6+2141672j^5+662085j^4+84908j^3+5754j^2+204j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{115}^3$ $\quad[ 20, 20, 28 ]$} \\ \hline
$s_2$
& $5^1(8900j^{14}-57200j^{13}+410561j^{12}-216252j^{11}-1373154j^{10}
   +2092196j^9-1203273j^8$ \\
& $+273544j^7+14616j^6-28296j^5+11999j^4+308j^3+422j^2+84j+9)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $67500j^{22}-3815000j^{21}+184178550j^{20}-502278900j^{19}
   +124999867j^{18}-5015148066j^{17}$ \\
& $+26147456025j^{16}-42620924352j^{15}+27428803572j^{14}
   +1850252952j^{13}$ \\
& $-14419666584j^{12}+10855282008j^{11}-4431223686j^{10}+1138054452j^9
   -157885242j^8$ \\
& $+2729952j^7+2913704j^6+3064080j^5+160458j^4+155260j^3+28035j^2-1890j
   -135$ \\
\hline
$s_5$
& $2^43^5(j+1)^2(j+3)(j^3+7j^2-j+1)(5j^4+10j^3-4j^2+6j-1)^2(5j^5+13j^4
   +18j^3$ \\
& $-14j^2+9j+1)^2(5j^6+32j^5+45j^4-24j^3+15j^2-8j-1)^2$ \\
\hline
$s_6$
& $2^43^5(1171875j^{44}+45312500j^{43}+798109375j^{42}+8449250000j^{41}
   +60123932500j^{40}$ \\
& $+306396430000j^{39}+1169899059150j^{38}+3464705101800j^{37}
   +8073799986103j^{36}$ \\
& $+14354833627372j^{35}+17416245680447j^{34}+10509134420424j^{33}
   -1276494702546j^{32}$ \\
& $-499751459712j^{31}+7537690462088j^{30}+191544784544j^{29}
   -2367656093098j^{28}$ \\
& $+13194865243848j^{27}+8229783678238j^{26}-2447327905536j^{25}
   +5663731430016j^{24}$ \\
& $+6109602440800j^{23}-4170357664268j^{22}-2154345657808j^{21}
   +11604415808246j^{20}$ \\
& $-15173198907496j^{19}+13657569226390j^{18}-8682826633552j^{17}
   +4390068183620j^{16}$ \\
& $-1573146235648j^{15}+403101736264j^{14}-28325444064j^{13}
   -21866361337j^{12}$ \\
& $+11632446724j^{11}-2278318397j^{10}-78856080j^9+171744668j^8
   -24127120j^7$ \\
& $-3298450j^6+2167080j^5+398675j^4+45500j^3+8075j^2+840j+30)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{118}^2$ $\quad[ 8, 8, 61 ]$} \\ \hline
$s_2$
& $j(5392j^9+53592j^8+228064j^7+538502j^6+764573j^5+663676j^4+350244j^3
   +120928j^2$ \\
& $+37696j+9216)$ \\
\hline
$s_3$
& $2^1j^2(6912j^{14}+86144j^{13}+908784j^{12}+7879008j^{11}
   +45559320j^{10}+174395232j^9$ \\
& $+458475459j^8+851030680j^7+1128598527j^6+1064413344j^5+697290704j^4$ \\
& $+301333056j^3+77281728j^2+9094144j+110592)$ \\
\hline
$s_5$
& $2^13^5j^3(j+1)^2(3j+4)^2(4j+5)^2(2j^2+j-2)^2(2j^2+9j+8)^2(2j^3+7j^2
   +12j+8)^2$ \\
& $(4j^3+18j^2+29j+16)$ \\
\hline
$s_6$
& $3^5j^3(786432j^{29}+27525120j^{28}+486223872j^{27}+5723330560j^{26}
   +50148945920j^{25}$ \\
& $+347263883264j^{24}+1972025035520j^{23}+9405541358720j^{22}
   +38250316702208j^{21}$ \\
& $+133846532902944j^{20}+405056611440368j^{19}+1062981682500576j^{18}$ \\
& $+2422152382131328j^{17}+4794626692308934j^{16}+8244120100132751j^{15}$ \\
& $+12304865347282412j^{14}+15920301742772928j^{13}
   +17814112655999072j^{12}$ \\
& $+17178432790665680j^{11}+14203146523347136j^{10}+9996145884247232j^9$ \\
& $+5929048863571456j^8+2923238444708864j^7+1175472508157952j^6$ \\
& $+375369110126592j^5+91610731118592j^4+16130789605376j^3
   +1868851838976j^2$ \\
& $+121332826112j+3221225472)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{119}^1$ $\quad[ 17, 0, 28 ]$} \\ \hline
$s_2$
& $225j^{16}-9264j^{15}+140056j^{14}-780752j^{13}+15834556j^{12}
   -126040240j^{11}$ \\
& $+440042344j^{10}-2026222544j^9-4835835610j^8-12552903440j^7
   +14565927208j^6$ \\
& $+155766389264j^5+536502477820j^4+1050531135472j^3+1313583085528j^2$ \\
& $+971327085456j+374856185025$ \\
\hline
$s_3$
& $7^1(729j^{24}-35208j^{23}+691812j^{22}-4525528j^{21}-9172446j^{20}
   +1084121448j^{19}$ \\
& $-19589705036j^{18}+130519550328j^{17}-355661819865j^{16}
   +3136964745264j^{15}$ \\
& $-3766701813432j^{14}+19765086987792j^{13}+120192921358364j^{12}
   +652486051213392j^{11}$ \\
& $+2144539641722376j^{10}+5922412073967984j^9+14902026332792247j^8$ \\
& $+39269242866149592j^7+96331686219319636j^6+192825010766455368j^5$ \\
& $+293415244038555618j^4+326327567733438152j^3+254974405868045892j^2$ \\
& $+127421599625468568j+32783379402599721)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_5$
& $2^{16}3^5(j-1)^2j(j+1)^2(j^2-10j-7)^2(j^3-19j^2-61j-49)^2(j^4+12j^3
   +86j^2+108j$ \\
& $+49)^2(j^8-8j^7-68j^6+72j^5-2202j^4-20024j^3-32772j^2-12936j+2401)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{48}-192j^{47}+15064j^{46}-221760j^{45}-8476868j^{44}
   +272558272j^{43}$ \\
& $-2049791576j^{42}-19022839488j^{41}+427148929350j^{40}
   -1325955093568j^{39}$ \\
& $-30004596433336j^{38}+222586485951808j^{37}+1152456051118540j^{36}$ \\
& $-10548683847579584j^{35}-28604431828938952j^{34}
   +13664386221900736j^{33}$ \\
& $-1903651701506426739j^{32}+6113559417344210048j^{31}
   +246356840492833153776j^{30}$ \\
& $+1613309123572867192192j^{29}+4928380987621787223416j^{28}$ \\
& $+4051099520992042990464j^{27}-30333529932357296548848j^{26}$ \\
& $+22679938475735266832512j^{25}+2538757910245340510887636j^{24}$ \\
& $+22987166955555971404936064j^{23}+123907277442460467895712528j^{22}$ \\
& $+487900928371598845911144064j^{21}+1529805856643825357601110648j^{20}$ \\
& $+3997319604908606827614934144j^{19}+8886740590397244687209614832j^{18}$ \\
& $+16876615242032764988746275712j^{17}
   +27230681128125858483148464205j^{16}$ \\
& $+36990879312133674135478964288j^{15}
   +41871348742616411113293081016j^{14}$ \\
& $+39046635210515657947164723392j^{13}
   +29591868327548533848367035212j^{12}$ \\
& $+17913775767210820521878042560j^{11}
   +8489551541029767263060341448j^{10}$ \\
& $+3118853385165608517815657024j^9+951221172002183446003874374j^8$ \\
& $+321925691757484890745838784j^7+146136408032933998590779176j^6$ \\
& $+62212250572685621015633984j^5+18238685597890881548270524j^4$ \\
& $+3110110621967920465102656j^3+229870029117073318752856j^2$ \\
& $+750685641327933705408j+574743694141699243203)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{119}^2$ $\quad[ 5, 4, 96 ]$} \\ \hline
$s_2$
& $(15j^{16}+144j^{15}+200j^{14}+1872j^{13}+2500j^{12}-4272j^{11}
   +49080j^{10}-45552j^9$ \\
& $+219770j^8-186192j^7+374520j^6-286992j^5+383620j^4-248976j^3+245000j^2
   -16464j$ \\
& $+36015)^2$ \\
\hline
$s_3$
& $7^1(27j^{16}+108j^{15}+4j^{14}+2028j^{13}+3728j^{12}-2148j^{11}
   +54372j^{10}-51876j^9$ \\
& $+164782j^8-205500j^7+239532j^6-349116j^5+219464j^4-151116j^3+215404j^2
   -28812j$ \\
& $+151263)(27j^{32}+324j^{31}+4068j^{30}+21060j^{29}+107612j^{28}
   +196068j^{27}+426212j^{26}$ \\
& $+2714724j^{25}+647816j^{24}+27856788j^{23}+21199348j^{22}
   +40094100j^{21}+450743516j^{20}$ \\
& $-797347980j^{19}+3900991412j^{18}-6115504908j^{17}+16838360518j^{16}
   -22289483700j^{15}$ \\
& $+46373657516j^{14}-48881309364j^{13}+89439238964j^{12}
   -66750741588j^{11}$ \\
& $+123824599084j^{10}-55253443284j^9+125028054704j^8-21755934756j^7
   +88528394108j^6$ \\
& $+4205534172j^5+42348485396j^4+8194276860j^3+11511114300j^2+3214641276j$ \\
& $+1489789287)$ \\
\hline
$s_5$
& $2^{12}3^5(j+1)^2(j^2-2j-7)^2(j^3-5j^2+3j-7)^2(j^3-3j^2-j-5)^2(j^3-j^2
   -j-7)^2(j^3$ \\
& $+j^2-j+7)^2(j^4-10j^2-7)^2(j^5-j^4-6j^3-10j^2+5j-21)^2(j^7+j^6-11j^5
   -35j^4$ \\
& $+3j^3-45j^2+7j-49)^2(j^8-4j^6-16j^5-42j^4-128j^3-4j^2-112j+49)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{12}3^5(3j^{96}-54j^{95}+87j^{94}+3528j^{93}-14399j^{92}
   -117306j^{91}+596211j^{90}$ \\
& $+2742708j^{89}-13972303j^{88}-51170598j^{87}+212136771j^{86}
   +756066080j^{85}$ \\
& $-2050721099j^{84}-7899070074j^{83}+9282395999j^{82}+44675853020j^{81}
   +43298131135j^{80}$ \\
& $+66930930038j^{79}-926074010239j^{78}-3097529528632j^{77}
   +6100591582183j^{76}$ \\
& $+16023087388506j^{75}-33567004955163j^{74}+41791468939260j^{73}
   +289770285256095j^{72}$ \\
& $-546165196097962j^{71}-1066045014962851j^{70}+441690264745968j^{69}$ \\
& $-11007668340857237j^{68}-9046801052949590j^{67}
   +77435831867824353j^{66}$ \\
& $+103677730362616564j^{65}+270748634398526004j^{64}
   +1205258580962063908j^{63}$ \\
& $-1029215233361367962j^{62}-12100932244162725488j^{61}
   -22278831948427368566j^{60}$ \\
& $-21309062191325674500j^{59}+45231994746381199358j^{58}
   +350469730005065137096j^{57}$ \\
& $+777327093888059210762j^{56}+438483523300343663492j^{55}$ \\
& $-1425379051316785990978j^{54}-6847337668468654619136j^{53}$ \\
& $-15437639884331593350926j^{52}-11459921375544939884356j^{51}$ \\
& $+25221394905412394382806j^{50}+121015675816696293918936j^{49}$ \\
& $+287042415619619662001902j^{48}+353959287658598259352044j^{47}$ \\
& $-146180220213597687040414j^{46}-1847972391323638907191856j^{45}$ \\
& $-6290977906010795683917714j^{44}-13361993928933618750394060j^{43}$ \\
& $-20872821933003649242004182j^{42}-19649505485931089405150024j^{41}$ \\
& $+21127850164708236791373118j^{40}+145406218366980619809693164j^{39}$ \\
& $+479622512786861736271743738j^{38}+1132238782091172854807487520j^{37}$ \\
& $+2452013655420202031798424470j^{36}+4557168668423398208392147860j^{35}$ \\
& $+8138128811062681739082890626j^{34}
   +13128985811510590994985674792j^{33}$ \\
& $+20322181348746599488530934619j^{32}
   +29479670937055663011169605362j^{31}$ \\
& $+40368494891334795391329022291j^{30}
   +53369493401217744295695835048j^{29}$ \\
& $+65784602542916653949770399525j^{28}
   +79167933405701936472065414494j^{27}$ \\
& $+90102593111369131931765940319j^{26}
   +97173783392800970470020118212j^{25}$ \\
& $+106487907771495994506103935093j^{24}
   +99677392692549856441983142914j^{23}$ \\
& $+112149925512649917155245579023j^{22}
   +86809126847027863448989483616j^{21}$ \\
& $+108797648833639136096646397897j^{20}
   +65927237323335781521863102046j^{19}$ \\
& $+98932635324776839123218136603j^{18}
   +45216321345553937236174421772j^{17}$ \\
& $+83226037203366772372771537123j^{16}
   +28657690513052554146195363774j^{15}$ \\
& $+62336803490890524889171128845j^{14}
   +16524672406417869752034770024j^{13}$ \\
& $+39722653871028033612541901115j^{12}
   +8224783643184660560387657810j^{11}$ \\
& $+20643511630221999850483025825j^{10}+3324482047068523931128966924j^9$ \\
& $+8402706259085326722563114995j^8+1043253818203892727450167646j^7$ \\
& $+2555048173297628775783389849j^6+249940660442538233321768048j^5$ \\
& $+540386695355812074852087439j^4+45131800527242292817928226j^3$ \\
& $+69124623495295645712415309j^2+4988446840181868460005924j$ \\
& $+3647323483023223397366238)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{119}^3$ $\quad[ 12, 4, 40 ]$} \\ \hline
$s_2$
& $225j^{32}-2880j^{31}+7056j^{30}+22080j^{29}-148904j^{28}+530880j^{27}
   -1244432j^{26}$ \\
& $-1548480j^{25}+13544956j^{24}-16610880j^{23}+140929040j^{22}
   -140871360j^{21}$ \\
& $-324095576j^{20}-290498880j^{19}-4440944144j^{18}-1214692800j^{17}
   -1425835930j^{16}$ \\
& $-842888640j^{15}+71931400240j^{14}+9554247360j^{13}+211703302888j^{12}
   +8018944320j^{11}$ \\
& $+285345444944j^{10}+166231888320j^9+454026217660j^8+638996662080j^7$ \\
& $+670129521712j^6+797068009920j^5+477336682648j^4+384926015040j^3$ \\
& $+145826406096j^2+59295096000j+26201020545$ \\
\hline
$s_3$
& $7^1(729j^{48}-7776j^{47}+43416j^{46}-57888j^{45}-825660j^{44}
   +5282208j^{43}-11704504j^{42}$ \\
& $+4644576j^{41}+147776898j^{40}-811391904j^{39}+1085669448j^{38}
   -956636640j^{37}$ \\
& $-5932038572j^{36}+33713105760j^{35}-17703163560j^{34}
   +203410439712j^{33}$ \\
& $-175677015609j^{32}+101608229952j^{31}-3658259131536j^{30}
   -3996659292480j^{29}$ \\
& $+6215764893960j^{28}-21164282361792j^{27}+195623737233744j^{26}
   -89526020311872j^{25}$ \\
& $+757087102415324j^{24}-231498251894592j^{23}+674643861870096j^{22}$ \\
& $-113953474468800j^{21}-3417466741101240j^{20}+27779355603648j^{19}$ \\
& $-12128476855001808j^{18}+3670754840594496j^{17}-1753932943325961j^{16}$ \\
& $+36232740878909472j^{15}+70416028831862904j^{14}
   +112589441539786080j^{13}$ \\
& $+173476593904288564j^{12}+169648711520760864j^{11}
   +205580479391219688j^{10}$ \\
& $+152170512464027232j^9+157283553918211266j^8+100420695320587488j^7$ \\
& $+94780025500146728j^6+53601253335969696j^5+42541671462467940j^4$ \\
& $+18181774113852384j^3+9795353533137144j^2+2434484685981600j
   +386794770831945)$ \\
\hline
$s_5$
& $2^{12}3^5(j-1)^2(j^3+j^2-j+7)^2(j^3+5j^2-5j+7)^2(j^4+2j^3+8j^2-2j+7)^2
   (3j^4+6j^2$ \\
& $+7)^2(j^5-j^4-6j^3-10j^2+5j-21)^2(j^7-j^6-11j^5+35j^4+3j^3+45j^2+7j
   +49)^2(j^7$ \\
& $+j^6-11j^5-35j^4+3j^3-45j^2+7j-49)^2(j^{10}+3j^8+26j^6+278j^4+373j^2
   +343)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{12}3^5(3j^{96}+36j^{95}-63j^{94}-2184j^{93}-63j^{92}+48132j^{91}
   -119679j^{90}-394200j^{89}$ \\
& $+8727477j^{88}+10507764j^{87}-213157203j^{86}-352574376j^{85}
   +2353538173j^{84}$ \\
& $+1834302036j^{83}-17988192579j^{82}+54848498056j^{81}
   +224586924603j^{80}$ \\
& $-611659340292j^{79}-1798477486729j^{78}+634665656520j^{77}
   -3288351640553j^{76}$ \\
& $+7613628298268j^{75}+118635729719255j^{74}-100497482592744j^{73}
   -977192469675093j^{72}$ \\
& $+482950732530700j^{71}+4230185731420355j^{70}+8599757329733416j^{69}$ \\
& $+26898717327422227j^{68}+13360413165239980j^{67}
   -146827390882419373j^{66}$ \\
& $-140588212516832136j^{65}+121149776402410728j^{64}
   -1353031088558056600j^{63}$ \\
& $+972712286074595402j^{62}-12416489847139915600j^{61}
   -3604248497503558198j^{60}$ \\
& $-118122917167353852376j^{59}+159183856583327571786j^{58}
   -484034985591314221680j^{57}$ \\
& $+2898149933962494712690j^{56}+369999800061242438920j^{55}$ \\
& $+28615343496091975746914j^{54}+17648483162946097835632j^{53}$ \\
& $+206661787188122921622786j^{52}+139296980990692080279752j^{51}$ \\
& $+1213962913427630221424002j^{50}+703972172404115129330256j^{49}$ \\
& $+6074289448741847190631046j^{48}+2592269573240157118025848j^{47}$ \\
& $+26093773490846085837891022j^{46}+7229366188612474090782352j^{45}$ \\
& $+96568996085455179194969998j^{44}+13777958342566971678489784j^{43}$ \\
& $+312858086849806691364324622j^{42}+311434719151487672303920j^{41}$ \\
& $+909499350500067028965856150j^{40}-153370697203581515409976040j^{39}$ \\
& $+2421888907231458798697748870j^{38}-870766209649344894648764848j^{37}$ \\
& $+5942115338559078666862050470j^{36}-3209772196077846223866300840j^{35}$ \\
& $+13309491519040683071491065638j^{34}
   -9049067002023897856999893264j^{33}$ \\
& $+26785840963160493307654070403j^{32}
   -20560954630081284959179200460j^{31}$ \\
& $+47741368835341404774505718757j^{30}
   -38631536655092380104817727400j^{29}$ \\
& $+74636882005013303374767721829j^{28}
   -60975716390878612731510131820j^{27}$ \\
& $+101854013892724925159202653989j^{26}
   -81772461628641375897875783736j^{25}$ \\
& $+121190233834863567717894932041j^{24}
   -94051400043004920950385337148j^{23}$ \\
& $+125925733382509216275590448481j^{22}
   -93601071664746590398557532744j^{21}$ \\
& $+114680828886728146761043885553j^{20}
   -81321546756239801017326381404j^{19}$ \\
& $+91958394284130114738492717873j^{18}
   -62169588486658364014213178968j^{17}$ \\
& $+65146430880924827426165225871j^{16}
   -41983546366917725542091369012j^{15}$ \\
& $+40712507174271581721064803531j^{14}
   -24918853080645919180100323288j^{13}$ \\
& $+22199302583836679402591104363j^{12}
   -12761470060603446472277040788j^{11}$ \\
& $+10310173996807952613042396203j^{10}-5448126993124708359056441544j^9$ \\
& $+3920647757557428121489385295j^8-1839782207881617842234855652j^7$ \\
& $+1151297748973287351374564423j^6-454169040716837404446100984j^5$ \\
& $+238697417455893740223761623j^4-71600483603013113814120132j^3$ \\
& $+29833901240675636056858647j^2-5271220737699584487661800j$ \\
& $+1557555411124004949080130)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{119}^4$ $\quad[ 20, 4, 24 ]$} \\ \hline
$s_2$
& $225j^{32}+2880j^{31}+14736j^{30}-68160j^{29}-471464j^{28}+221760j^{27}
   +8056048j^{26}$ \\
& $+5204160j^{25}-60951044j^{24}-211976640j^{23}-189671920j^{22}
   +473000640j^{21}$ \\
& $+2936233384j^{20}+8951987520j^{19}+22439386096j^{18}+46776937920j^{17}
   +89236072550j^{16}$ \\
& $+155913823680j^{15}+247910513200j^{14}+335515817280j^{13}
   +512974665448j^{12}$ \\
& $+414143021760j^{11}+807523336784j^{10}+158205195840j^9+991342334140j^8$ \\
& $-299972984640j^7+917475249712j^6-481680991680j^5+575693935768j^4$ \\
& $-278824096320j^3+204556786896j^2-59295096000j+26201020545$ \\
\hline
$s_3$
& $7^1(729j^{48}+7776j^{47}+8856j^{46}+44064j^{45}+2045124j^{44}
   +1615968j^{43}-81656248j^{42}$ \\
& $-390011616j^{41}+396876162j^{40}+6779903904j^{39}+15856823112j^{38}
   -14000392224j^{37}$ \\
& $-134034572204j^{36}-283885955424j^{35}-318936959400j^{34}
   -471142501920j^{33}$ \\
& $-742116890169j^{32}-1923501464640j^{31}+6295883914608j^{30}
   +57484405157184j^{29}$ \\
& $+246860870409480j^{28}+797978209844160j^{27}+2065424410179408j^{26}$ \\
& $+4684177555940160j^{25}+9259360044902876j^{24}+16702624889001792j^{23}$ \\
& $+27300963501538320j^{22}+41049657201811392j^{21}
   +58543458268866888j^{20}$ \\
& $+74153073573880128j^{19}+99155203369805616j^{18}
   +100145330204944320j^{17}$ \\
& $+145124550986003703j^{16}+93647422782205920j^{15}
   +196532847092981112j^{14}$ \\
& $+36256449333140640j^{13}+242596587336022324j^{12}
   -53631345290050080j^{11}$ \\
& $+250880460592491240j^{10}-117476722017311328j^9+198480635850213570j^8$ \\
& $-112732126441597152j^7+110498051137878824j^6-62281406464839072j^5$ \\
& $+38902136572544868j^4-18935427117392352j^3+7130233455852024j^2$ \\
& $-2434484685981600j+386794770831945)$ \\
\hline
$s_5$
& $2^{12}3^5(j-1)^2(j+1)^2(j^2-4j+7)^2(j^3-j^2-j-7)^2(j^3+j^2-j+7)^2(j^4
   -2j^3+8j^2$ \\
& $+2j+7)^2(j^5+j^4-6j^3+10j^2+5j+21)^2(j^7-j^6-11j^5+35j^4+3j^3+45j^2+7j
   +49)^2$ \\
& $(j^8-4j^6+16j^5-42j^4+128j^3-4j^2+112j+49)^2(j^{10}+3j^8+26j^6+278j^4
   +373j^2$ \\
& $+343)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{12}3^5(3j^{96}-36j^{95}+57j^{94}+1512j^{93}-11039j^{92}+11676j^{91}
   +231161j^{90}$ \\
& $-1391976j^{89}+1974581j^{88}+15893324j^{87}-102841851j^{86}
   +205416008j^{85}$ \\
& $+536941853j^{84}-4582626804j^{83}+11265506325j^{82}+4622891768j^{81}
   -115426920901j^{80}$ \\
& $+340426263940j^{79}-200165940289j^{78}-1781170542760j^{77}
   +6141545123063j^{76}$ \\
& $-3592288893756j^{75}-33989639511521j^{74}+113834533924264j^{73}
   -54489765697493j^{72}$ \\
& $-699210894905292j^{71}+2519762500974187j^{70}-3045943689525576j^{69}$ \\
& $-5060869674391181j^{68}+21139998148080756j^{67}
   +17911638340098811j^{66}$ \\
& $-295189829685782136j^{65}+879127861205181672j^{64}
   -416938591081795944j^{63}$ \\
& $-6921716626733918982j^{62}+34751840654912834320j^{61}
   -99889537327322100470j^{60}$ \\
& $+196562007803134018584j^{59}-235498784055108851718j^{58}
   -44678267636836125712j^{57}$ \\
& $+1261153579215596167794j^{56}-5005968864238972735112j^{55}$ \\
& $+16368218469988336410578j^{54}-51278333559403216781872j^{53}$ \\
& $+154874591930570912394050j^{52}-436269925683180084942600j^{51}$ \\
& $+1127720213304714924790770j^{50}-2656338404862723014164304j^{49}$ \\
& $+5729687405593279867253382j^{48}-11360906807679993126513528j^{47}$ \\
& $+20876503205640546813699422j^{46}-35698279184469350374525008j^{45}$ \\
& $+57320191041158628435214670j^{44}-86762581575694495712104696j^{43}$ \\
& $+125399482570502375231100062j^{42}-174163472900406272654577584j^{41}$ \\
& $+237905136919700186085526678j^{40}-322330933196404593881482904j^{39}$ \\
& $+448389367193093572110114518j^{38}-635294146684678132530491536j^{37}$ \\
& $+942245389641395218482378086j^{36}-1397022116553141479455185432j^{35}$ \\
& $+2126820910310312231108019318j^{34}-3096708250063460155388428528j^{33}$ \\
& $+4570761797483004467852028035j^{32}-6199556484458765904687701556j^{31}$ \\
& $+8660987817948750764087540541j^{30}
   -10594597180645697609165710200j^{29}$ \\
& $+14109849248820367519557551877j^{28}
   -15005900130304373140604081524j^{27}$ \\
& $+19794848396711135298205866109j^{26}
   -17018240186922877214175471624j^{25}$ \\
& $+24331149356157129814221005257j^{24}
   -14223324326332975042026683524j^{23}$ \\
& $+27012988535847542918491187225j^{22}
   -6075606679852010290346453656j^{21}$ \\
& $+28090378448950151849285973265j^{20}
   +4986401537600938080240595260j^{19}$ \\
& $+27938804283200542866599644137j^{18}
   +14490254556907969783827753688j^{17}$ \\
& $+26171700557225882919318324623j^{16}
   +18651397604028216951591943604j^{15}$ \\
& $+22053896270591570927546395251j^{14}
   +16782970661711020001720882040j^{13}$ \\
& $+15846280108258994529282510027j^{12}
   +11356871516449012088837513204j^{11}$ \\
& $+9244206295982896141309437395j^{10}+5801074396154177131041158024j^9$ \\
& $+4173980125523239565473640911j^8+2168239660547115423517060644j^7$ \\
& $+1376373528059021295019924687j^6+553444987705705346897449048j^5$ \\
& $+303225719399665062168209335j^4+83788240332792781488271716j^3$ \\
& $+37512946172934567904616607j^2+5271220737699584487661800j$ \\
& $+1557555411124004949080130)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{119}^5$ $\quad[ 12, 8, 41 ]$} \\ \hline
$s_2$
& $225j^{32}+1440j^{31}-144j^{30}-54240j^{29}-98504j^{28}+500640j^{27}
   +633808j^{26}-845280j^{25}$ \\
& $+2132956j^{24}-19238880j^{23}+44946800j^{22}+113746080j^{21}
   +284343304j^{20}$ \\
& $+911746080j^{19}-1835298224j^{18}+3508935840j^{17}+2128193990j^{16}
   -20801675040j^{15}$ \\
& $+81618915280j^{14}-155127131040j^{13}+239889284488j^{12}
   -504583760160j^{11}$ \\
& $+335951681264j^{10}-769379636640j^9+489545251420j^8-473562959520j^7$ \\
& $+659357150032j^6-75410553120j^5+431199450808j^4-35214026400j^3
   +96978541296j^2$ \\
& $-32019351840j+1297080225$ \\
\hline
$s_3$
& $7^1(729j^{48}+3888j^{47}-38232j^{46}-170640j^{45}+613332j^{44}
   +2973168j^{43}+823064j^{42}$ \\
& $-8716752j^{41}-62591406j^{40}-399615408j^{39}+16196280j^{38}
   +3781646352j^{37}$ \\
& $+1320826564j^{36}-5170200048j^{35}+34823413896j^{34}
   -169365414960j^{33}$ \\
& $+51610397175j^{32}+1502889783264j^{31}-3166334834160j^{30}
   +7117372761696j^{29}$ \\
& $-1587159517272j^{28}-25264845300384j^{27}+91350961752432j^{26}
   -98717045592096j^{25}$ \\
& $+309810167983100j^{24}-134364064376160j^{23}+1579816645380336j^{22}$ \\
& $-1750675846724064j^{21}+8698060305769512j^{20}-14746094231465952j^{19}$ \\
& $+31092874837027728j^{18}-53852011225752672j^{17}
   +82583847109643607j^{16}$ \\
& $-104556710462491152j^{15}+164971250301151176j^{14}
   -128655912368646864j^{13}$ \\
& $+214796974272632452j^{12}-131051879002367568j^{11}
   +159226517179016952j^{10}$ \\
& $-120326066150604048j^9+58948704221460690j^8-73815396829817328j^7$ \\
& $+10796848589297624j^6-20031351693967152j^5+3775629320385300j^4$ \\
& $+28188770048208j^3+1497970765050984j^2+489459552655248j
   +225349996919481)$ \\
\hline
$s_5$
& $2^{12}3^5(j+1)^2(j^3-5j^2+3j-7)^2(j^3-j^2-j-7)^2(j^3+j^2-j+7)^2(j^3
   +3j^2-j+5)^2$ \\
& $(j^4+2j^3+8j^2-2j+7)^2(3j^4+6j^2+7)^2(j^5-j^4-6j^3-10j^2+5j-21)^2(j^6
   -2j^5$ \\
& $+15j^4+20j^3+31j^2+14j+49)^2(j^7-j^6-11j^5+35j^4+3j^3+45j^2+7j+49)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{12}3^5(3j^{96}-18j^{95}-81j^{94}+840j^{93}+1953j^{92}-9198j^{91}
   +50379j^{90}-527652j^{89}$ \\
& $-3657423j^{88}+34872702j^{87}+46659963j^{86}-824174736j^{85}
   +541913365j^{84}$ \\
& $+6409773426j^{83}-18975643881j^{82}+37721374132j^{81}
   +150053014719j^{80}$ \\
& $-682911644142j^{79}+73829825769j^{78}+2326580457768j^{77}
   -4317817695737j^{76}$ \\
& $-28513353882354j^{75}-20537749504819j^{74}+45481526577012j^{73}
   +381938972402463j^{72}$ \\
& $+3242074587512530j^{71}+2091133185961253j^{70}+2951504100805120j^{69}$ \\
& $-34372002246253301j^{68}-67305684975813410j^{67}
   -120815691395131607j^{66}$ \\
& $-274936025062707204j^{65}-205603411102825932j^{64}
   -3412374678592066292j^{63}$ \\
& $+170103153147845078j^{62}-24579671028583278832j^{61}
   +66107388060777865802j^{60}$ \\
& $-61740301608215503756j^{59}+840183424309904458350j^{58}
   -89062414230990177320j^{57}$ \\
& $+5370045688061924796682j^{56}-1094952509262164799764j^{55}$ \\
& $+26220115878700070625774j^{54}-1606088853522192386144j^{53}$ \\
& $+137645572224688786172082j^{52}+91023620026572601624564j^{51}$ \\
& $+797069081396195562591238j^{50}+1013752004015839391104200j^{49}$ \\
& $+4178242223619599690788590j^{48}+6162838356478905953128996j^{47}$ \\
& $+18073890911878868666513458j^{46}+26724371980046877484232208j^{45}$ \\
& $+64719806635790109263506606j^{44}+92303025631147820376021148j^{43}$ \\
& $+198993278401704339733296634j^{42}+273424287982378073942751784j^{41}$ \\
& $+550007397076535919371774014j^{40}+735755554185032466970597476j^{39}$ \\
& $+1421688928861691686385733770j^{38}+1862409757525076976714911168j^{37}$ \\
& $+3496259984934287114888606934j^{36}+4454810310021701037321546108j^{35}$ \\
& $+8103744646892013171565604882j^{34}+9889092283056004868227721144j^{33}$ \\
& $+17296798897667965308136018779j^{32}
   +19899729979015848864621941414j^{31}$ \\
& $+33254618558081532788294959883j^{30}
   +35643765620799427337000407464j^{29}$ \\
& $+56738904376340261038550605445j^{28}
   +56189773552378826525434995418j^{27}$ \\
& $+85190280806493381844071272599j^{26}
   +77444891302222497814937389068j^{25}$ \\
& $+112039475897882802346315572981j^{24}
   +92909726541139609169577920950j^{23}$ \\
& $+128672070042181842857572596775j^{22}
   +96632946577029185391769989232j^{21}$ \\
& $+128641788674287311609292823465j^{20}
   +86731606505588331595045852282j^{19}$ \\
& $+111493315613625258467298703027j^{18}
   +66777383985194210171558455748j^{17}$ \\
& $+83265246906434759251470051555j^{16}
   +43751271376437949230887981098j^{15}$ \\
& $+53130173104724357344651303509j^{14}
   +24116758295376543589785142472j^{13}$ \\
& $+28637711049730277995854548187j^{12}
   +10992242954869832673865752310j^{11}$ \\
& $+12849812217817864339404747113j^{10}+4025706764365828130135992228j^9$ \\
& $+4710762755228435355607940979j^8+1125761454540464512807553706j^7$ \\
& $+1374715512067690919278001857j^6+217922810961583780312438976j^5$ \\
& $+305250343469513584226639023j^4+23416214289271479565984710j^3$ \\
& $+46582190536153958481005301j^2+611855715534848965764108j$ \\
& $+3647323483023223397366238)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{119}^6$ $\quad[ 24, 20, 24 ]$} \\ \hline
$s_2$
& $225j^{16}+5136j^{15}-767144j^{14}+15784048j^{13}-69621764j^{12}
   -518523760j^{11}$ \\
& $+2436346024j^{10}+9489479536j^9+13217850470j^8-15509629520j^7
   -49151211032j^6$ \\
& $-42640154416j^5+33441792700j^4+98338847152j^3+122695537048j^2
   +76931151696j$ \\
& $+26201020545$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $7^1(729j^{24}-100008j^{23}+5776452j^{22}-127088248j^{21}
   +451004034j^{20}+22158037896j^{19}$ \\
& $-289167727148j^{18}+538365671448j^{17}+6008497964487j^{16}
   -858178335504j^{15}$ \\
& $-95627649919992j^{14}-153054295716912j^{13}+374492117817308j^{12}$ \\
& $+2490216562698384j^{11}+6439869188898888j^{10}+11183702877720240j^9$ \\
& $+14185264236892407j^8+14537973766611768j^7+12914207968121524j^6$ \\
& $+10904434660312872j^5+8016773124634050j^4+4996764411370088j^3$ \\
& $+2580204489377508j^2+1304554312555704j+386794770831945)$ \\
\hline
$s_5$
& $2^{12}3^5(j+3)^2(j+7)^2(j^3-3j^2-13j-49)^2(j^4+12j^3+86j^2+108j+49)^2
   (j^5+3j^4$ \\
& $+26j^3+278j^2+373j+343)(j^8-8j^7-68j^6+72j^5-2202j^4-20024j^3-32772j^2
   -12936j$ \\
& $+2401)^2$ \\
\hline
$s_6$
& $2^{12}3^5(3j^{48}+33j^{47}-791j^{46}-15015j^{45}-142363j^{44}
   +309981j^{43}+54664309j^{42}$ \\
& $+632353989j^{41}-912451877j^{40}-56033031817j^{39}-440241663281j^{38}$ \\
& $-3730650392033j^{37}-36984683449189j^{36}-172703765580941j^{35}
   +783912234003003j^{34}$ \\
& $+25430157047623979j^{33}+393964891309090920j^{32}
   +4954383711239704714j^{31}$ \\
& $+51528161602913239258j^{30}+453721101541690801210j^{29}
   +3486530453848087934162j^{28}$ \\
& $+23847323258051890260930j^{27}+146289407571573442087730j^{26}$ \\
& $+806436576526001191819090j^{25}+4019686454277628138851910j^{24}$ \\
& $+18367456066743607574513486j^{23}+77771847476789807204957310j^{22}$ \\
& $+303108114636639611509657118j^{21}+1062356213095465461528062454j^{20}$ \\
& $+3266554172224609770671053414j^{19}+8684965055478427783431528822j^{18}$ \\
& $+19926843643953474173631865942j^{17}
   +39750806669570000411076985859j^{16}$ \\
& $+69797174295299175750455170629j^{15}
   +109168891537334494312447335853j^{14}$ \\
& $+153126091818551482325977026781j^{13}
   +192434198397016651072025792697j^{12}$ \\
& $+215076774678732173657066083537j^{11}
   +211615458070022924999176252745j^{10}$ \\
& $+181536410680234292971758394841j^9+134768899544127416077025708591j^8$ \\
& $+86040943259437164139418340427j^7+46827987222843449262217435459j^6$ \\
& $+21340002327506289229176129875j^5+7855226444281796071618098175j^4$ \\
& $+2190622974215381528499532471j^3+415255892673608374362856287j^2$ \\
& $+43819643917140870947175567j+1557555411124004949080130)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{122}^1$ $\quad[ 8, 0, 61 ]$} \\ \hline
$s_2$
& $100j^{10}-556j^9+1365j^8-2062j^7+2645j^6-2402j^5+2488j^4-1482j^3
   +961j^2-186j+153$ \\
\hline
$s_3$
& $784j^{15}-2076j^{14}+4884j^{13}-16274j^{12}+51978j^{11}-102603j^{10}
   +166024j^9-207114j^8$ \\
& $+225054j^7-187134j^6+142446j^5-79326j^4+44864j^3-11547j^2+3294j+1242$ \\
\hline
$s_5$
& $3^5(j-1)^2j^2(2j-1)^2(3j-1)^2(j^2+2j-1)^2(j^3+2j-1)^2(2j^3-2j^2+3j
   -1)^2$ \\
\hline
$s_6$
& $3^5(192j^{30}-576j^{29}+7296j^{28}-19168j^{27}+119124j^{26}
   -460620j^{25}+1391359j^{24}$ \\
& $-3153134j^{23}+5740305j^{22}-8858046j^{21}+12331456j^{20}
   -16634108j^{19}+22598240j^{18}$ \\
& $-30488488j^{17}+39121591j^{16}-46065614j^{15}+48934351j^{14}
   -46660002j^{13}+39916960j^{12}$ \\
& $-30592530j^{11}+20868531j^{10}-12507818j^9+6468291j^8-2824028j^7
   +1015792j^6$ \\
& $-292840j^5+65476j^4-10874j^3+1257j^2-90j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{134}^1$ $\quad[ 5, 4, 108 ]$} \\ \hline
$s_2$
& $(3j^{11}-10j^{10}-75j^9-450j^8-1074j^7+620j^6+570j^5+7980j^4-7617j^3
   +7070j^2-1023j$ \\
& $+150)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $(13j^{10}+72j^9+891j^8+528j^7+3010j^6-3360j^5+6678j^4-5136j^3+7777j^2
   -1320j+63)$ \\
& $(27j^{22}-72j^{21}+1811j^{20}-1152j^{19}+7641j^{18}-68088j^{17}
   -228335j^{16}-321600j^{15}$ \\
& $+539262j^{14}+4311792j^{13}+14781486j^{12}+1727424j^{11}-5174622j^{10}
   -1061424j^9$ \\
& $+5457682j^8-112745664j^7+202388823j^6-130310952j^5+61890479j^4
   -16060992j^3$ \\
& $+3405717j^2-273240j+45549)$ \\
\hline
$s_5$
& $3^5(j+1)^2(j^2-4j-1)^2(j^2+8j+3)^2(5j^2-1)^2(j^3-2j^2+3j+2)^2(j^3-j^2
   +11j+5)^2$ \\
& $(j^4+8j^2-1)^2(j^4+22j^2-7)^2(j^6+j^4+75j^2-13)^2$ \\
\hline
$s_6$
& $3^5(3j^{66}+12j^{65}+1213j^{64}-1856j^{63}+240633j^{62}-121572j^{61}
   +12684416j^{60}$ \\
& $-679008j^{59}+413945479j^{58}+2087180j^{57}+9810562254j^{56}
   +2100688800j^{55}$ \\
& $+166350310221j^{54}+118959079228j^{53}+2095171094444j^{52}
   +2544621923008j^{51}$ \\
& $+22734642246967j^{50}+25781031155100j^{49}+247781061482462j^{48}
   +96051666554112j^{47}$ \\
& $+2537735781393445j^{46}-469673823750068j^{45}+20860899695910648j^{44}$ \\
& $-6823032457525792j^{43}+133993329879560347j^{42}
   -43621630939822404j^{41}$ \\
& $+712138268926569166j^{40}-201367201448393120j^{39}
   +2903351691830498745j^{38}$ \\
& $-11947278875756244j^{37}+7795025199989520660j^{36}
   +4224826190071375488j^{35}$ \\
& $+12741522644587895673j^{34}+21997198983199734852j^{33}
   +7061731703931398816j^{32}$ \\
& $+41542068474169059776j^{31}+77431181980531439515j^{30}
   +113381444641316663508j^{29}$ \\
& $+208441023892783613712j^{28}+244610987212471285088j^{27}
   +95188076266779750821j^{26}$ \\
& $-204842294554291959772j^{25}-336430701180113221478j^{24}
   -53273848982081499040j^{23}$ \\
& $+253313466959332551799j^{22}+156427051612391474100j^{21}
   -85045436130130476780j^{20}$ \\
& $-105312739918010519360j^{19}+2112236440609121421j^{18}
   +37072488982494766900j^{17}$ \\
& $+9071861532349365970j^{16}-7123922800639759232j^{15}
   -3577041231632184057j^{14}$ \\
& $+553408320420931780j^{13}+680632262306227192j^{12}
   +54439988436782368j^{11}$ \\
& $-70099192886555655j^{10}-17681940812491500j^9+3099306270423370j^8$ \\
& $+1803551860413856j^7+90090681474499j^6-80933581828892j^5
   -16274061252692j^4$ \\
& $+416779768320j^3+520706821632j^2+70049311200j+3287072883)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{134}^2$ $\quad[ 12, 4, 45 ]$} \\ \hline
$s_2$
& $9j^{22}+120j^{21}+4870j^{20}+6240j^{19}-77019j^{18}+107400j^{17}
   +1201880j^{16}+583680j^{15}$ \\
& $-4197726j^{14}-1805520j^{13}+13047972j^{12}-21771840j^{11}
   -28934334j^{10}-18645360j^9$ \\
& $+67032104j^8+59600640j^7-9148971j^6-18502440j^5-1705658j^4+288480j^3
   +522009j^2$ \\
& $+138600j+3600$ \\
\hline
$s_3$
& $2619j^{32}+16128j^{31}-67204j^{30}+645120j^{29}+13169232j^{28}
   +5112576j^{27}-140614572j^{26}$ \\
& $-57157632j^{25}+1140788916j^{24}-569947392j^{23}-7622044836j^{22}
   +2749243392j^{21}$ \\
& $+50791261392j^{20}+17099308800j^{19}-57549689260j^{18}
   -79999782912j^{17}$ \\
& $+103629513042j^{16}-44382143232j^{15}+563539793556j^{14}
   +475557304320j^{13}$ \\
& $-514820014416j^{12}-658104088320j^{11}+2597532828j^{10}
   +351021791232j^9$ \\
& $+160184666196j^8-63637620480j^7-44219724652j^6-148377600j^5
   +3337874352j^4$ \\
& $+465696000j^3+35375292j^2+1440747$ \\
\hline
$s_5$
& $3^5(j^2+3)^2(j^2+11)^2(j^3-3j^2+11j-1)^2(j^3-j^2+11j+5)^2(j^4+8j^2
   -1)^2(j^4$ \\
& $+14j^2+1)^2(j^4+22j^2-7)^2(j^5+10j^3+12j^2-11j+4)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{66}-24j^{65}+649j^{64}-4352j^{63}+64225j^{62}-367416j^{61}
   +3857036j^{60}$ \\
& $-18905664j^{59}+156649839j^{58}-654691928j^{57}+4542119562j^{56}
   -15955290816j^{55}$ \\
& $+97041093333j^{54}-278443484664j^{53}+1562481397016j^{52}
   -3466156456064j^{51}$ \\
& $+19418556770687j^{50}-29800233827832j^{49}+193513181528810j^{48}
   -159755429976960j^{47}$ \\
& $+1647766434723949j^{46}-313041784813208j^{45}+12873481916396916j^{44}$ \\
& $+2453094741963072j^{43}+93878175147916387j^{42}
   +25134645303512136j^{41}$ \\
& $+603409688801515386j^{40}+120405216460641728j^{39}
   +3187953664928511393j^{38}$ \\
& $+347249434708561704j^{37}+13328026258623636912j^{36}
   +7138012550191104j^{35}$ \\
& $+43202469895882551969j^{34}-5700904113629766472j^{33}
   +101848342431863342356j^{32}$ \\
& $-19253491769136241152j^{31}+138423399210525848787j^{30}
   +16707444985763396952j^{29}$ \\
& $+23762171324025313204j^{28}+157791278792399705152j^{27}
   -48461803624497830947j^{26}$ \\
& $+24480912294479506680j^{25}+299762877070952840654j^{24}
   -334946178188153649984j^{23}$ \\
& $-91154113680192184177j^{22}+208484720535573873688j^{21}
   +30921775782310709848j^{20}$ \\
& $-61979698419510076032j^{19}-16593752770795452443j^{18}
   +18939541551866471256j^{17}$ \\
& $+1580724791391356246j^{16}-6268324619743711616j^{15}
   +1504076633580106399j^{14}$ \\
& $+1406416738758981240j^{13}-598228642232927796j^{12}
   -170034095096865600j^{11}$ \\
& $+104213215487262993j^{10}+5614426415405848j^9-9710754713586002j^8$ \\
& $+902532929300544j^7+412494273772603j^6-74975884693320j^5
   -2641773272736j^4$ \\
& $+282316512000j^3+127340212536j^2-4435200000j+8734188963)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{134}^3$ $\quad[ 8, 8, 69 ]$} \\ \hline
$s_2$
& $9j^{11}+1510j^{10}+23061j^9-81400j^8-1255326j^7+5629092j^6+60583266j^5
   -12199096j^4$ \\
& $-67235691j^3+70668262j^2-20127351j+1742400$ \\
\hline
$s_3$
& $1863j^{16}-38728j^{15}-878004j^{14}+9692592j^{13}+323876736j^{12}
   +2980479432j^{11}$ \\
& $+13134729276j^{10}+13494613664j^9-238647825018j^8-426281099064j^7$ \\
& $+1049560827300j^6-487618576464j^5+837848006424j^4-721363354696j^3$ \\
& $+255031061076j^2-39852221184j+2299968027$ \\
\hline
$s_5$
& $3^5j(3j+1)^2(j^2-18j+1)^2(j^2+14j+1)^2(j^2+46j+1)^2(j^3-j^2+31j+1)^2
   (j^3+13j^2$ \\
& $+115j-1)^2$ \\
\hline
$s_6$
& $3^5(3j^{33}+513j^{32}+98601j^{31}+7270804j^{30}+324243399j^{29}
   +9825796738j^{28}$ \\
& $+206265905853j^{27}+3100469912832j^{26}+36616095337335j^{25}
   +365545025982114j^{24}$ \\
& $+3006661794821397j^{23}+19892560492236380j^{22}
   +112971642014080347j^{21}$ \\
& $+530764708627421586j^{20}+1982241094539029481j^{19}
   +7841369985212140664j^{18}$ \\
& $+27982021939843514937j^{17}+96522004925224230172j^{16}
   +213348448590600194859j^{15}$ \\
& $+44202228789252450124j^{14}+99431563268364029541j^{13}
   +10714510800263596342j^{12}$ \\
& $-1063738118210079033j^{11}-132127288962707568j^{10}
   +22301795544317517j^9$ \\
& $+2892003350129086j^8+95726846463831j^7-29145237436j^6-30572578503j^5$ \\
& $+848200502j^4+37329363j^3+302968j^2-192j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{134}^4$ $\quad[ 13, 12, 44 ]$} \\ \hline
$s_2$
& $9j^{22}-420j^{21}+7570j^{20}-52080j^{19}+382341j^{18}-1702620j^{17}
   +7298300j^{16}$ \\
& $-21091200j^{15}+60733794j^{14}-105474600j^{13}+203842332j^{12}
   -181644000j^{11}$ \\
& $+62156226j^{10}-17954040j^9-8641936j^8+59120640j^7-9253611j^6
   -16384500j^5$ \\
& $+4789762j^4+2108880j^3-473031j^2-41580j+22500$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $2619j^{32}-56448j^{31}+794636j^{30}-8227296j^{29}+63883224j^{28}
   -390273408j^{27}$ \\
& $+2100991956j^{26}-8951920992j^{25}+35681977836j^{24}
   -113035966848j^{23}$ \\
& $+334312050828j^{22}-791850070368j^{21}+1662902925912j^{20}
   -2810798605440j^{19}$ \\
& $+3859458414644j^{18}-3894323346144j^{17}+3318430357962j^{16}
   -198617811840j^{15}$ \\
& $-1985646547068j^{14}+774942297696j^{13}+519657212808j^{12}
   -458205277824j^{11}$ \\
& $-221300519844j^{10}+256043356128j^9+36564821820j^8-71061024384j^7
   +5294568932j^6$ \\
& $+11265651936j^5-884598840j^4-760669056j^3+19426716j^2+12573792j
   +2869587$ \\
\hline
$s_5$
& $3^5(j+1)^2(j^2-5)^2(j^2+3)^2(j^2+4j-1)^2(j^2+4j+7)^2(j^3+2j^2+3j-2)^2
   (j^3+3j^2$ \\
& $+11j+1)^2(j^6-j^4+31j^2+1)^2(j^6+j^4+75j^2-13)^2$ \\
\hline
$s_6$
& $3^5(3j^{66}+84j^{65}+1189j^{64}+11200j^{63}+79777j^{62}+464004j^{61}
   +2345144j^{60}$ \\
& $+10792192j^{59}+46528031j^{58}+190311604j^{57}+749767894j^{56}
   +2917138336j^{55}$ \\
& $+11411695189j^{54}+44421323044j^{53}+167413474820j^{52}
   +600035758240j^{51}$ \\
& $+2047062638383j^{50}+6713860431460j^{49}+21308743588262j^{48}
   +65437093483264j^{47}$ \\
& $+194072871619885j^{46}+555713506907476j^{45}+1535686263681616j^{44}$ \\
& $+4088213219288768j^{43}+10485998190607187j^{42}
   +26026274991346052j^{41}$ \\
& $+62723066971751606j^{40}+145929129372346208j^{39}
   +323702160158327585j^{38}$ \\
& $+681045329418538036j^{37}+1374573395603154316j^{36}
   +2699189455258235360j^{35}$ \\
& $+5102447893717307025j^{34}+8948988025040503548j^{33}
   +14227238885790579672j^{32}$ \\
& $+21314597054695657664j^{31}+33111575665245813523j^{30}
   +53912363477167130892j^{29}$ \\
& $+79173344764077707576j^{28}+86582532451322044800j^{27}
   +56995650250109649133j^{26}$ \\
& $+17852538665443170844j^{25}+31388623629419710770j^{24}
   +95256412561730679392j^{23}$ \\
& $+104624019823809711375j^{22}+1501745709515095660j^{21}
   -98991822045186851172j^{20}$ \\
& $-70803913837439425952j^{19}+21273096383652160501j^{18}
   +39998756965802431692j^{17}$ \\
& $+7311978480996751850j^{16}-10536382649937281920j^{15}
   -4114376607412139297j^{14}$ \\
& $+1582643980698756636j^{13}+639912490110311488j^{12}
   -146108535208530240j^{11}$ \\
& $-23315398584841119j^{10}+10810550145921708j^9-1762069571030846j^8$ \\
& $-887429234042208j^7-55834441990469j^6+41062196036412j^5
   +14848280235348j^4$ \\
& $+43703318304j^3+430110068616j^2-14858895744j+3287072883)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{143}^1$ $\quad[ 13, 0, 44 ]$} \\ \hline
$s_2$
& $1024j^{20}-43520j^{19}+647872j^{18}-3575328j^{17}+3233361j^{16}
   -48368328j^{15}$ \\
& $+975838668j^{14}-5417643576j^{13}+29521822326j^{12}-122085619160j^{11}$ \\
& $+432117005500j^{10}-1117234294952j^9+3941848556241j^8-4779919256736j^7$ \\
& $+22743319520688j^6-8657284616448j^5+76734729482736j^4-4191678164544j^3$ \\
& $+130890394533184j^2-3285010361984j+84627167919424$ \\
\hline
$s_3$
& $34496j^{30}-2856192j^{29}+116765952j^{28}-2960807264j^{27}
   +50068695456j^{26}$ \\
& $-590365697616j^{25}+5109650547399j^{24}-34770170893428j^{23}
   +198901746381798j^{22}$ \\
& $-985280667039636j^{21}+4260267604699425j^{20}-16536675068056152j^{19}$ \\
& $+58678211300762940j^{18}-185887560545750232j^{17}
   +561745730442899889j^{16}$ \\
& $-1509737624570932452j^{15}+3897915301784089494j^{14}
   -9379836401800663044j^{13}$ \\
& $+19695751438128738639j^{12}-46958286552512117328j^{11}
   +69864080274919379592j^{10}$ \\
& $-193041074946611164416j^9+161224153684913830680j^8
   -620972436034470697632j^7$ \\
& $+211558432140926919360j^6-1408791502848679485120j^5
   +133891996049667651744j^4$ \\
& $-1926687433372766949248j^3+147106771786539621888j^2
   -1150368086179865349888j$ \\
& $+284120334453336774848$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_5$
& $2^{10}3^6(j^2-5j+13)^2(j^2-2j-26)^2(j^2+4j+13)^2(j^3-6j^2-9j-13)^2
   (4j^3-24j^2$ \\
& $-169)(j^4-10j^3+24j^2-22j+169)^2(j^{10}+5j^9-27j^8-894j^7+3711j^6
   -5535j^5$ \\
& $+45174j^4-29523j^3+118638j^2-101062j+28561)^2$ \\
\hline
$s_6$
& $2^{10}3^6(4j^{60}-224j^{59}+7456j^{58}-150604j^{57}+639224j^{56}
   +54582656j^{55}$ \\
& $-1743555417j^{54}+28623550536j^{53}-295026572448j^{52}
   +1836788957994j^{51}$ \\
& $-3985018461690j^{50}-47334134155074j^{49}+706134905469483j^{48}
   -6520008677154618j^{47}$ \\
& $+49895911778668485j^{46}-311109851182011732j^{45}
   +1679719424833977507j^{44}$ \\
& $-9609198948169922808j^{43}+60899375778442022922j^{42}
   -371599380578867190204j^{41}$ \\
& $+2117681994940107267498j^{40}-11415475077894191466186j^{39}$ \\
& $+55890886437243398027244j^{38}-246632744032721045407788j^{37}$ \\
& $+1019733282279796746711591j^{36}-3936392859870356908918662j^{35}$ \\
& $+14007631730986879233861852j^{34}-47928659079580785449310284j^{33}$ \\
& $+158166197155961849716246798j^{32}-491184465681097163954068154j^{31}$ \\
& $+1515834938234307455514247514j^{30}-4602776147626800491877114232j^{29}$ \\
& $+13150668665239332134671191455j^{28}
   -38146043875528569802877962494j^{27}$ \\
& $+106456397837690779674111613566j^{26}
   -273229877004057511988722466364j^{25}$ \\
& $+723542616663994422012044090697j^{24}
   -1715908171974698613933269764698j^{23}$ \\
& $+3744351208793354045975144295837j^{22}
   -8617614454760590260420187060572j^{21}$ \\
& $+14859909363047417301786504492765j^{20}
   -27417565587216282209077441798716j^{19}$ \\
& $+44623081542627664117526315457198j^{18}
   -22701387758658571567007024025690j^{17}$ \\
& $+52509490797368797834133475346077j^{16}
   +220571892887477869371627525810252j^{15}$ \\
& $-408738945325734814072616853210159j^{14}
   +1244179112725573587022075502123172j^{13}$ \\
& $-2781042013785794953956826797199974j^{12}
   +4024836550590407454532556709939390j^{11}$ \\
& $-8342775294672264909038978276796168j^{10}
   +9503768888405159519060279683982604j^9$ \\
& $-14402777173561863125986707856880577j^8
   +14948336306722479962828274148556844j^7$ \\
& $-14819879672100900279064811239076336j^6
   +12639002969294275149389705908741192j^5$ \\
& $-7766117240634460061669508220686308j^4
   +3696745064667833569509014661957296j^3$ \\
& $-278244325636597603476912049918912j^2
   -297604468162156713607893749964448j$ \\
& $+29356836864927454812738963504324)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{143}^3$ $\quad[ 24, 4, 24 ]$} \\ \hline
$s_2$
& $1024j^{20}-47120j^{19}+986272j^{18}-12608448j^{17}+109170561j^{16}
   -679645608j^{15}$ \\
& $+3400868508j^{14}-15019165416j^{13}+56760264726j^{12}
   -189923378360j^{11}$ \\
& $+565480732780j^{10}-1450983807752j^9+4283744417601j^8-4665753193296j^7$ \\
& $+25350315467568j^6-2218472915568j^5+63283519824096j^4
   -40043967872064j^3$ \\
& $-73509520828016j^2-205325195339264j-312405288605696$ \\
\hline
$s_3$
& $34496j^{30}-2614272j^{29}+88340352j^{28}-1773181160j^{27}
   +24125887152j^{26}$ \\
& $-243568321488j^{25}+1964581004511j^{24}-13358994498540j^{23}
   +78508628580366j^{22}$ \\
& $-403490701520412j^{21}+1852507569967065j^{20}-7723587754872936j^{19}$ \\
& $+29114785168481724j^{18}-100583715689751456j^{17}
   +326860600577385033j^{16}$ \\
& $-954889236018242892j^{15}+2628467235679920606j^{14}
   -7115690762779149468j^{13}$ \\
& $+15357202110815551359j^{12}-41133132241284027672j^{11}
   +71189870955482616480j^{10}$ \\
& $-184558539993045843768j^9+231839161323850967328j^8
   -820817120523888948096j^7$ \\
& $+103317977189293020648j^6-3577723439405053326336j^5
   -1914923022185327409216j^4$ \\
& $-9140160160781895190400j^3-3182493008830743513984j^2
   -8152873354296607163136j$ \\
& $+2189180524910080764608$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_5$
& $2^{10}3^8(j-1)^2j^2(j^2-5j+13)^2(j^3-6j^2-9j-13)^2(j^5-20j^4+7j^3
   -127j^2+65j$ \\
& $-169)^2(j^5-20j^4+115j^3-100j^2+416j-169)(j^{10}+5j^9-27j^8-894j^7
   +3711j^6$ \\
& $-5535j^5+45174j^4-29523j^3+118638j^2-101062j+28561)^2$ \\
\hline
$s_6$
& $2^{10}3^6(4j^{60}-384j^{59}+28176j^{58}-1132631j^{57}+22693650j^{56}
   -86300484j^{55}$ \\
& $-8119428422j^{54}+275013854721j^{53}-5217877391751j^{52}
   +68894985466830j^{51}$ \\
& $-660617034960609j^{50}+4531407918925095j^{49}-19664599117084224j^{48}$ \\
& $+5519329209840087j^{47}+910402762448649834j^{46}
   -11589536410908128385j^{45}$ \\
& $+100431522287671167495j^{44}-706128415655992617105j^{43}$ \\
& $+4283179706600415676950j^{42}-23133018502377975685806j^{41}$ \\
& $+112924281510239258691909j^{40}-503452850671779505782438j^{39}$ \\
& $+2069288362952557492675500j^{38}-7878766096908491211205362j^{37}$ \\
& $+27891273717833475125955138j^{36}-92203378475949679330137564j^{35}$ \\
& $+284881072440694406518029240j^{34}-823577223793140164880472625j^{33}$ \\
& $+2231062924238700942411205590j^{32}-5645903524777453389003519510j^{31}$ \\
& $+13340287805037245378842389496j^{30}
   -29297091929659087409343729615j^{29}$ \\
& $+59198942910417130977328207947j^{28}
   -109211883710524818301309474718j^{27}$ \\
& $+177497307660598717267729288485j^{26}
   -241417820290812279034227070077j^{25}$ \\
& $+217985133910366038310774641762j^{24}
   +81747392516165598352819658307j^{23}$ \\
& $-1024795911344001729765267139146j^{22}
   +3234520791872321236664488044702j^{21}$ \\
& $-7543793922297299683023183944859j^{20}
   +14981972908257827195926905465048j^{19}$ \\
& $-26286344943265646334610509004374j^{18}
   +41656371623289877719127342747527j^{17}$ \\
& $-59827267704964303766559670495812j^{16}
   +78307054032445468359341112914754j^{15}$ \\
& $-92786886300049600466480296354380j^{14}
   +99360974621702293814024428856463j^{13}$ \\
& $-94959390954039409949998893944235j^{12}
   +79753997289494722496203289975769j^{11}$ \\
& $-57551836501516414852183659846381j^{10}
   +34001945006507869970024557571109j^9$ \\
& $-14711252601289930046892602877078j^8
   +2976053449072769673731519183892j^7$ \\
& $+1842664251916867385075710828135j^6-2482328443099242280203629625696j^5$ \\
& $+1539200004990490221883247667768j^4-618495412533777950286802598288j^3$ \\
& $+167272568763888853876595777520j^2-28058624437813614198654775584j$ \\
& $+2171203081497482051086381444)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{146}^1$ $\quad[ 5, 2, 117 ]$} \\ \hline
$s_2$
& $(8j^{12}+5j^{11}-8j^{10}-65j^9-92j^8-115j^7+70j^6+115j^5-8j^4-55j^3
   +28j^2-5j+2)^2$ \\
\hline
$s_3$
& $(7j^{12}+4j^{11}+26j^{10}+86j^9+170j^8+52j^7-58j^6-76j^5+50j^4-38j^3
   +50j^2-28j+7)$ \\
& $(77j^{24}+178j^{23}+277j^{22}+334j^{21}+2610j^{20}+6130j^{19}
   +4779j^{18}-13406j^{17}-28584j^{16}$ \\
& $-14834j^{15}+29585j^{14}+38146j^{13}-3304j^{12}-19834j^{11}-4783j^{10}
   -1990j^9+7128j^8$ \\
& $+7622j^7-8997j^6-346j^5+3762j^4-1942j^3+469j^2-58j+5)$ \\
\hline
$s_5$
& $3^5(j^2+j-1)^2(j^2+2j-1)^2(j^2+3j-1)^2(j^2+3j+1)^2(j^3+j^2-3j+2)^2(j^3
   +2j^2-2j$ \\
& $+1)^2(j^3+2j^2+1)^2(j^6+2j^5-2j^4+2j^2+2j-1)^2(j^6+3j^5+2j^4+j^3-2j^2
   +3j-1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{72}+132j^{71}+2710j^{70}+34380j^{69}+300607j^{68}
   +1910428j^{67}+9047397j^{66}$ \\
& $+32065924j^{65}+83428484j^{64}+149487084j^{63}+148691309j^{62}
   -17715096j^{61}$ \\
& $-212079861j^{60}+91104728j^{59}+1100674336j^{58}+1539111176j^{57}
   -217340254j^{56}$ \\
& $-2076823036j^{55}+1121265442j^{54}+7052781256j^{53}+2917009283j^{52}
   -11505766128j^{51}$ \\
& $-9462617967j^{50}+19362459684j^{49}+27950213847j^{48}
   -18126057268j^{47}$ \\
& $-50313941103j^{46}+8521187544j^{45}+77091027126j^{44}
   +17276460628j^{43}$ \\
& $-96528581839j^{42}-50686333296j^{41}+111474674726j^{40}
   +88856088300j^{39}$ \\
& $-120844840493j^{38}-118730514656j^{37}+130939773850j^{36}
   +132460366428j^{35}$ \\
& $-139598901605j^{34}-123879404152j^{33}+142383360654j^{32}
   +96938710348j^{31}$ \\
& $-134455400567j^{30}-61433340048j^{29}+115835318534j^{28}
   +28679502876j^{27}$ \\
& $-93222992567j^{26}-1075657744j^{25}+69555285599j^{24}
   -23925244944j^{23}$ \\
& $-35190898599j^{22}+28156533388j^{21}+8592831839j^{20}
   -20455156528j^{19}+8025306474j^{18}$ \\
& $+2968306684j^{17}-3599160478j^{16}+548876072j^{15}+740611072j^{14}
   -457352472j^{13}$ \\
& $+123680879j^{12}-108616180j^{11}+153962853j^{10}-127626176j^9
   +69432028j^8$ \\
& $-27344272j^7+8250101j^6-1975752j^5+381899j^4-58796j^3+6790j^2-516j+19)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{146}^2$ $\quad[ 13, 2, 45 ]$} \\ \hline
$s_2$
& $4j^{24}+20j^{23}+137j^{22}+1220j^{21}+6342j^{20}+18620j^{19}
   +27387j^{18}+5360j^{17}-34524j^{16}$ \\
& $-16360j^{15}+48061j^{14}+41960j^{13}-22034j^{12}-47660j^{11}
   +20941j^{10}+3700j^9+87396j^8$ \\
& $-218900j^7+254547j^6-186200j^5+93702j^4-32720j^3+7577j^2-1040j+64$ \\
\hline
$s_3$
& $35j^{36}+546j^{35}+5157j^{34}+33596j^{33}+145926j^{32}+405636j^{31}
   +659533j^{30}+459378j^{29}$ \\
& $+53862j^{28}+1749682j^{27}+7666581j^{26}+12833484j^{25}+5014981j^{24}
   -15698142j^{23}$ \\
& $-19609410j^{22}+13452734j^{21}+29585028j^{20}-16209978j^{19}
   -32903666j^{18}+24828378j^{17}$ \\
& $+25378644j^{16}-37195166j^{15}+8471454j^{14}+4297662j^{13}
   +33762637j^{12}-109413996j^{11}$ \\
& $+177551373j^{10}-196525522j^9+160779462j^8-100017522j^7+47748757j^6
   -17458980j^5$ \\
& $+4830102j^4-985148j^3+140733j^2-12642j+539$ \\
\hline
$s_5$
& $3^5j^2(j+1)^2(j^2-j-1)^2(j^2+j-1)^2(j^2+j+1)^2(2j^3+3j^2+j-1)^2(j^4
   -j^2+1)^2$ \\
& $(j^4+j^3-j+1)^2(j^5+5j^4+3j^3-j^2-j+1)^2(j^6+2j^5-2j^4+2j^2+2j-1)^2$ \\
\hline
$s_6$
& $3^5(19j^{72}+516j^{71}+6790j^{70}+56948j^{69}+335771j^{68}
   +1447400j^{67}+4597269j^{66}$ \\
& $+10540408j^{65}+16322028j^{64}+14179608j^{63}+4208021j^{62}
   +16845540j^{61}+91015407j^{60}$ \\
& $+162379248j^{59}+17062848j^{58}-377127912j^{57}-394999598j^{56}
   +692067828j^{55}$ \\
& $+1894617274j^{54}+500087864j^{53}-3411164785j^{52}-3818778700j^{51}
   +3385423561j^{50}$ \\
& $+9284085544j^{49}+1032655327j^{48}-13370405848j^{47}-9210975783j^{46}
   +13204006396j^{45}$ \\
& $+18544360422j^{44}-7098092840j^{43}-24068011943j^{42}-1986725732j^{41}
   +23849476782j^{40}$ \\
& $+10454520032j^{39}-18112172917j^{38}-14582320148j^{37}
   +10376377946j^{36}$ \\
& $+14095694648j^{35}-3555155101j^{34}-10357238964j^{33}-402406778j^{32}
   +5972805032j^{31}$ \\
& $+1751405281j^{30}-2569685052j^{29}-1549190698j^{28}+690550320j^{27}
   +930833409j^{26}$ \\
& $+53094844j^{25}-434738345j^{24}-209268924j^{23}+167470401j^{22}
   +162834448j^{21}$ \\
& $-55972397j^{20}-89300912j^{19}+17855218j^{18}+39539244j^{17}
   -6256014j^{16}-14625864j^{15}$ \\
& $+2499648j^{14}+4507632j^{13}-996917j^{12}-1123864j^{11}+342237j^{10}
   +211868j^9-91724j^8$ \\
& $-25644j^7+17573j^6+836j^5-2065j^4+236j^3+118j^2-36j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{146}^3$ $\quad[ 21, 4, 28 ]$} \\ \hline
$s_2$
& $64j^{24}+560j^{23}+1817j^{22}+2360j^{21}-3018j^{20}-21400j^{19}
   -23613j^{18}+62300j^{17}$ \\
& $+114516j^{16}-93940j^{15}-213779j^{14}+100100j^{13}+257806j^{12}
   -78440j^{11}-214499j^{10}$ \\
& $+78880j^9+114516j^8-70880j^7-17493j^6+23260j^5-3018j^4-2660j^3+1097j^2
   -140j+4$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $539j^{36}+7098j^{35}+33885j^{34}+49220j^{33}-90450j^{32}-62580j^{31}
   +1571773j^{30}$ \\
& $+3043386j^{29}-4797138j^{28}-17318150j^{27}+855021j^{26}
   +47255172j^{25}+29209501j^{24}$ \\
& $-81884430j^{23}-95704338j^{22}+106887278j^{21}+175449684j^{20}
   -121512714j^{19}$ \\
& $-214035218j^{18}+130875018j^{17}+179396004j^{16}-123797486j^{15}
   -96629682j^{14}$ \\
& $+86347854j^{13}+30470005j^{12}-42435924j^{11}-3011163j^{10}
   +15569270j^9-3718578j^8$ \\
& $-2737962j^7+1821253j^6-315420j^5-55170j^4+30412j^3-3915j^2-42j+35$ \\
\hline
$s_5$
& $3^5(j^2+j+1)^2(j^3+2j-1)^2(j^3+j^2+j-2)^2(j^3+2j^2+2j-1)^2(j^4+j^3-j
   +1)^2(j^4$ \\
& $+j^3+2j^2-j+1)^2(j^4+2j^3+3j^2-2j+1)^2(j^6+3j^5+2j^4+j^3-2j^2+3j-1)^2$ \\
\hline
$s_6$
& $3^5(3j^{72}+84j^{71}+1174j^{70}+10868j^{69}+74623j^{68}+403588j^{67}
   +1783045j^{66}$ \\
& $+6588972j^{65}+20690404j^{64}+55785404j^{63}+129927693j^{62}
   +261917400j^{61}$ \\
& $+455709803j^{60}+677790800j^{59}+843636672j^{58}+839999768j^{57}
   +600448994j^{56}$ \\
& $+208452916j^{55}-61658302j^{54}+121683488j^{53}+834631395j^{52}
   +1643804280j^{51}$ \\
& $+1796520625j^{50}+939146220j^{49}-266140905j^{48}-556274484j^{47}
   +532491409j^{46}$ \\
& $+1844425360j^{45}+1794203222j^{44}+437995764j^{43}-404313455j^{42}
   +354861848j^{41}$ \\
& $+1452469222j^{40}+1008466316j^{39}-477306797j^{38}-1002503672j^{37}
   +98247226j^{36}$ \\
& $+805994044j^{35}+278294843j^{34}-756039616j^{33}-258360114j^{32}
   +246668940j^{31}$ \\
& $+635531081j^{30}-513689848j^{29}+18486374j^{28}-362151300j^{27}
   +849375529j^{26}$ \\
& $-714245384j^{25}+581649247j^{24}-889607232j^{23}+1145976345j^{22}
   -1073604628j^{21}$ \\
& $+1000577855j^{20}-1095303768j^{19}+1142496682j^{18}-1017702772j^{17}
   +843052418j^{16}$ \\
& $-721159592j^{15}+615567264j^{14}-475896880j^{13}+321562927j^{12}
   -196034796j^{11}$ \\
& $+113690981j^{10}-63557832j^9+32740508j^8-14594144j^7+5362133j^6
   -1569656j^5$ \\
& $+355275j^4-59924j^3+7110j^2-532j+19)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{146}^4$ $\quad[ 21, 10, 29 ]$} \\ \hline
$s_2$
& $64j^{24}+320j^{23}+377j^{22}+620j^{21}+3762j^{20}+1040j^{19}
   -19293j^{18}-8920j^{17}+37656j^{16}$ \\
& $-940j^{15}-19259j^{14}+25400j^{13}+17026j^{12}-36440j^{11}+15181j^{10}
   -20j^9-1944j^8$ \\
& $-2600j^7+3387j^6-560j^5-1278j^4+820j^3+257j^2-320j+64$ \\
\hline
$s_3$
& $539j^{36}+4326j^{35}+9567j^{34}-20080j^{33}-148158j^{32}-192864j^{31}
   +499891j^{30}$ \\
& $+1335582j^{29}-167142j^{28}-766538j^{27}+3746847j^{26}+937824j^{25}
   -7207523j^{24}$ \\
& $+3524418j^{23}+8490354j^{22}-13276402j^{21}-3686028j^{20}
   +10809462j^{19}+104554j^{18}$ \\
& $-8012262j^{17}+5656116j^{16}+354850j^{15}-2424270j^{14}+1681902j^{13}
   +267805j^{12}$ \\
& $-2128272j^{11}+2123967j^{10}-846262j^9+28410j^8+73602j^7-8141j^6
   +2352j^5-5022j^4$ \\
& $-9152j^3+11583j^2-4326j+539$ \\
\hline
$s_5$
& $3^5j^2(j^2+j-1)^2(j^2+3j+3)^2(j^3+2j^2+2j-1)^2(j^4+j^3-j+1)^2(j^4+2j^3
   +j^2-2j$ \\
& $+1)^2(j^4+2j^3+3j^2-2j+1)^2(j^4+3j^3+2j^2-3j+1)^2(j^5+j^4-j^3-3j^2+5j
   -1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{72}+108j^{71}+1882j^{70}+21052j^{69}+169007j^{68}
   +1030968j^{67}+4931257j^{66}$ \\
& $+18785940j^{65}+57157984j^{64}+137234544j^{63}+250540641j^{62}
   +314067344j^{61}$ \\
& $+172847111j^{60}-216472592j^{59}-463842996j^{58}+189311512j^{57}
   +1800052602j^{56}$ \\
& $+2481702740j^{55}-167581258j^{54}-4224569160j^{53}-2165324405j^{52}
   +8578258148j^{51}$ \\
& $+13742323197j^{50}-3262102980j^{49}-25501021861j^{48}-9515363360j^{47}
   +39163582433j^{46}$ \\
& $+39423415736j^{45}-39163393590j^{44}-75475994480j^{43}
   +26750577313j^{42}$ \\
& $+115447902512j^{41}+2479248818j^{40}-146604053640j^{39}
   -39064617501j^{38}$ \\
& $+164031879632j^{37}+72888760326j^{36}-164559596976j^{35}
   -90714563653j^{34}$ \\
& $+153098384264j^{33}+87547972242j^{32}-134757805680j^{31}
   -66428663975j^{30}$ \\
& $+112374260368j^{29}+36481592618j^{28}-86502252184j^{27}
   -8193263095j^{26}$ \\
& $+58342274528j^{25}-10361868389j^{24}-31629688508j^{23}
   +16558929157j^{22}$ \\
& $+11061967516j^{21}-13096796501j^{20}+139799976j^{19}+6341999334j^{18}
   -3372414612j^{17}$ \\
& $-936312918j^{16}+1933688168j^{15}-732357572j^{14}-390862992j^{13}
   +682173271j^{12}$ \\
& $-493768272j^{11}+250561113j^{10}-102538672j^9+36455856j^8-11582676j^7
   +3225169j^6$ \\
& $-750072j^5+137967j^4-18972j^3+1818j^2-108j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{159}^1$ $\quad[ 12, 0, 53 ]$} \\ \hline
$s_2$
& $136048896j^{17}+3688180857j^{16}+5693163408j^{15}-15259433832j^{14}
   -7207890192j^{13}$ \\
& $+51628352668j^{12}+107089158160j^{11}+83014121832j^{10}+42488924144j^9$ \\
& $+14879628278j^8-15305716688j^7+4780210856j^6-825613232j^5+82560860j^4$ \\
& $-3890128j^3+103128j^2-2096j+25$ \\
\hline
$s_3$
& $13947137604j^{26}+23082684921504j^{25}-10712740379751j^{24}
   +749887376531832j^{23}$ \\
& $+4856090070250188j^{22}+10791316244385576j^{21}+7789568735182770j^{20}$ \\
& $+2092367556289512j^{19}+12449985557321680j^{18}
   +24762215236824472j^{17}$ \\
& $+40939981640378295j^{16}+43819268616665136j^{15}
   +17776384429621624j^{14}$ \\
& $-3297351697845488j^{13}-1771568541432516j^{12}+2203744387840848j^{11}$ \\
& $-1451472974315324j^{10}+492286060287056j^9-96479144641001j^8
   +11920920400344j^7$ \\
& $-999894269124j^6+60437687368j^5-2371389134j^4+48051528j^3-157272j^2
   -9992j+121$ \\
\hline
$s_5$
& $2^6j(j^2+14j+1)^2(3j^2+14j-1)^2(9j^2+22j+1)^2(27j^2-10j-1)^2(9j^3
   -67j^2-5j$ \\
& $-1)^2(81j^5+347j^4+586j^3+22j^2-11j-1)^2(81j^5+459j^4+2170j^3+358j^2
   +5j-1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^4(12157665459056928801j^{52}+997829135454450156408j^{51}$ \\
& $+60491217744244517522742j^{50}+1976975853614917158990456j^{49}$ \\
& $+41323696367986190053000773j^{48}+607927217613902092980236448j^{47}$ \\
& $+6623224727788956620278034712j^{46}
   +55344313019809562103807796512j^{45}$ \\
& $+364836624728008914186834900006j^{44}
   +1937758042803079602554702623920j^{43}$ \\
& $+8395510141005773383510424096940j^{42}
   +29757133931474582876914398382896j^{41}$ \\
& $+85745738145105316912646975455062j^{40}
   +197911603333065953943106195674528j^{39}$ \\
& $+357430757332329048762167702655672j^{38}
   +489006945816582386192450703824160j^{37}$ \\
& $+487652697013568344687123071409411j^{36}
   +349272765558282689070400992360008j^{35}$ \\
& $+217521345303327970761215315379562j^{34}
   +204638907182413557557868069867208j^{33}$ \\
& $+234209720380714099873079690806007j^{32}
   +182758830900495997163677073778496j^{31}$ \\
& $+81939858257533269200573931600432j^{30}
   +19319884509872290140949949404224j^{29}$ \\
& $-3889939683953556087641157810204j^{28}
   -3109455388761701485181505411424j^{27}$ \\
& $-214078690958049126876609005720j^{26}
   +193299107712158480336530165664j^{25}$ \\
& $+44684838045188421543362199908j^{24}-733584749261193634019048896j^{23}$ \\
& $-1257973841844908306313173456j^{22}-67616155994739136241667776j^{21}$ \\
& $+26308249592050539238542295j^{20}+4013798789428165102631816j^{19}$ \\
& $-43095282553313179592086j^{18}-53925115588881758860408j^{17}$ \\
& $-3565548410188864019549j^{16}+213086157198773034016j^{15}
   +37855844838673247416j^{14}$ \\
& $+999600792103891616j^{13}-105134030891607274j^{12}
   -6952248646492240j^{11}$ \\
& $+47028086750380j^{10}+11902485469232j^9-52096839066j^8-10974989280j^7$ \\
& $+959659800j^6+45895072j^5-1288219j^4-94280j^3-458j^2+56j+1)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{159}^2$ $\quad[ 5, 4, 128 ]$} \\ \hline
$s_2$
& $(11664j^{17}+91125j^{16}+190944j^{15}+469800j^{14}+408864j^{13}
   +673020j^{12}+166752j^{11}$ \\
& $+147000j^{10}-24768j^9-58450j^8+35232j^7-13480j^6-2592j^5+1500j^4
   +288j^3+200j^2$ \\
& $+48j+5)^2$ \\
\hline
$s_3$
& $13947137604j^{52}+1301732843040j^{51}+38703479037984j^{50}
   +364570371163152j^{49}$ \\
& $+2170781513084313j^{48}+9210462455019168j^{47}+30741140520147960j^{46}$ \\
& $+84064679288837856j^{45}+193826898420409548j^{44}
   +383957993586652128j^{43}$ \\
& $+658772082024955560j^{42}+988280319158991936j^{41}
   +1294099125376915890j^{40}$ \\
& $+1474762994320906080j^{39}+1466004506268174696j^{38}
   +1213952265828777888j^{37}$ \\
& $+876459780244853200j^{36}+445275515104279104j^{35}
   +190150774253948824j^{34}$ \\
& $-7654531501620528j^{33}-24318441794561097j^{32}
   -43673495328598464j^{31}$ \\
& $+6242761462599984j^{30}-6652222455117120j^{29}+7556854743770488j^{28}$ \\
& $+303315198524352j^{27}-184301853857264j^{26}-2814339834534144j^{25}$ \\
& $+522830124493116j^{24}+4846436150976j^{23}-314427751348656j^{22}
   +276814934023488j^{21}$ \\
& $-22666185243452j^{20}-29444074199904j^{19}+11739362531792j^{18}
   -3347859680592j^{17}$ \\
& $-171932901353j^{16}+730464669984j^{15}+34367567448j^{14}
   +4497577056j^{13}$ \\
& $-3656946372j^{12}-7797259680j^{11}-2105946680j^{10}-245222208j^9
   +104463154j^8$ \\
& $+95329248j^7+38898888j^6+11529504j^5+2562984j^4+413952j^3+49144j^2
   +3696j+121$ \\
\hline
$s_5$
& $2^6(j-1)^2j^2(j^2-6j+1)^2(3j^3-7j^2-3j-1)^2(3j^3+j^2+5j-1)^2(9j^3+5j^2
   +3j-1)^2$ \\
& $(3j^4+14j^2-1)^2(9j^4-6j^3+8j^2+6j-1)^2(9j^4-26j^2+1)^2(9j^5-21j^4
   +50j^3-10j^2$ \\
& $+5j-1)^2(9j^5-17j^4+22j^3+18j^2+j-1)^2(27j^8+32j^6+174j^4+24j^2-1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^4(12157665459056928801j^{104}-324204412241518101360j^{103}$ \\
& $+4456009532697309904248j^{102}-36678325838257081200528j^{101}$ \\
& $+215225578407544475351094j^{100}-1029879713848907139080400j^{99}$ \\
& $+4431438444546965432216952j^{98}-18177063749703714411047088j^{97}$ \\
& $+71206956583420550005913157j^{96}-258731788884934765844001600j^{95}$ \\
& $+856928078838517271496255648j^{94}-2586547222017741227108088000j^{93}$ \\
& $+7224111899660664565502244120j^{92}
   -18992584300525068947241786048j^{91}$ \\
& $+47685099265511793923653761312j^{90}
   -115155320884964136504960061248j^{89}$ \\
& $+267950014935307559254864983078j^{88}
   -599839328165866109949579285600j^{87}$ \\
& $+1287063207376409392970591414448j^{86}
   -2635124172226589996797480917408j^{85}$ \\
& $+5121127640314960419643328499372j^{84}
   -9404818157215577657432177787168j^{83}$ \\
& $+16261317429126115878313167411504j^{82}
   -26401034421558558735473949122016j^{81}$ \\
& $+40212501928218771056800487272278j^{80}
   -57453639575769153022664201820480j^{79}$ \\
& $+77271377473648769062638147546528j^{78}
   -98224187940224707275886510109376j^{77}$ \\
& $+119241337964371960976906546992824j^{76}
   -139474099966628603933110895414976j^{75}$ \\
& $+159419881839748383275646492150048j^{74}
   -178675880914638505400920674880320j^{73}$ \\
& $+196532780296374516473906838125827j^{72}
   -209409528731477614477536130505232j^{71}$ \\
& $+212782651179383552445615786982472j^{70}
   -203904067223186867318460524653296j^{69}$ \\
& $+181840331987852090858714606486122j^{68}
   -154321495263962173306167560575152j^{67}$ \\
& $+127900619017296280461475504475080j^{66}
   -112526038852689307753920326293968j^{65}$ \\
& $+112220778743310723761856740434679j^{64}
   -116184932431943855390752094806656j^{63}$ \\
& $+125007433718236108939702431127360j^{62}
   -108844336569665476869571128997248j^{61}$ \\
& $+89306383703936208438701578682928j^{60}
   -45215172766995606688408669397376j^{59}$ \\
& $+20862085336073541958709869165632j^{58}
   +1925516884168839440159963213184j^{57}$ \\
& $-6561933841522452955372637567004j^{56}
   +1707949694357408342805365649600j^{55}$ \\
& $+619484505938101162002357337760j^{54}
   -937725050295492900000496653504j^{53}$ \\
& $+821939270521079814626294037352j^{52}
   +238287654871209331061626574400j^{51}$ \\
& $+140521570804998453956759991200j^{50}
   +183742029114482577999171217344j^{49}$ \\
& $+28476414391034879392322150756j^{48}
   -32707058755406863780134436992j^{47}$ \\
& $-25539852470100377522806263232j^{46}
   -9892505537755721532551100288j^{45}$ \\
& $+890292389527024229686677040j^{44}+2574541463308359051520460928j^{43}$ \\
& $+645150184885224236832045376j^{42}+38001215606062554741773184j^{41}$ \\
& $-42875298570565207778128937j^{40}-72958067147276993770317456j^{39}$ \\
& $-2785046528956886901153400j^{38}+5227588129120535277222288j^{37}$ \\
& $-270011310142017837469846j^{36}+966973775479845877545168j^{35}$ \\
& $-12153424685460199559032j^{34}-143396511807487597494096j^{33}$ \\
& $+23034926803997778285475j^{32}-3778713854008759284288j^{31}$ \\
& $-1545744221565401598944j^{30}+1730240282071143233088j^{29}$ \\
& $-214684817675105722184j^{28}-73568797855222229952j^{27}
   +34433127993825146528j^{26}$ \\
& $-8611966497459975744j^{25}-595319723512358122j^{24}
   +783018165277269408j^{23}$ \\
& $-124788779487669328j^{22}+10255755598451808j^{21}
   +5352580116601516j^{20}$ \\
& $-4158197053933344j^{19}+475859049219632j^{18}+166059406833696j^{17}$ \\
& $-50513904434586j^{16}+8666176545216j^{15}-58363335648j^{14}
   -985006300608j^{13}$ \\
& $+238232015640j^{12}+21158145600j^{11}-14214196832j^{10}+917671872j^9
   +326629349j^8$ \\
& $-55719408j^7-1054280j^6+981744j^5-73418j^4-3408j^3+824j^2-48j+1)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{159}^3$ $\quad[ 8, 4, 80 ]$} \\ \hline
$s_2$
& $61647156j^{34}+56687040j^{33}+240637797j^{32}-1056058560j^{31}
   +11980409328j^{30}$ \\
& $-28716068160j^{29}+59864359608j^{28}-32687478720j^{27}
   +49415028768j^{26}$ \\
& $+148098144960j^{25}+135875404908j^{24}+301829198400j^{23}
   +507967336880j^{22}$ \\
& $+476655483840j^{21}+679225134152j^{20}+632918894400j^{19}
   +582391858344j^{18}$ \\
& $+417768909120j^{17}+251245951358j^{16}+129337583040j^{15}
   +54053528272j^{14}$ \\
& $+16971693120j^{13}+4173441416j^{12}+451673280j^{11}-15055232j^{10}
   -42724800j^9$ \\
& $-17259220j^8-1661760j^7-249968j^6+25920j^5+36088j^4+960j^3-636j^2+5$ \\
\hline
$s_3$
& $13947137604j^{52}+520693137216j^{51}+1407025122606j^{50}
   -7980747282144j^{49}$ \\
& $+69287336226027j^{48}-298757746592928j^{47}+653129848107072j^{46}$ \\
& $-1081318528202976j^{45}+120789708747876j^{44}+1270023068355552j^{43}$ \\
& $+2832939222998868j^{42}-9778448205983520j^{41}+56168566899136038j^{40}$ \\
& $-43404784837757280j^{39}+140972779214137008j^{38}
   +50373917897524704j^{37}$ \\
& $+189943792015526056j^{36}+311797088818934880j^{35}
   +407363387422221658j^{34}$ \\
& $+636854526908921664j^{33}+802724435759797557j^{32}
   +1011984642827605440j^{31}$ \\
& $+1102693785296964672j^{30}+1143885641297657664j^{29}
   +1035375637873913128j^{28}$ \\
& $+856791220962312384j^{27}+644139463655000632j^{26}
   +427565382920432064j^{25}$ \\
& $+253174388601693012j^{24}+129851387667973440j^{23}
   +58109414609738400j^{22}$ \\
& $+21990455820150720j^{21}+7120580174031028j^{20}+1831446593464320j^{19}$ \\
& $+315763987501634j^{18}+12336181138848j^{17}-19646925496187j^{16}
   -8591280588576j^{15}$ \\
& $-1919312512512j^{14}-301851125856j^{13}+12221041908j^{12}
   +15442494816j^{11}$ \\
& $+2377708468j^{10}+501698400j^9+14097382j^8-14613984j^7+2168880j^6
   -199584j^5$ \\
& $-214560j^4+4704j^3+3574j^2-5$ \\
\hline
$s_5$
& $2^4(j-1)^2(3j-1)^2(5j^2-1)^2(3j^3+7j^2-3j+1)^2(3j^4+14j^2-1)^2(9j^4
   +6j^3+8j^2$ \\
& $-6j-1)^2(9j^5+7j^4+22j^3-6j^2+j-1)^2(9j^5+17j^4+22j^3-18j^2+j+1)^2
   (27j^6+43j^4$ \\
& $-7j^2+1)^2(9j^7-87j^6+29j^5-163j^4+91j^3-5j^2-j-1)^2(81j^{10}+207j^8
   +874j^6$ \\
& $-130j^4-11j^2+3)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^4(12157665459056928801j^{104}-129681764896607240544j^{103}$ \\
& $+9054759063562065972567j^{102}+7363042429129588879776j^{101}$ \\
& $+423457719645847938880113j^{100}-133985989839595318448256j^{99}$ \\
& $+6600922267585021459409997j^{98}-2933296590811632925750272j^{97}$ \\
& $+101947218901026349272162534j^{96}+74058284811542540735046528j^{95}$ \\
& $+1341957194226731384006549364j^{94}+1643004533738004313455736704j^{93}$ \\
& $+12320278360388137540910306556j^{92}
   +15380174598227275212075958272j^{91}$ \\
& $+81236379820411383399804302316j^{90}
   +89727956216833813682023208448j^{89}$ \\
& $+398810575168810189489239714306j^{88}
   +345985139350635623114963443776j^{87}$ \\
& $+1485317749821061127632648115526j^{86}
   +814671561154589334426137159232j^{85}$ \\
& $+4274109363147016465454420233242j^{84}
   +553089602354464463064352973568j^{83}$ \\
& $+9820800020244880181924815324626j^{82}
   -4044226889206844089311144609792j^{81}$ \\
& $+19330365903276116945807877239280j^{80}
   -19662858668763078764418530059392j^{79}$ \\
& $+36322956907646455976671021691988j^{78}
   -52214707791078374934633142952064j^{77}$ \\
& $+68858833299143047596507823256700j^{76}
   -101274660932724438470429561174016j^{75}$ \\
& $+123127746539101650222529050764460j^{74}
   -159376254348843600747193012437504j^{73}$ \\
& $+189171505995585470796410573442079j^{72}
   -214163458736357265073980798323616j^{71}$ \\
& $+239839593527516649363882783464129j^{70}
   -248766571441176699538307813539488j^{69}$ \\
& $+253295334003235118983161268688935j^{68}
   -247516771105818454106462948489088j^{67}$ \\
& $+229962200724543422975711900521483j^{66}
   -208585629971347895802603020949504j^{65}$ \\
& $+178495826010293462664958134868430j^{64}
   -143195271855274333454922033176832j^{63}$ \\
& $+105661434829399576766654346265768j^{62}
   -66583166809686460191603186170112j^{61}$ \\
& $+32512390440394298337865687275192j^{60}
   -7246382150622502651124981219328j^{59}$ \\
& $-7275386787362907443502537801576j^{58}
   +10535546841892570105347815525376j^{57}$ \\
& $-7081043208910291221260201170596j^{56}
   +2149161586469951949544615122816j^{55}$ \\
& $+1350761100324730880774918154740j^{54}
   -2191266205532691747978763850880j^{53}$ \\
& $+1206223034406482330821760739340j^{52}
   -165933367811519552930000598528j^{51}$ \\
& $-198654281131617944872122965476j^{50}
   +155247256210342638713460277248j^{49}$ \\
& $-46957346241359575042052714512j^{48}
   -4611927838569916742231647488j^{47}$ \\
& $+8372607161309752622010928520j^{46}-1741214657192336695561272576j^{45}$ \\
& $+84237144837638930077761304j^{44}-530956932467050785907814400j^{43}$ \\
& $+351703530877951625461218040j^{42}-11607556755383501900215296j^{41}$ \\
& $-76508144779771810415762897j^{40}+44389129732589509010272608j^{39}$ \\
& $-10191955378584674871982135j^{38}-3263375390349354961113504j^{37}$ \\
& $+3360502947404277085027919j^{36}-846085136878879572359040j^{35}$ \\
& $-110487950455551813263437j^{34}+117671908817987703008256j^{33}$ \\
& $-29146999828273990817150j^{32}+656542151378420616576j^{31}$ \\
& $+2350181524997755352164j^{30}-740795372634718088832j^{29}
   -33837662239406192948j^{28}$ \\
& $+38454810032840736768j^{27}+8710725604256613884j^{26}
   -3855882942112522752j^{25}$ \\
& $-836553864633981886j^{24}+484743105764240448j^{23}
   -60194275442123482j^{22}$ \\
& $-13496001481346496j^{21}+12662900813487994j^{20}
   -2878166927400192j^{19}$ \\
& $-510831765822670j^{18}+279027797207040j^{17}-12326659825440j^{16}
   -6292599539328j^{15}$ \\
& $+838573354404j^{14}-334789849728j^{13}+63047651820j^{12}
   +24197277696j^{11}$ \\
& $-6876217892j^{10}-492980736j^9+274508273j^8-4491360j^7-5723201j^6
   +350880j^5$ \\
& $+68473j^4-4224j^3-811j^2+10)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{159}^4$ $\quad[ 20, 4, 32 ]$} \\ \hline
$s_2$
& $146677716j^{34}+1927359360j^{33}+13904313957j^{32}+43942953600j^{31}
   +127377026928j^{30}$ \\
& $+286422583680j^{29}+478304605368j^{28}+728240699520j^{27}
   +802075461408j^{26}$ \\
& $+805816022400j^{25}+657145120108j^{24}+379454666880j^{23}
   +230168723760j^{22}$ \\
& $-83344755840j^{21}-39117675448j^{20}-104187150720j^{19}
   +44316220904j^{18}$ \\
& $+21238508160j^{17}+19885527678j^{16}-16750293120j^{15}
   +1820115792j^{14}-1266019200j^{13}$ \\
& $+481207176j^{12}+91693440j^{11}-49464192j^{10}-1584000j^9+4596780j^8
   -420480j^7$ \\
& $-259568j^6+36480j^5+10488j^4+1920j^3+164j^2+5$ \\
\hline
$s_3$
& $13947137604j^{52}+1041386274432j^{51}+41543787783006j^{50}
   +369737125595712j^{49}$ \\
& $+2071196026603371j^{48}+9343313130578112j^{47}+31091448801930048j^{46}$ \\
& $+83782105646815296j^{45}+195013903902719076j^{44}
   +377597585550048192j^{43}$ \\
& $+660285848356696692j^{42}+983864840224738752j^{41}
   +1316151809163143334j^{40}$ \\
& $+1490802502533003072j^{39}+1479503167053464880j^{38}
   +1180373095759177152j^{37}$ \\
& $+810933644014126504j^{36}+400256809335773376j^{35}
   +185428499350714474j^{34}$ \\
& $+79848954621136512j^{33}+37443924957735477j^{32}
   +14373062630285184j^{31}$ \\
& $-26563230508269504j^{30}-57428533044833664j^{29}
   -20958132588660440j^{28}$ \\
& $-18531305342035584j^{27}+26872531169068792j^{26}
   -1101865863611520j^{25}$ \\
& $+3918216251833428j^{24}-3972200627638656j^{23}+398831033092512j^{22}$ \\
& $+110802766779264j^{21}+105122080462516j^{20}-57382153371648j^{19}
   +21426269085074j^{18}$ \\
& $-4932076981440j^{17}-1822616182523j^{16}+788862223296j^{15}
   +86818447104j^{14}$ \\
& $+6978113856j^{13}-17490841356j^{12}-3113931072j^{11}+1216329172j^{10}
   +57715392j^9$ \\
& $-22445978j^8+3511872j^7+816816j^6+84672j^5+5856j^4+9408j^3+1894j^2-5$ \\
\hline
$s_5$
& $2^4(j-1)^2(3j^3-7j^2-3j-1)^2(3j^3-5j^2+9j+1)^2(3j^4+14j^2-1)^2(9j^4
   -6j^3+8j^2$ \\
& $+6j-1)^2(9j^5-21j^4+50j^3-10j^2+5j-1)^2(9j^5-17j^4+22j^3+18j^2+j-1)^2
   (9j^5$ \\
& $-7j^4+22j^3+6j^2+j+1)^2(27j^8+32j^6+174j^4+24j^2-1)^2(81j^{10}+207j^8
   +874j^6$ \\
& $-130j^4-11j^2+3)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^4(12157665459056928801j^{104}-259363529793214481088j^{103}$ \\
& $+3107409234553772802063j^{102}-26310989189022757914816j^{101}$ \\
& $+176329815577075761247665j^{100}-986843720215183923853056j^{99}$ \\
& $+4792119325794118605694869j^{98}-20647328639976167889959424j^{97}$ \\
& $+80280927525529667518454502j^{96}-284563990634715416986064640j^{95}$ \\
& $+927118491859581182557310484j^{94}-2791556776622050413302668032j^{93}$ \\
& $+7809558699987792268262150652j^{92}
   -20384795222054897580233879040j^{91}$ \\
& $+49869434521270108172226358476j^{90}
   -114764863437035758227051154944j^{89}$ \\
& $+249403954480098022619887648770j^{88}
   -513458595210755965916647732608j^{87}$ \\
& $+1005050624032643652068461282422j^{86}
   -1876939529955057053662788701568j^{85}$ \\
& $+3358970256368994813789127364250j^{84}
   -5786852142641422470632547406848j^{83}$ \\
& $+9650836630022153170271711462946j^{82}
   -15658693352362372988652068851200j^{81}$ \\
& $+24835856314488946136818617462768j^{80}
   -38594575862706610680469448497920j^{79}$ \\
& $+58773979896764064968192635287540j^{78}
   -87386493314164556631554148296448j^{77}$ \\
& $+126131135252605426660191844849020j^{76}
   -175188875738019252140069378818560j^{75}$ \\
& $+232098717729266150307075969039756j^{74}
   -290156097463691192217971254725120j^{73}$ \\
& $+339062659728181380905488796352031j^{72}
   -365702957012242066481762895094080j^{71}$ \\
& $+359987871386632702764030692376521j^{70}
   -316858223214450936237026108608320j^{69}$ \\
& $+244006432306471152701893205533927j^{68}
   -154868065753900917902308565895936j^{67}$ \\
& $+73288443234835515964785270910339j^{66}
   -12587147677778364903828933829632j^{65}$ \\
& $-12856735263095984406167442653746j^{64}
   +14903151588132945406867152572928j^{63}$ \\
& $+2414643479174928279465550723048j^{62}
   -12037989015417857874612203312640j^{61}$ \\
& $+17987407920670464034083133829304j^{60}
   -6942624154022318868998977489920j^{59}$ \\
& $+1376741180782420010633464961112j^{58}
   +6905197214860769454020127593472j^{57}$ \\
& $-2989601815029510086377940425380j^{56}
   +2395234518097278161204961497856j^{55}$ \\
& $+1582639865010430487130791189396j^{54}
   -477155070335098692214096121088j^{53}$ \\
& $+661527798833001501540010400524j^{52}
   +176399294474358725985350197248j^{51}$ \\
& $-44634726427815064413953397892j^{50}
   +87900557087852907374968095744j^{49}$ \\
& $-27570569242479360467694130192j^{48}
   -24923487886971091336206626304j^{47}$ \\
& $+3106992479706845121112591304j^{46}-3532076403643626105226298880j^{45}$ \\
& $+450394485828704619259939096j^{44}+1519938125621482942938479616j^{43}$ \\
& $-131043288440787657108511304j^{42}+111851659773723703544832j^{41}$ \\
& $+5776987986149331263530543j^{40}-48788668737838599956181312j^{39}$ \\
& $+2703564424046425944382481j^{38}+4334900721541052797455552j^{37}$ \\
& $-299528425594594960183537j^{36}+814538973903437709042432j^{35}$ \\
& $-13275653560500720462229j^{34}-144040168920517765022208j^{33}$ \\
& $+6253281674088669785218j^{32}-3124346816963454499584j^{31}$ \\
& $-117004728362319378812j^{30}+2308443390666720309504j^{29}
   -30632615048403816500j^{28}$ \\
& $-91641098249528649216j^{27}+7265301139418384732j^{26}
   -17076881664801695232j^{25}$ \\
& $-339893565429681598j^{24}+1510395993933744768j^{23}
   -99778370947174570j^{22}$ \\
& $+30402100353745536j^{21}+8021116596851194j^{20}-8639801478319104j^{19}$ \\
& $+485195889413762j^{18}+271877264681472j^{17}-66983334992160j^{16}
   +14526325410048j^{15}$ \\
& $+874051368900j^{14}-1277513356032j^{13}+181782570732j^{12}
   +24083277312j^{11}$ \\
& $-11630156228j^{10}+927653376j^9+312710129j^8-57021120j^7-4354889j^6
   +1139520j^5$ \\
& $+49849j^4-8448j^3-931j^2+10)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{159}^5$ $\quad[ 12, 12, 56 ]$} \\ \hline
$s_2$
& $-(23383404j^{17}-3255548517j^{16}-8457414768j^{15}-30351640248j^{14}
   -159551078688j^{13}$ \\
& $-281397751148j^{12}+2330444240j^{11}+247439295928j^{10}-23510915944j^9$ \\
& $-27342311038j^8+13246038448j^7-4829364616j^6+853124992j^5-78119980j^4$ \\
& $+4065008j^3-115448j^2+1436j-5)$ \\
\hline
$s_3$
& $-(13947137604j^{26}+4777066816254j^{25}-67979945662101j^{24}
   +1101744960466752j^{23}$ \\
& $+10373809920600420j^{22}+31109806297146420j^{21}
   +26259013327880358j^{20}$ \\
& $-56213874342944208j^{19}-97218146970658136j^{18}
   +86846581660072522j^{17}$ \\
& $+201564001723102773j^{16}-4156661161243584j^{15}
   -63538003650612440j^{14}$ \\
& $+26792828730117496j^{13}-933769895930796j^{12}+1266310171078560j^{11}$ \\
& $-1479347374045004j^{10}+502409755955954j^9-94916931861755j^8
   +11959051134720j^7$ \\
& $-1026516899340j^6+58913651092j^5-2201403290j^4+52173744j^3-741408j^2
   +5254j-5)$ \\
\hline
$s_5$
& $-2^4(3j+1)^2(7j+1)^2(9j^3-67j^2-5j-1)^2(27j^4+32j^3+174j^2+24j-1)^2
   (81j^5$ \\
& $+207j^4+874j^3-130j^2-11j+3)(81j^5+347j^4+586j^3+22j^2-11j-1)^2(81j^5
   +459j^4$ \\
& $+2170j^3+358j^2+5j-1)^2$ \\
\hline
$s_6$
& $2^4(12157665459056928801j^{52}+10852292415878927445663j^{51}$ \\
& $+362761316976091857003441j^{50}+7290088345791704477917701j^{49}$ \\
& $+96021107145887686213649382j^{48}+928195896363944581224806868j^{47}$ \\
& $+7006662361687842466027172604j^{46}
   +42961579615763145146956204044j^{45}$ \\
& $+218873940556319065997452895490j^{44}
   +940251852235124323378109420310j^{43}$ \\
& $+3435458595900740083236276535194j^{42}
   +10746219034689597059245960064130j^{41}$ \\
& $+28929789167642151412512620453616j^{40}
   +67449490764737470720946884378548j^{39}$ \\
& $+137150333740808206739799402036348j^{38}
   +244574121998577572487306555870924j^{37}$ \\
& $+381869259954304454667139656034591j^{36}
   +513025376433526947439045773708473j^{35}$ \\
& $+571377225722146014175615107674599j^{34}
   +498495388175303080173498845258899j^{33}$ \\
& $+314417933731632014146157267113934j^{32}
   +129768957057829857919837143591784j^{31}$ \\
& $+31288762933380663850443054152376j^{30}
   +4114085678461215119865777375960j^{29}$ \\
& $+1515948918044352291449246775132j^{28}
   +1164206864621811599032684984916j^{27}$ \\
& $+396753778793121887809105990924j^{26}
   +36022588492542840802353710780j^{25}$ \\
& $-13069055417989001922119259664j^{24}
   -3370155698719684386939548344j^{23}$ \\
& $+185005086700663598139914008j^{22}+169463051999281991474206264j^{21}$ \\
& $+18545942838764868304010287j^{20}-1805646346145816489101951j^{19}$ \\
& $-522815127882480695470321j^{18}-8278008384627363054085j^{17}$ \\
& $+8103297652953825597826j^{16}+814124364087065702212j^{15}
   -21032981167108016948j^{14}$ \\
& $-7677954652856613988j^{13}-217094271184721086j^{12}
   +35959164151827446j^{11}$ \\
& $+2324421333063418j^{10}-72873748417822j^9-8752094311968j^8
   +65631954564j^7$ \\
& $+18226029036j^6-113746820j^5-23190799j^4+454087j^3+12217j^2-691j+10)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{159}^6$ $\quad[ 21, 12, 32 ]$} \\ \hline
$s_2$
& $93533616j^{34}-694416240j^{33}+745703577j^{32}-1535798880j^{31}
   +9016120368j^{30}$ \\
& $+15849626400j^{29}+55636600248j^{28}+19459090080j^{27}
   -39931119792j^{26}$ \\
& $-101302918560j^{25}+4049859388j^{24}-76705367520j^{23}
   -19004968400j^{22}$ \\
& $+198614021280j^{21}+266751395592j^{20}+62103662880j^{19}
   +658184624j^{18}$ \\
& $-114569043840j^{17}-12997966762j^{16}-2941835040j^{15}
   +9366214672j^{14}+2124344160j^{13}$ \\
& $+618290696j^{12}-384867360j^{11}-127257872j^{10}-21540960j^9
   +2554940j^8+5124960j^7$ \\
& $+797072j^6-72480j^5-34632j^4-9120j^3-416j^2+240j+25$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $13947137604j^{52}-911212990128j^{51}+10708991063496j^{50}
   -25346024116056j^{49}$ \\
& $+84779631097353j^{48}-17460659864592j^{47}+581413762915272j^{46}
   -814327355133936j^{45}$ \\
& $-2288888390766852j^{44}-7696904073079536j^{43}-4845451662847512j^{42}$ \\
& $-23639386716288j^{41}+18998054809724610j^{40}+57582916373686032j^{39}$ \\
& $+88402549098090456j^{38}+69624708421037616j^{37}
   -15076542500349536j^{36}$ \\
& $+55708912618750272j^{35}+124328925153276544j^{34}
   +44128291118946216j^{33}$ \\
& $-30585108562546665j^{32}-165446161456687776j^{31}
   -113361126681830832j^{30}$ \\
& $-104241837197454432j^{29}+64549737811647832j^{28}
   +67722170833307424j^{27}$ \\
& $+38107690888961488j^{26}-9134274785528256j^{25}-8283796714026660j^{24}$ \\
& $-7929586147910112j^{23}+889211703141936j^{22}+513755470630752j^{21}$ \\
& $+664906713581668j^{20}+77026560122064j^{19}-39376876679224j^{18}
   -27635171544456j^{17}$ \\
& $-9092346907577j^{16}+4904250288j^{15}+931208745576j^{14}
   +306218831184j^{13}$ \\
& $+53731892268j^{12}-7808169264j^{11}-7102019384j^{10}-1309769664j^9
   -52093694j^8$ \\
& $+68697552j^7+24953208j^6+815472j^5-827592j^4-112224j^3+3952j^2+1848j
   +121$ \\
\hline
$s_5$
& $2^8j^2(j^2+1)^2(3j^3-j^2+5j+1)^2(3j^3+7j^2-3j+1)^2(3j^4+14j^2-1)^2
   (9j^4-8j^3$ \\
& $+22j^2-8j+1)^2(9j^4-6j^3+8j^2+6j-1)^2(9j^4+22j^2+1)^2(9j^5-7j^4+22j^3
   +6j^2+j$ \\
& $+1)^2(27j^6+43j^4-7j^2+1)^2(9j^7+87j^6+29j^5+163j^4+91j^3+5j^2-j+1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^4(12157665459056928801j^{104}+226943088569062670952j^{103}$ \\
& $+6176094053200919830908j^{102}+20205139425140833672536j^{101}$ \\
& $+215822087842578149191086j^{100}+1051651203827603678542872j^{99}$ \\
& $+5076452027355668033712156j^{98}+20643635837086655126472360j^{97}$ \\
& $+93388318192932284698580997j^{96}+221335634765598508826905824j^{95}$ \\
& $+1235528684609107924558578960j^{94}+1528375146458725934659895328j^{93}$ \\
& $+11709312214620513657996280440j^{92}
   +7441384992504614545975083936j^{91}$ \\
& $+82225265481587880641187198288j^{90}
   +27812785703398632827048812896j^{89}$ \\
& $+443075467198994061586537440870j^{88}
   +90102385167319123707960736272j^{87}$ \\
& $+1891887596898683874627824936856j^{86}
   +273355051927864902221068950384j^{85}$ \\
& $+6623064524354644460571789564828j^{84}
   +645194606282229033298993079664j^{83}$ \\
& $+19735534762462257127813416365208j^{82}
   +309040659229988100278291202576j^{81}$ \\
& $+51627411485300643239916929063574j^{80}
   -5595111756696097299368494630944j^{79}$ \\
& $+119349120447895432711159679495184j^{78}
   -27859410647579460451685554934496j^{77}$ \\
& $+238297566099488988933089314200216j^{76}
   -72970103748814340398614333751392j^{75}$ \\
& $+395895933370385617458621827686608j^{74}
   -119272819994482269178157525871264j^{73}$ \\
& $+528893110717014892801167955185091j^{72}
   -115595212166284656266683276627752j^{71}$ \\
& $+555304057683691721473021857943460j^{70}
   -35295116627065990682363818134168j^{69}$ \\
& $+454741734521512178350978737050482j^{68}
   +72797664190903308496984936388136j^{67}$ \\
& $+295098087583453887599003190702916j^{66}
   +127576815761992931822967574090008j^{65}$ \\
& $+159237422968357335393388595411063j^{64}
   +105903682099367428295263076211648j^{63}$ \\
& $+75467794804165671673593746826016j^{62}
   +52536561087809284113482977717824j^{61}$ \\
& $+30422624287791864911166808765680j^{60}
   +14560342113074050226089340778816j^{59}$ \\
& $+8180664469437077260115165041056j^{58}
   +1561397196517634833991458971840j^{57}$ \\
& $+115543835934855509209256184420j^{56}
   +180032616507420271254673310688j^{55}$ \\
& $-620865683336764526459655232048j^{54}
   +141117140521927502284934934816j^{53}$ \\
& $+70029421454429065515902810248j^{52}
   -30747012745960541398204712160j^{51}$ \\
& $+88916688376934307237670319312j^{50}
   -1238091573479890891580439072j^{49}$ \\
& $-7987976267265513547484660764j^{48}+6829332273697630517713788096j^{47}$ \\
& $-762656889030091786753217632j^{46}+980441046702407977746212160j^{45}$ \\
& $-33102180117208408559187728j^{44}-360719694835812269993201088j^{43}$ \\
& $+230294999497771840615137568j^{42}-42209960496078484033384512j^{41}$ \\
& $-34541343854651766220646057j^{40}+24731424068108801820143256j^{39}$ \\
& $-4898304840983449635132796j^{38}-1671167608818879151089240j^{37}$ \\
& $+1637334562233176540231282j^{36}-443378642749358350514712j^{35}$ \\
& $-52432574829084189312412j^{34}+79000152505938672064344j^{33}$ \\
& $-22901566185335007672221j^{32}+60213383990139384672j^{31}$ \\
& $+2398623705848088716752j^{30}-913362441715827681888j^{29}$ \\
& $+105400280438591283352j^{28}+50041039159831740192j^{27}
   -28183356443649922288j^{26}$ \\
& $+5342387600288784864j^{25}+700251946696260182j^{24}
   -662547342865112304j^{23}$ \\
& $+149011808577612824j^{22}+5266779281664624j^{21}
   -12061413481443428j^{20}$ \\
& $+2876491004888688j^{19}+26146845335576j^{18}-172192794982128j^{17}$ \\
& $+37262015172774j^{16}+256793104224j^{15}-1627661927856j^{14}
   +290305632672j^{13}$ \\
& $+3979564152j^{12}-8308141536j^{11}+990022672j^{10}+17381088j^9
   -9779803j^8-66264j^7$ \\
& $-13604j^6+56472j^5-11090j^4+216j^3+188j^2-24j+1)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{166}^2$ $\quad[ 8, 8, 85 ]$} \\ \hline
$s_2$
& $j(73984j^{13}-988608j^{12}+5923968j^{11}-21008540j^{10}+49154381j^9
   -80690978j^8$ \\
& $+98201753j^7-95417444j^6+80325756j^5-59034192j^4+33751568j^3
   -12439168j^2$ \\
& $+2184448j-36864)$ \\
\hline
$s_3$
& $j^2(1769472j^{20}-14483456j^{19}-77349888j^{18}+1748275200j^{17}
   -12201096576j^{16}$ \\
& $+49092462336j^{15}-124547974212j^{14}+179392084272j^{13}
   -5149393269j^{12}$ \\
& $-689415050772j^{11}+1966674660380j^{10}-3362773381632j^9
   +4081222723932j^8$ \\
& $-3669658527152j^7+2455549115760j^6-1200922252800j^5+412851699200j^4$ \\
& $-94059657216j^3+13733035008j^2-1660764160j+214106112)$ \\
\hline
$s_5$
& $3^5(j-1)^2j^3(2j-1)^2(4j^2-9j+4)^2(4j^2-7j+2)^2(5j^2-10j+4)^2(8j^3
   -27j^2+28j$ \\
& $-8)^2(16j^3-52j^2+53j-16)(4j^4-29j^3+66j^2-58j+16)^2$ \\
\hline
$s_6$
& $3^5j^3(12884901888j^{41}-609885356032j^{40}+14753799864320j^{39}
   -238832020619264j^{38}$ \\
& $+2863241898229760j^{37}-26790883597746176j^{36}
   +202198034639159296j^{35}$ \\
& $-1259989454541897728j^{34}+6598946247307886592j^{33}
   -29458180962276905984j^{32}$ \\
& $+113369107978457663232j^{31}-379642052286434641664j^{30}$ \\
& $+1114709437745410962432j^{29}-2887951589168153746908j^{28}$ \\
& $+6636004112715179691423j^{27}-13581534488205034823770j^{26}$ \\
& $+24842776835358348204504j^{25}-40722569043646617488148j^{24}$ \\
& $+59945098270669135594869j^{23}-79360895251942826905370j^{22}$ \\
& $+94583464855903950467891j^{21}-101527849827644534559668j^{20}$ \\
& $+98155474101217568914108j^{19}-85427404707150975229008j^{18}$ \\
& $+66868475887265991959696j^{17}-47006963372520517815872j^{16}$ \\
& $+29618814048656446372672j^{15}-16685434227461275938048j^{14}$ \\
& $+8377059223691046146304j^{13}-3733581087237618459648j^{12}$ \\
& $+1470107935742408580096j^{11}-508393019062103117824j^{10}
   +153291614840687931392j^9$ \\
& $-39936914959736012800j^8+8887904503746330624j^7-1664860011069702144j^6$ \\
& $+257383719092879360j^5-31960084615528448j^4+3063184214720512j^3$ \\
& $-212669869064192j^2+9517647527936j-206158430208)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{194}^1$ $\quad[ 21, 2, 37 ]$} \\ \hline
$s_2$
& $36j^{32}+180j^{31}-1767j^{30}+1020j^{29}+10504j^{28}-1840j^{27}
   -14614j^{26}-87280j^{25}$ \\
& $+126042j^{24}+60980j^{23}+101667j^{22}-309220j^{21}-626460j^{20}
   +496580j^{19}+862699j^{18}$ \\
& $+273260j^{17}+627346j^{16}+478660j^{15}-1646861j^{14}-2583380j^{13}
   -1361820j^{12}-3500j^{11}$ \\
& $+1039227j^{10}+1446460j^9+1256922j^8+856720j^7+453626j^6+194800j^5
   +69544j^4$ \\
& $+18420j^3+3873j^2+540j+36$ \\
\hline
$s_3$
& $243j^{48}-4212j^{47}+31050j^{46}-48546j^{45}-26361j^{44}-717660j^{43}
   +3559238j^{42}$ \\
& $-5084094j^{41}+7011486j^{40}-28698562j^{39}+39940074j^{38}
   +7244448j^{37}+46820137j^{36}$ \\
& $-143382366j^{35}-92072370j^{34}+89906104j^{33}+274715328j^{32}
   +124027944j^{31}$ \\
& $-334140254j^{30}-50886702j^{29}-141120021j^{28}+649481024j^{27}
   +522798222j^{26}$ \\
& $-3023313306j^{25}-2802515048j^{24}+2348452266j^{23}+5235930030j^{22}
   +4276030336j^{21}$ \\
& $+1285302795j^{20}-2396905218j^{19}-5113437182j^{18}-5386265736j^{17}
   -3265154880j^{16}$ \\
& $-441478360j^{15}+1666800942j^{14}+2585335950j^{13}+2455220425j^{12}
   +1812514080j^{11}$ \\
& $+1112796810j^{10}+578749042j^9+258946974j^8+99570990j^7+32611814j^6
   +8989308j^5$ \\
& $+2019879j^4+360018j^3+49194j^2+4212j+243$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_5$
& $3^5(j^2-j+1)^2(j^2+j-1)^2(j^3-2j^2+4j-1)^2(j^3-j^2+j+2)^2(j^3+2j+1)^2
   (j^4-2j^3$ \\
& $+3j^2+2j+1)^2(j^4-j^3+j+1)^2(j^4-j^3+2j^2+j+1)^2(3j^4-2j^3+5j^2+2j
   +3)^2(2j^5$ \\
& $-3j^4+4j^3+j^2-2j-1)^2(j^6-j^5+2j^4+j^3-2j^2-j-1)^2$ \\
\hline
$s_6$
& $3^5(435j^{96}-9000j^{95}+101076j^{94}-786420j^{93}+4710238j^{92}
   -23001908j^{91}$ \\
& $+95422283j^{90}-347796260j^{89}+1149359335j^{88}-3541739868j^{87}
   +10383079570j^{86}$ \\
& $-29149976668j^{85}+77836465668j^{84}-194797542028j^{83}
   +449747321059j^{82}$ \\
& $-945036624672j^{81}+1787756533594j^{80}-3016287324000j^{79}
   +4496326477751j^{78}$ \\
& $-5856096479852j^{77}+6561913547688j^{76}-6157114619404j^{75}
   +4490023976796j^{74}$ \\
& $-1595472897836j^{73}-2881485109127j^{72}+10138874623484j^{71}
   -21321969549397j^{70}$ \\
& $+34705874005916j^{69}-42728219849146j^{68}+33099181742252j^{67}
   +3081165687818j^{66}$ \\
& $-59678204438568j^{65}+111112378289400j^{64}-124363549882696j^{63}
   +83077745340526j^{62}$ \\
& $-4053630900340j^{61}-71667888029014j^{60}+108491172059020j^{59}
   -99823000689411j^{58}$ \\
& $+64290781179596j^{57}-23278235792949j^{56}-13299503534764j^{55}
   +40771560814380j^{54}$ \\
& $-51676098637404j^{53}+40553613773744j^{52}-16296941176780j^{51}
   -3862699639907j^{50}$ \\
& $+10047351160576j^{49}-8333053823956j^{48}+7593238739376j^{47}
   -7372378858843j^{46}$ \\
& $+4414597725468j^{45}+1517853230736j^{44}-2745817985668j^{43}
   +1388031503148j^{42}$ \\
& $+652530287916j^{41}+653489444331j^{40}-1338750697628j^{39}
   -234246768731j^{38}$ \\
& $+360857913604j^{37}-795196933014j^{36}-1089029120588j^{35}
   -443631244322j^{34}$ \\
& $+88969060136j^{33}-140190260872j^{32}-145012066360j^{31}
   +328548447930j^{30}$ \\
& $+633612450708j^{29}+502834096902j^{28}+286800421076j^{27}
   +246337046099j^{26}$ \\
& $+227466004948j^{25}+79215806361j^{24}-121419377108j^{23}
   -223129702372j^{22}$ \\
& $-195286666772j^{21}-105850467192j^{20}-24097906724j^{19}
   +23143426271j^{18}$ \\
& $+37588489712j^{17}+31241237210j^{16}+17317333488j^{15}
   +5569236123j^{14}-365833604j^{13}$ \\
& $-1691955548j^{12}-1095590884j^{11}-360784478j^{10}-10126084j^9
   +62720007j^8$ \\
& $+42545396j^7+17803171j^6+5637092j^5+1457758j^4+315348j^3+54804j^2
   +6696j+435)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{194}^2$ $\quad[ 5, 4, 156 ]$} \\ \hline
$s_2$
& $(6j^{16}-45j^{15}+34j^{14}+130j^{13}-406j^{12}+125j^{11}-208j^{10}
   -365j^9-1060j^8-775j^7$ \\
& $-1072j^6-785j^5-514j^4-250j^3-74j^2-15j-6)^2$ \\
\hline
$s_3$
& $(9j^{16}-51j^{15}+85j^{14}+52j^{13}-109j^{12}+23j^{11}+704j^{10}
   +169j^9+896j^8+575j^7$ \\
& $+1172j^6+925j^5+455j^4+254j^3+91j^2+33j+9)(27j^{32}+189j^{31}
   -774j^{30}-3237j^{29}$ \\
& $+28841j^{28}-67316j^{27}+62632j^{26}+50020j^{25}-97635j^{24}
   -15629j^{23}+394164j^{22}$ \\
& $-242261j^{21}+451800j^{20}+352273j^{19}+1056476j^{18}+1263373j^{17}
   +2209592j^{16}$ \\
& $+2868947j^{15}+3722852j^{14}+3960947j^{13}+3759492j^{12}+3046253j^{11}
   +2233776j^{10}$ \\
& $+1400453j^9+772713j^8+371858j^7+163054j^6+57320j^5+14267j^4+1185j^3
   -360j^2$ \\
& $-135j+27)$ \\
\hline
$s_5$
& $3^5(j-1)^2(j^2-j-1)^2(j^2+j-1)^2(3j^2-j-3)^2(j^3-j^2+j-2)^2(2j^3-j^2-j
   -1)^2$ \\
& $(j^4-2j^3+5j^2-4j-1)^2(j^5+j^4+3j^3-3j^2-3j-1)^2(j^6-2j^5+6j^4-6j^2-2j
   -1)^2$ \\
& $(j^6-j^5+2j^4+j^3-2j^2-j-1)^2(j^6+2j^4-2j^3-2j^2-1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(435j^{96}-7992j^{95}+87924j^{94}-699468j^{93}+4439614j^{92}
   -23748540j^{91}$ \\
& $+110550147j^{90}-457039124j^{89}+1699021191j^{88}-5722957956j^{87}
   +17550656418j^{86}$ \\
& $-49144172612j^{85}+125850025188j^{84}-294850413428j^{83}
   +631336038299j^{82}$ \\
& $-1231710101144j^{81}+2175858599514j^{80}-3439058133696j^{79}
   +4749139425535j^{78}$ \\
& $-5427629544956j^{77}+4325482123240j^{76}-32855049956j^{75}
   -8453430204420j^{74}$ \\
& $+20584441267052j^{73}-33010938818279j^{72}+39114414206948j^{71}
   -30557131450349j^{70}$ \\
& $+1620402549420j^{69}+44680314225222j^{68}-92172023250604j^{67}
   +114198176941626j^{66}$ \\
& $-86455527400424j^{65}+5634538474360j^{64}+97834761515240j^{63}
   -168594665689154j^{62}$ \\
& $+159117022724548j^{61}-66204023542966j^{60}-55746697486844j^{59}
   +132333369447045j^{58}$ \\
& $-129616647430676j^{57}+68936329682539j^{56}-8213983120180j^{55}
   -18347659093972j^{54}$ \\
& $+51017673357900j^{53}-98822858295984j^{52}+89886243385868j^{51}
   +7572890305317j^{50}$ \\
& $-121497304789832j^{49}+85331726416044j^{48}+74919009662960j^{47}
   -61924354694019j^{46}$ \\
& $-60398544671892j^{45}+13678293034832j^{44}+45034527471348j^{43}
   +250536574540j^{42}$ \\
& $-16471085507244j^{41}+9503912751947j^{40}+5245821907132j^{39}
   -12490595027395j^{38}$ \\
& $-8184823419596j^{37}+3730455623018j^{36}+5291336887628j^{35}
   -705730277394j^{34}$ \\
& $-1780279635544j^{33}+3381111098872j^{32}+5306103029656j^{31}
   +273213650730j^{30}$ \\
& $-5481604853412j^{29}-5433454664858j^{28}-733196465636j^{27}
   +3117866669771j^{26}$ \\
& $+3291799554164j^{25}+1193005165049j^{24}-674785449164j^{23}
   -1229426742564j^{22}$ \\
& $-815317197980j^{21}-186101338776j^{20}+195777817124j^{19}
   +264138735799j^{18}$ \\
& $+161608684536j^{17}+41686837722j^{16}-23578710352j^{15}
   -35409003197j^{14}$ \\
& $-22720697732j^{13}-8361665884j^{12}-500220204j^{11}+1783467954j^{10}
   +1556621140j^9$ \\
& $+840583015j^8+343475756j^7+111687307j^6+29138820j^5+6020254j^4
   +957804j^3$ \\
& $+112596j^2+9144j+435)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{194}^3$ $\quad[ 13, 4, 60 ]$} \\ \hline
$s_2$
& $576j^{32}+720j^{31}+4953j^{30}+7740j^{29}+22264j^{28}+14120j^{27}
   +75746j^{26}-32080j^{25}$ \\
& $+66222j^{24}-141400j^{23}-65493j^{22}-316660j^{21}-54000j^{20}
   -269440j^{19}-59741j^{18}$ \\
& $+255740j^{17}+213286j^{16}+755560j^{15}+498379j^{14}+2140j^{13}
   -433440j^{12}-625280j^{11}$ \\
& $-220413j^{10}+165580j^9+239202j^8+175960j^7+75026j^6+11680j^5-1676j^4
   -4200j^3$ \\
& $-927j^2-180j+36$ \\
\hline
$s_3$
& $13851j^{48}+25272j^{47}+190944j^{46}+390690j^{45}+1137249j^{44}
   +3044448j^{43}+2763296j^{42}$ \\
& $+11502294j^{41}+3363282j^{40}+14050466j^{39}+1352448j^{38}
   -32390868j^{37}-8139425j^{36}$ \\
& $-157618602j^{35}-9805584j^{34}-201587084j^{33}+33891528j^{32}
   +95639892j^{31}$ \\
& $+263368000j^{30}+342013302j^{29}+206605581j^{28}+167796380j^{27}
   -202329888j^{26}$ \\
& $-214365318j^{25}-115301204j^{24}+35414070j^{23}+128392896j^{22}
   +46768516j^{21}$ \\
& $-538180923j^{20}-943355862j^{19}-537680528j^{18}+90327036j^{17}
   +672006936j^{16}$ \\
& $+783474236j^{15}+450250656j^{14}+96906762j^{13}-107489417j^{12}
   -124334988j^{11}$ \\
& $-64564704j^{10}-18256850j^9+1285794j^8+3614682j^7+2170592j^6+852480j^5
   +327321j^4$ \\
& $+87102j^3+24624j^2+1944j+243$ \\
\hline
$s_5$
& $3^5(j^2-3j-1)^2(j^2-3j+3)^2(j^2-j-1)^2(j^3-2j^2-1)^2(j^4-3j^3+2j^2+3j
   +1)^2(j^4$ \\
& $-2j^3+3j^2+2j+1)^2(j^4-j^3+j+1)^2(j^5-3j^4+3j^3+3j^2-j+1)^2(j^5-2j^4
   -j^3+4j^2$ \\
& $+3j+2)^2(j^8-2j^7+2j^6-4j^5+7j^4+4j^3+2j^2+2j+1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{96}-144j^{95}+3360j^{94}-50748j^{93}+557458j^{92}
   -4744540j^{91}+32545747j^{90}$ \\
& $-184785344j^{89}+884847031j^{88}-3622093452j^{87}+12797007322j^{86}
   -39272033892j^{85}$ \\
& $+105037361688j^{84}-244858163148j^{83}+495387442391j^{82}
   -860235215652j^{81}$ \\
& $+1251249341302j^{80}-1438884435872j^{79}+1084751042179j^{78}
   +65463498616j^{77}$ \\
& $-1828933647992j^{76}+3233016334596j^{75}-2471968519804j^{74}
   -2539055576412j^{73}$ \\
& $+13010295509501j^{72}-27901102914908j^{71}+42742983601011j^{70}
   -48859389115160j^{69}$ \\
& $+34069108294878j^{68}+11503916108916j^{67}-81899147451442j^{66}
   +143153209435352j^{65}$ \\
& $-144575243776880j^{64}+61209502815808j^{63}+68563188620154j^{62}
   -161721921260500j^{61}$ \\
& $+160220396851830j^{60}-80616699422476j^{59}-8944705052619j^{58}
   +58587467074536j^{57}$ \\
& $-77684549892061j^{56}+92350648250996j^{55}-73114171415644j^{54}
   -22619581860412j^{53}$ \\
& $+117812818321116j^{52}-71820010539484j^{51}-64257011005775j^{50}
   +73505153292372j^{49}$ \\
& $+47597273055840j^{48}-63172210618416j^{47}-47558295760807j^{46}
   +54522184638440j^{45}$ \\
& $+41318272513680j^{44}-33031719551540j^{43}-34532010023308j^{42}
   +8175040885020j^{41}$ \\
& $+22128426264551j^{40}+9638305561532j^{39}-3048496674723j^{38}
   -11889750707784j^{37}$ \\
& $-12850359222798j^{36}-850059433364j^{35}+12931623331450j^{34}
   +13109245380040j^{33}$ \\
& $+1349299858048j^{32}-9044747228480j^{31}-10139048390770j^{30}
   -4241387258924j^{29}$ \\
& $+2414432574714j^{28}+5605118002668j^{27}+4784184999451j^{26}
   +1929400952376j^{25}$ \\
& $-541532961823j^{24}-1354217856340j^{23}-654357432364j^{22}
   +673767519244j^{21}$ \\
& $+1791934216044j^{20}+2294555936012j^{19}+2198877419467j^{18}
   +1745508025004j^{17}$ \\
& $+1196287257286j^{16}+722745291040j^{15}+389324785423j^{14}
   +188196691744j^{13}$ \\
& $+81975426284j^{12}+32302862940j^{11}+11580863066j^{10}+3810546772j^9
   +1163931355j^8$ \\
& $+333138684j^7+89149195j^6+21798288j^5+4655886j^4+816348j^3+108432j^2
   +9648j$ \\
& $+435)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{194}^4$ $\quad[ 28, 12, 29 ]$} \\ \hline
$s_2$
& $36j^{32}-180j^{31}+1473j^{30}-9720j^{29}+36244j^{28}-71200j^{27}
   +33266j^{26}+222920j^{25}$ \\
& $-543678j^{24}+326780j^{23}+848067j^{22}-1752400j^{21}+173280j^{20}
   +2161100j^{19}$ \\
& $-1490261j^{18}-2055880j^{17}+2152966j^{16}+2412460j^{15}-1122461j^{14}
   -2142320j^{13}$ \\
& $+20880j^{12}+1157980j^{11}+188427j^{10}-834440j^9-695538j^8-2240j^7
   +435266j^6$ \\
& $+457960j^5+285784j^4+122700j^3+35673j^2+6480j+576$ \\
\hline
$s_3$
& $243j^{48}-6480j^{47}+54864j^{46}-231498j^{45}+522873j^{44}-32976j^{43}
   -3354256j^{42}$ \\
& $+8019402j^{41}+7301538j^{40}-88284466j^{39}+230163408j^{38}
   -231332268j^{37}$ \\
& $-260907017j^{36}+1112957586j^{35}-1094108160j^{34}-925912700j^{33}
   +3249112152j^{32}$ \\
& $-1585166844j^{31}-3804886736j^{30}+4933211634j^{29}+2222051685j^{28}
   -7320172444j^{27}$ \\
& $-476910096j^{26}+7955043510j^{25}-45003284j^{24}-7489675110j^{23}
   +22481328j^{22}$ \\
& $+7245618748j^{21}+1797878733j^{20}-5907735954j^{19}-4641771680j^{18}
   +1453893996j^{17}$ \\
& $+3968974344j^{16}+2099417228j^{15}-303903696j^{14}-1213380594j^{13}
   -1108812929j^{12}$ \\
& $-728382516j^{11}-266772528j^{10}+168252130j^9+401337810j^8
   +387829254j^7$ \\
& $+248107472j^6+115438896j^5+40150881j^4+10398186j^3+1932768j^2+233280j
   +13851$ \\
\hline
$s_5$
& $3^5j^2(j^2-j+1)^2(j^2+j-1)^2(3j^2-j+1)^2(j^3-2j^2-1)^2(2j^3+j^2+j+1)^2
   (j^4$ \\
& $+5j^2+1)^2(j^4+j^3+2j^2-j+1)^2(j^5-3j^4+3j^3+3j^2-j+1)^2(j^6+2j^4-2j^3
   -2j^2$ \\
& $-1)^2(j^8-2j^7+2j^6-4j^5+7j^4+4j^3+2j^2+2j+1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(435j^{96}-7200j^{95}+69648j^{94}-503988j^{93}+2962606j^{92}
   -14698272j^{91}$ \\
& $+63430315j^{90}-243443204j^{89}+844509275j^{88}-2679236140j^{87}
   +7842200698j^{86}$ \\
& $-21313186740j^{85}+54032954348j^{84}-128187761296j^{83}
   +285184243407j^{82}$ \\
& $-595654603632j^{81}+1168470474502j^{80}-2151820618916j^{79}
   +3715427265515j^{78}$ \\
& $-6000644653924j^{77}+9030713698668j^{76}-12585361231876j^{75}
   +16074129498932j^{74}$ \\
& $-18467506702100j^{73}+18363787404257j^{72}-14258220081736j^{71}
   +5049992244059j^{70}$ \\
& $+9348622699260j^{69}-27408288932518j^{68}+45684933987652j^{67}
   -59133602624818j^{66}$ \\
& $+62157504203824j^{65}-50299047353600j^{64}+22643023586424j^{63}
   +16928056552762j^{62}$ \\
& $-58516168508836j^{61}+88705369871314j^{60}-95914544158456j^{59}
   +72706611311485j^{58}$ \\
& $-26247910212484j^{57}-28846737918873j^{56}+71206375051356j^{55}
   -82498300935980j^{54}$ \\
& $+64246657823548j^{53}-23233265792048j^{52}-14819554838472j^{51}
   +38036405050777j^{50}$ \\
& $-38486571777088j^{49}+23286858416928j^{48}-5839824325852j^{47}
   -8555087440495j^{46}$ \\
& $+9923600239828j^{45}-10257918290340j^{44}+1630452767380j^{43}
   -1592137815228j^{42}$ \\
& $-3267700285836j^{41}+677058311459j^{40}-773440662936j^{39}
   +879278147829j^{38}$ \\
& $+1808569885540j^{37}+2107513018134j^{36}+2641256696892j^{35}
   +2789840271162j^{34}$ \\
& $+2585611433552j^{33}+2371579534096j^{32}+2005176298664j^{31}
   +1563386120462j^{30}$ \\
& $+1222084374276j^{29}+863820225022j^{28}+601316619800j^{27}
   +400461524051j^{26}$ \\
& $+248911890404j^{25}+154180765309j^{24}+88214316580j^{23}
   +49735770660j^{22}$ \\
& $+26559040212j^{21}+13646749896j^{20}+6737701352j^{19}+3191705795j^{18}
   +1444461552j^{17}$ \\
& $+631165366j^{16}+262465068j^{15}+105283703j^{14}+40186852j^{13}
   +14885208j^{12}$ \\
& $+5162988j^{11}+1788922j^{10}+555316j^9+186295j^8+47744j^7+17747j^6
   +2836j^5+1522j^4$ \\
& $+84j^3+96j^2+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{194}^5$ $\quad[ 21, 16, 40 ]$} \\ \hline
$s_2$
& $576j^{32}-2880j^{31}+6393j^{30}-9480j^{29}+8404j^{28}+18920j^{27}
   -27094j^{26}-138280j^{25}$ \\
& $+215382j^{24}+112040j^{23}-87453j^{22}-116560j^{21}-370740j^{20}
   +14000j^{19}+494539j^{18}$ \\
& $+508760j^{17}-131654j^{16}-426200j^{15}-25901j^{14}+52720j^{13}
   -13620j^{12}+42160j^{11}$ \\
& $+97467j^{10}+74200j^9+19542j^8-920j^7+5306j^6+11320j^5+10804j^4
   +8520j^3+6273j^2$ \\
& $+2880j+576$ \\
\hline
$s_3$
& $13851j^{48}-104004j^{47}+350838j^{46}-702486j^{45}+1235907j^{44}
   -3351564j^{43}+6893450j^{42}$ \\
& $+412278j^{41}-26885034j^{40}+40216634j^{39}-28508922j^{38}
   +18768408j^{37}+64204861j^{36}$ \\
& $-101238138j^{35}-181413678j^{34}+101337328j^{33}+487568640j^{32}
   -14954592j^{31}$ \\
& $-435222242j^{30}-483218154j^{29}+198111543j^{28}+492148856j^{27}
   +136101954j^{26}$ \\
& $+107169042j^{25}-101583584j^{24}-366078882j^{23}-286449630j^{22}
   +165599368j^{21}$ \\
& $+332584791j^{20}+119194074j^{19}-26669762j^{18}+336576j^{17}
   +48096768j^{16}+21668912j^{15}$ \\
& $-1790094j^{14}-12320118j^{13}-24444707j^{12}-27421080j^{11}
   -20870298j^{10}-13070186j^9$ \\
& $-6273450j^8-1187430j^7+1258730j^6+1648044j^5+1250019j^4+765990j^3
   +356886j^2$ \\
& $+104004j+13851$ \\
\hline
$s_5$
& $3^5j^2(j^3-2j^2+4j-1)^2(j^3+2j+1)^2(j^4-2j^3+3j^2+2j+1)^2(j^4-2j^3
   +5j^2-4j$ \\
& $-1)^2(j^4-j^3+4j^2+j+1)^2(j^4+3j^2+6j+3)^2(j^4+5j^2+1)^2(j^6-2j^5+6j^4
   -6j^2-2j$ \\
& $-1)^2(j^6-j^5+2j^4+j^3-2j^2-j-1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(3j^{96}-72j^{95}+1020j^{94}-10428j^{93}+84994j^{92}-578824j^{91}
   +3399835j^{90}$ \\
& $-17570360j^{89}+81094171j^{88}-337768444j^{87}+1279931266j^{86}
   -4438319836j^{85}$ \\
& $+14146164224j^{84}-41565138592j^{83}+112803744283j^{82}
   -282962567116j^{81}$ \\
& $+655865381314j^{80}-1402404086964j^{79}+2757960529599j^{78}
   -4962710812936j^{77}$ \\
& $+8104620627660j^{76}-11850490887076j^{75}+15144545775148j^{74}
   -16076230045540j^{73}$ \\
& $+12241849858677j^{72}-1799087176816j^{71}-14924052427717j^{70}
   +34102103186288j^{69}$ \\
& $-48497206943342j^{68}+49796095521580j^{67}-32672643659422j^{66}
   -1648167706304j^{65}$ \\
& $+44244919804184j^{64}-81481718202656j^{63}+98975976552534j^{62}
   -86965598905204j^{61}$ \\
& $+43337731121278j^{60}+21850727820880j^{59}-84520798432787j^{58}
   +116214645718000j^{57}$ \\
& $-95708634594193j^{56}+37940283582332j^{55}+24674402787324j^{54}
   -51597153086068j^{53}$ \\
& $+40239355671356j^{52}-24671735847752j^{51}+9237581638037j^{50}
   -22893753659476j^{49}$ \\
& $+860988397556j^{48}+8974404068308j^{47}-10859560001251j^{46}
   +26903989420360j^{45}$ \\
& $+30039430292060j^{44}+37201599456532j^{43}+17333867141116j^{42}
   -4469687391548j^{41}$ \\
& $-33086493404657j^{40}-79865015159024j^{39}-94772505843947j^{38}
   -67805771565328j^{37}$ \\
& $-3921877837954j^{36}+72761593814356j^{35}+127681690528454j^{34}
   +132667792917280j^{33}$ \\
& $+78807085748632j^{32}-7162980112704j^{31}-79327241118958j^{30}
   -105075729094156j^{29}$ \\
& $-83933440347246j^{28}-40066989248944j^{27}-144174258845j^{26}
   +22203153397616j^{25}$ \\
& $+27508483427605j^{24}+23125462098980j^{23}+16054502032108j^{22}
   +10033416079748j^{21}$ \\
& $+5995965172972j^{20}+3558577481736j^{19}+2110014238311j^{18}
   +1222759142964j^{17}$ \\
& $+671363763522j^{16}+340151062860j^{15}+156149348691j^{14}
   +64130560224j^{13}$ \\
& $+23336621536j^{12}+7454989884j^{11}+2070024594j^{10}+493690044j^9
   +99782331j^8$ \\
& $+16888248j^7+2402931j^6+305928j^5+40770j^4+6108j^3+828j^2+72j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{202}^1$ $\quad[ 8, 0, 101 ]$} \\ \hline
$s_2$
& $3172j^{16}-46572j^{15}+276501j^{14}-885250j^{13}+2014551j^{12}
   -3362078j^{11}+4259063j^{10}$ \\
& $-4087756j^9+3024954j^8-1816460j^7+941271j^6-431462j^5+167999j^4
   -51274j^3$ \\
& $+11141j^2-1516j+100$ \\
\hline
$s_3$
& $1728j^{25}-144944j^{24}+4097268j^{23}-37985148j^{22}+208430526j^{21}
   -793713474j^{20}$ \\
& $+2248635975j^{19}-4946783544j^{18}+8774888511j^{17}-12827893368j^{16}
   +15706647121j^{15}$ \\
& $-16237298520j^{14}+14112093015j^{13}-10138304040j^{12}
   +5831381631j^{11}-2519644476j^{10}$ \\
& $+675978401j^9+17201040j^8-133586625j^7+83015996j^6-32138217j^5
   +8873202j^4$ \\
& $-1767050j^3+242316j^2-20364j+784$ \\
\hline
$s_5$
& $3^5(j-1)^2j(j+1)^2(j^2+2j-1)^2(j^2+3j-2)^2(2j^2+5j-1)^2(j^3+j^2-2j
   +2)^2(j^3$ \\
& $+2j^2-2j+1)^2(2j^3+2j^2-3j+1)^2(4j^3+5j^2-10j+5)^2$ \\
\hline
$s_6$
& $3^5(12288j^{50}+321536j^{49}+3543744j^{48}+20366272j^{47}
   +56484864j^{46}+6803168j^{45}$ \\
& $-375018828j^{44}-552982092j^{43}+1583347887j^{42}+3621891326j^{41}
   -6182371213j^{40}$ \\
& $-14744878282j^{39}+26366111807j^{38}+43011346430j^{37}
   -103455380029j^{36}$ \\
& $-72285340234j^{35}+316915896112j^{34}-38852165504j^{33}
   -648926275934j^{32}$ \\
& $+599513382632j^{31}+579905116864j^{30}-1487943952182j^{29}
   +799967127313j^{28}$ \\
& $+982572426510j^{27}-2430972033502j^{26}+2423104104108j^{25}
   -217395307890j^{24}$ \\
& $-3660586904220j^{23}+6225287395442j^{22}-4055108945098j^{21}
   -2442041390967j^{20}$ \\
& $+8362906006370j^{19}-8944835171296j^{18}+4048293364160j^{17}
   +2416786994578j^{16}$ \\
& $-6523849989288j^{15}+7113718584816j^{14}-5425119702834j^{13}
   +3226779662875j^{12}$ \\
& $-1559710082682j^{11}+623846690655j^{10}-207818223914j^9+57577386155j^8$ \\
& $-13158280474j^7+2442658335j^6-359780908j^5+40671860j^4-3377888j^3
   +196352j^2$ \\
& $-7744j+192)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{206}^1$ $\quad[ 5, 2, 165 ]$} \\ \hline
$s_2$
& $(192j^{17}-560j^{16}-216j^{15}-1680j^{14}-1890j^{13}-2985j^{12}
   -3141j^{11}-4650j^{10}-2061j^9$ \\
& $-3635j^8-1386j^7-1260j^6-588j^5-495j^4-105j^3-90j^2-21j-5)^2$ \\
\hline
$s_3$
& $(1072j^{16}+672j^{15}+3420j^{14}+1176j^{13}+5118j^{12}+2364j^{11}
   +4179j^{10}+2940j^9+2431j^8$ \\
& $+1416j^7+1674j^6+480j^5+444j^4+156j^3+87j^2+12j+7)(110592j^{34}
   -258048j^{33}$ \\
& $+664064j^{32}-634368j^{31}+1899072j^{30}+514176j^{29}+3453072j^{28}
   +5616672j^{27}$ \\
& $+7476636j^{26}+18230280j^{25}+23254189j^{24}+37276452j^{23}
   +51056883j^{22}+52895556j^{21}$ \\
& $+66814065j^{20}+55975644j^{19}+57809277j^{18}+43321860j^{17}
   +38634168j^{16}+24631848j^{15}$ \\
& $+20260494j^{14}+11442600j^{13}+8135730j^{12}+4244760j^{11}
   +2703942j^{10}+1209168j^9$ \\
& $+694525j^8+286068j^7+128943j^6+46164j^5+18525j^4+4908j^3+1329j^2+228j
   +14)$ \\
\hline
$s_5$
& $3^5(j-1)^2j^2(2j-1)^2(5j^2-1)^2(2j^3+j^2+2j-1)^2(4j^3+j^2-1)^2(j^4
   +3j^3+j-1)^2$ \\
& $(2j^4+3j^2-1)^2(4j^4+j^2-1)^2(4j^5-2j^4+7j^3-j^2+j-1)^2(8j^6+7j^4+2j^2
   -1)^2$ \\
& $(4j^8+23j^6+5j^4+j^2-1)^2$ \\
\hline
$s_6$
& $3^5(206158430208j^{102}+721554505728j^{101}+9036611190784j^{100}
   +4209067950080j^{99}$ \\
& $+312810252795904j^{98}+170539326898176j^{97}+4309315959652352j^{96}$ \\
& $+2060139699896320j^{95}+33484310187081728j^{94}
   +10328232960196608j^{93}$ \\
& $+169657779999473664j^{92}+17774649521733632j^{91}
   +601487441017176064j^{90}$ \\
& $-76787051658739712j^{89}+1574770016681132032j^{88}
   -663662217490006016j^{87}$ \\
& $+3276627685400625152j^{86}-2647882323651313664j^{85}
   +6074634298471170048j^{84}$ \\
& $-7389603794918486016j^{83}+11158293031048739840j^{82}
   -15954231508677442560j^{81}$ \\
& $+20139238967094908672j^{80}-27733978938918664704j^{79}
   +32521653824709319936j^{78}$ \\
& $-39493017680473597440j^{77}+43673996275956359872j^{76}
   -46291730798380600400j^{75}$ \\
& $+47259830061212580548j^{74}-44432533500115312708j^{73}
   +40703605901289203263j^{72}$ \\
& $-34344186905908694674j^{71}+27511174987589653293j^{70}
   -20631450526794161770j^{69}$ \\
& $+14017985249254433756j^{68}-8854931739028523044j^{67}
   +4688597939936092044j^{66}$ \\
& $-1962771682883986268j^{65}+321656554736864261j^{64}
   +513424642327502814j^{63}$ \\
& $-718242071836652787j^{62}+667732936141551782j^{61}
   -455680037483088536j^{60}$ \\
& $+253027481883328678j^{59}-99845072542336749j^{58}
   +4825232706826158j^{57}$ \\
& $+27407031817741042j^{56}-33362572604974570j^{55}
   +19296678863757637j^{54}$ \\
& $-5078530566000098j^{53}-4357189783470860j^{52}+9444417204500374j^{51}$ \\
& $-8442894870208377j^{50}+6231653803831534j^{49}-3229947373404442j^{48}$ \\
& $+757339610868982j^{47}+397501927211481j^{46}-977470142035298j^{45}$ \\
& $+900324532775968j^{44}-606615469593122j^{43}+344300742800079j^{42}$ \\
& $-112925206848642j^{41}+852499687912j^{40}+42153971336570j^{39}
   -48850569358173j^{38}$ \\
& $+32842078678642j^{37}-18153957864780j^{36}+7163345624166j^{35}
   -872568094029j^{34}$ \\
& $-1239872210578j^{33}+1640152331272j^{32}-1150346600102j^{31}
   +594264959479j^{30}$ \\
& $-243094618062j^{29}+33986231432j^{28}+34833958258j^{27}
   -39818307319j^{26}$ \\
& $+28002228330j^{25}-13211046914j^{24}+4477179122j^{23}-407441465j^{22}
   -937347894j^{21}$ \\
& $+816966156j^{20}-438846878j^{19}+168452933j^{18}-42854486j^{17}
   -7773430j^{16}$ \\
& $+21519954j^{15}-10427549j^{14}+2447114j^{13}-1313872j^{12}
   +131546j^{11}+466321j^{10}$ \\
& $-173522j^9+10217j^8-14448j^7+4068j^6+5264j^5-2576j^4+70j^3+181j^2-42j
   +3)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{206}^2$ $\quad[ 12, 4, 69 ]$} \\ \hline
$s_2$
& $36864j^{34}+153600j^{33}+3087616j^{32}+1562880j^{31}-1692864j^{30}
   +6204480j^{29}$ \\
& $+6647616j^{28}+11649360j^{27}+15990708j^{26}+8429700j^{25}
   +12257693j^{24}-4601550j^{23}$ \\
& $+495621j^{22}-12420810j^{21}-2196612j^{20}-8352090j^{19}+765549j^{18}
   -2438970j^{17}$ \\
& $+1681575j^{16}-285420j^{15}+680922j^{14}+49500j^{13}+52488j^{12}
   +25020j^{11}-52794j^{10}$ \\
& $+20400j^9-6253j^8+2010j^7+801j^6+2190j^5-180j^4-210j^3-39j^2-90j+25$ \\
\hline
$s_3$
& $267190272j^{50}+516096000j^{49}-498442240j^{48}+4786790400j^{47}
   +28805317632j^{46}$ \\
& $+15760926720j^{45}+37825325568j^{44}+16770926592j^{43}
   +15409611648j^{42}$ \\
& $-20667515904j^{41}-30532376928j^{40}-63721238112j^{39}
   -32673871260j^{38}$ \\
& $-33883196760j^{37}+35813874870j^{36}+42130596564j^{35}
   +94740255297j^{34}$ \\
& $+59915652300j^{33}+75549175446j^{32}+16212924000j^{31}
   +26812350648j^{30}$ \\
& $-17023612032j^{29}+2860838676j^{28}-16269929424j^{27}+1635501924j^{26}
   -5093037936j^{25}$ \\
& $+2980280972j^{24}-34447392j^{23}+1727176608j^{22}+449748432j^{21}
   +374257584j^{20}$ \\
& $+121250808j^{19}-82300194j^{18}+23618952j^{17}-76168248j^{16}
   +3876768j^{15}-19952568j^{14}$ \\
& $+1576512j^{13}-607284j^{12}-648144j^{11}+1431828j^{10}-291312j^9
   +431124j^8-104832j^7$ \\
& $-12420j^6+35784j^5-28998j^4+2772j^3+3177j^2-756j+98$ \\
\hline
$s_5$
& $3^5j^2(j^2+1)^2(j^2+3)^2(2j^3-j^2+2j+1)^2(2j^4+3j^2-1)^2(4j^4+7j^2
   +1)^2(4j^4$ \\
& $+j^3+7j^2+3j+1)^2(2j^5-j^4+3j^3-j+1)^2(4j^5-2j^4+7j^3-j^2+j-1)^2(4j^6
   +9j^4$ \\
& $+2j^2+1)^2(8j^6+9j^4-2j^2+1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(206158430208j^{102}-515396075520j^{101}+8005819039744j^{100}
   -17849884082176j^{99}$ \\
& $+146373827624960j^{98}-292471569383424j^{97}+1675707377778688j^{96}$ \\
& $-3005862541000704j^{95}+13470664329527296j^{94}
   -21671004166160384j^{93}$ \\
& $+80827031582932992j^{92}-116169667302653952j^{91}
   +375725455460794368j^{90}$ \\
& $-478931174259425280j^{89}+1386856855828365312j^{88}
   -1549001512804876288j^{87}$ \\
& $+4136094546305728512j^{86}-3970616996679892992j^{85}
   +10099172984627249152j^{84}$ \\
& $-8078449449647910912j^{83}+20417827111865170944j^{82}
   -12920326810543176704j^{81}$ \\
& $+34568724392682288896j^{80}-15754586376985016832j^{79}
   +49675551692736283904j^{78}$ \\
& $-13363648211885652480j^{77}+61636816747239355584j^{76}
   -4922238732897471056j^{75}$ \\
& $+67408268993633492452j^{74}+6320788445933375100j^{73}
   +66269811176393681063j^{72}$ \\
& $+14938637182360240590j^{71}+59219121897711015665j^{70}
   +17342958901691999642j^{69}$ \\
& $+47974610950384298676j^{68}+13978804557531153588j^{67}
   +34778325418474582220j^{66}$ \\
& $+8056371641788226100j^{65}+22223406425091740333j^{64}
   +2815762997989116990j^{63}$ \\
& $+12360396569113375921j^{62}-175814101700352054j^{61}
   +5891998881697328832j^{60}$ \\
& $-1064149368454169658j^{59}+2319650377741865751j^{58}
   -819450799861976574j^{57}$ \\
& $+674672735497300538j^{56}-334565816950111914j^{55}
   +82397028352801657j^{54}$ \\
& $-28900700348176782j^{53}-46568015890901268j^{52}
   +64767494903493430j^{51}$ \\
& $-32270256101249589j^{50}+53649649321525602j^{49}
   -5627251580551378j^{48}$ \\
& $+24043742662744086j^{47}+4295181794857037j^{46}+6476679354028754j^{45}$ \\
& $+3853081822906712j^{44}+481838087946942j^{43}+1513910628470307j^{42}$ \\
& $-500575744141086j^{41}+250235833109984j^{40}-298863839880774j^{39}$ \\
& $-69803634737073j^{38}-93105778267266j^{37}-61393171211012j^{36}
   -15928017943242j^{35}$ \\
& $-19230171942585j^{34}+574438387794j^{33}-1829799294976j^{32}
   +1493510859258j^{31}$ \\
& $+1015232130659j^{30}+570371986590j^{29}+530982953360j^{28}
   +128127425618j^{27}$ \\
& $+107241577749j^{26}+7563768294j^{25}+51206422j^{24}-5457922254j^{23}
   -6882930941j^{22}$ \\
& $-2548267034j^{21}-2123192396j^{20}-414496638j^{19}-232148591j^{18}
   +14386566j^{17}$ \\
& $+30191138j^{16}+24293938j^{15}+14948831j^{14}+3401286j^{13}
   +2074648j^{12}+284922j^{11}$ \\
& $+157197j^{10}-139462j^9-47319j^8-23184j^7+3076j^6+1296j^5+816j^4
   +222j^3+81j^2$ \\
& $+18j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{206}^3$ $\quad[ 21, 8, 40 ]$} \\ \hline
$s_2$
& $36864j^{34}-30720j^{33}+414976j^{32}-410880j^{31}+6505536j^{30}
   +452160j^{29}+36570816j^{28}$ \\
& $+2984880j^{27}+96706788j^{26}-650220j^{25}+152232413j^{24}
   -5998110j^{23}+159774981j^{22}$ \\
& $-458250j^{21}+111215148j^{20}+5191830j^{19}+43986669j^{18}
   +1200150j^{17}+2725095j^{16}$ \\
& $-2212620j^{15}-5089638j^{14}-622500j^{13}-1295832j^{12}+500220j^{11}
   +200886j^{10}$ \\
& $+115680j^9+9107j^8-57270j^7-17439j^6-6450j^5+2940j^4+1950j^3+441j^2
   +150j+25$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $30081024j^{50}-45416448j^{49}-436723712j^{48}-917102592j^{47}
   -10117739520j^{46}$ \\
& $-4042192896j^{45}-69057778176j^{44}+871041024j^{43}-289182556800j^{42}
   +30764095488j^{41}$ \\
& $-881547871200j^{40}+44486505504j^{39}-1967762312388j^{38}
   -22701055608j^{37}$ \\
& $-3145344401826j^{36}-99510970860j^{35}-3564606792609j^{34}
   -54816969564j^{33}$ \\
& $-2837699267826j^{32}+58658843376j^{31}-1546818869700j^{30}
   +80326446480j^{29}$ \\
& $-539046052128j^{28}+8200769472j^{27}-89128901232j^{26}
   -34826714496j^{25}$ \\
& $+24130412008j^{24}-16166057040j^{23}+30301273188j^{22}
   +5481272160j^{21}$ \\
& $+14242064220j^{20}+5007949128j^{19}+1455264486j^{18}-96754392j^{17}
   -1457579100j^{16}$ \\
& $-669655728j^{15}-420823404j^{14}-45358992j^{13}+50459184j^{12}
   +39176928j^{11}$ \\
& $+20657736j^{10}+2667168j^9-394584j^8-482832j^7-125424j^6-17640j^5
   -18378j^4$ \\
& $-16380j^3-7965j^2-1260j-98$ \\
\hline
$s_5$
& $-3^5(j-1)^2j^2(j+1)^2(2j^3+3j^2-2j+1)^2(4j^3-j^2+1)^2(2j^4+j^2+1)^2
   (4j^4-2j^3$ \\
& $+3j^2-2j+1)^2(4j^4-j^2+1)^2(7j^4+1)^2(2j^5-j^4+3j^3-j+1)^2(4j^6+9j^4
   +2j^2+1)^2$ \\
& $(8j^6+9j^4-2j^2+1)^2$ \\
\hline
$s_6$
& $3^5(206158430208j^{102}+103079215104j^{101}+20272245637120j^{100}
   -3728031612928j^{99}$ \\
& $+336018108579840j^{98}-136565061844992j^{97}+2585191264550912j^{96}$ \\
& $-1210503162494976j^{95}+11893664292798464j^{94}-4971218776096768j^{93}$ \\
& $+36063222050062336j^{92}-8905951587336192j^{91}
   +73901686435872768j^{90}$ \\
& $+6833099008114688j^{89}+100765735350370304j^{88}
   +73902873845104640j^{87}$ \\
& $+94230876376317952j^{86}+175388529898176512j^{85}
   +104750412398247936j^{84}$ \\
& $+198822807668633600j^{83}+241489152040365056j^{82}
   +45784485702407168j^{81}$ \\
& $+504851373769973504j^{80}-197888537200124416j^{79}
   +715590422100329216j^{78}$ \\
& $-331996942737355776j^{77}+715557081371277248j^{76}
   -279275707608352176j^{75}$ \\
& $+531765845442680948j^{74}-119440552261839252j^{73}
   +284922159678625095j^{72}$ \\
& $+45323115503444030j^{71}+75589576278038969j^{70}
   +143978116770710682j^{69}$ \\
& $-35282331395902620j^{68}+149050573734946004j^{67}
   -48770652169522204j^{66}$ \\
& $+95217787807734020j^{65}-18690251504292555j^{64}
   +37459002427603118j^{63}$ \\
& $+8980784018089209j^{62}+2112326003444362j^{61}+20201347276996312j^{60}$ \\
& $-10701216133029066j^{59}+18326900400708751j^{58}
   -10275028986281406j^{57}$ \\
& $+11500769686110178j^{56}-6009092424860026j^{55}+5598587885460033j^{54}$ \\
& $-2573327906870222j^{53}+2139981643848804j^{52}-727003779627354j^{51}$ \\
& $+553395078844099j^{50}-27583023101406j^{49}+34451972057366j^{48}
   +115789344590662j^{47}$ \\
& $-66719998214667j^{46}+91693083177106j^{45}-49436561628144j^{44}
   +44800390300718j^{43}$ \\
& $-21060294360229j^{42}+15475712259970j^{41}-5501619072216j^{40}
   +3411808957962j^{39}$ \\
& $-203606008377j^{38}-86503722434j^{37}+758812407796j^{36}
   -533944209754j^{35}$ \\
& $+525728436687j^{34}-286411717070j^{33}+197127176984j^{32}
   -101637765814j^{31}$ \\
& $+68098925243j^{30}-25526068002j^{29}+7904042840j^{28}-254843998j^{27}
   +1249893245j^{26}$ \\
& $+97429542j^{25}-930803314j^{24}+976555074j^{23}-288387301j^{22}
   +38498598j^{21}$ \\
& $-42246628j^{20}+63128018j^{19}-18381127j^{18}-6076346j^{17}
   +4906138j^{16}+1004354j^{15}$ \\
& $-978025j^{14}-211066j^{13}+335488j^{12}-4054j^{11}-72603j^{10}
   +16938j^9+12577j^8-7056j^7$ \\
& $+740j^6+80j^5+424j^4-370j^3+145j^2-30j+3)$ \\
\hline\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline\hline
\multicolumn{2}{|c|} {$\fX_{206}^4$ $\quad[ 24, 16, 37 ]$} \\ \hline
$s_2$
& $36864j^{34}+645120j^{33}+3333376j^{32}+9811200j^{31}+26081856j^{30}
   +44760000j^{29}$ \\
& $+78753216j^{28}+90638160j^{27}+111903108j^{26}+90100140j^{25}
   +74953973j^{24}$ \\
& $+41996670j^{23}+23288001j^{22}+7004070j^{21}+5090868j^{20}+31290j^{19}
   -2853471j^{18}$ \\
& $-689490j^{17}+539415j^{16}-877620j^{15}-646158j^{14}-231300j^{13}
   +388728j^{12}-39900j^{11}$ \\
& $-27714j^{10}-31320j^9+21707j^8-1770j^7+141j^6+510j^5+420j^4-270j^3
   -99j^2+30j+25$ \\
\hline
$s_3$
& $217645056j^{50}+1647378432j^{49}+9217581056j^{48}+31686746112j^{47}
   +97548530688j^{46}$ \\
& $+222278289408j^{45}+474947735040j^{44}+800353161216j^{43}
   +1281771365760j^{42}$ \\
& $+1665803091456j^{41}+2062681910880j^{40}+2091769257312j^{39}
   +2023875401364j^{38}$ \\
& $+1595771657928j^{37}+1194385606362j^{36}+733408671492j^{35}
   +398664765585j^{34}$ \\
& $+194365064124j^{33}+60641044698j^{32}+7457131584j^{31}
   -17086682124j^{30}$ \\
& $-23769857664j^{29}-22486799304j^{28}-10269089712j^{27}
   +2125723824j^{26}-3037947696j^{25}$ \\
& $-2235412672j^{24}-1463353920j^{23}+2119818060j^{22}-120428784j^{21}
   +72394092j^{20}$ \\
& $-77212296j^{19}+229575258j^{18}-62482392j^{17}-52170540j^{16}
   +5914944j^{15}+24142140j^{14}$ \\
& $-5181120j^{13}-5619816j^{12}-1452528j^{11}+2082744j^{10}+91728j^9
   -24240j^8-86688j^7$ \\
& $+20592j^6+9576j^5+234j^4-2268j^3-1107j^2+252j+98$ \\
\hline
$s_5$
& $3^5(j-1)^2j^2(j^2+1)^2(2j^2-j+1)^2(3j^2+1)^2(2j^3-j^2+2j+1)^2(4j^3
   -3j^2+4j$ \\
& $-1)^2(j^4-3j^3-j-1)^2(2j^4+j^2+1)^2(4j^4+j^2-1)^2(4j^4+2j^3+3j^2+2j
   +1)^2(4j^6$ \\
& $-5j^4-10j^2-5)^2(8j^6+7j^4+2j^2-1)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(206158430208j^{102}-2164663517184j^{101}+12369505812480j^{100}$ \\
& $-42932493090816j^{99}+145302233284608j^{98}-417184534757376j^{97}$ \\
& $+1242792391081984j^{96}-3616865595162624j^{95}+10106460822306816j^{94}$ \\
& $-26911187186745344j^{93}+66030354766495744j^{92}
   -150927915519836160j^{91}$ \\
& $+320526465331363840j^{90}-631847984630857728j^{89}
   +1174466334884823040j^{88}$ \\
& $-2031314226066948096j^{87}+3343074387611402240j^{86}
   -5138029987610247168j^{85}$ \\
& $+7537311634088280064j^{84}-10366586234450718720j^{83}
   +13594973906995063808j^{82}$ \\
& $-16796410315840820224j^{81}+19729257472340393728j^{80}
   -21993662529919270400j^{79}$ \\
& $+23280038646223149824j^{78}-23714136149815164928j^{77}
   +23141932301201647040j^{76}$ \\
& $-22338992944457264208j^{75}+21367365895397487956j^{74}
   -20940915952858305068j^{73}$ \\
& $+21326717059959223519j^{72}-22060933078421886654j^{71}
   +23917275852469043189j^{70}$ \\
& $-24736587965567926294j^{69}+26376619793218352140j^{68}
   -25512607626988415484j^{67}$ \\
& $+25253181241046929892j^{66}-22171598891379342708j^{65}
   +19896158139654135085j^{64}$ \\
& $-15736470550615167086j^{63}+12660058106891586517j^{62}
   -9022715497555426598j^{61}$ \\
& $+6412850877562764704j^{60}-4123065796608349398j^{59}
   +2497485438742514763j^{58}$ \\
& $-1434150288325797198j^{57}+660821221520200506j^{56}
   -305106331339889574j^{55}$ \\
& $+41387575495074829j^{54}+37601988374014370j^{53}
   -70413285263772020j^{52}$ \\
& $+83434265954488186j^{51}-43951148548697665j^{50}
   +53638687905493554j^{49}$ \\
& $-11628793267117586j^{48}+23316936585286586j^{47}
   +1714809110821121j^{46}$ \\
& $+7157769114413410j^{45}+3221138910632824j^{44}+1257336901858162j^{43}$ \\
& $+1567391122337735j^{42}-118438943561598j^{41}+360613475892816j^{40}$ \\
& $-185169129613802j^{39}-28474414929637j^{38}-76710276739634j^{37}
   -54289261504692j^{36}$ \\
& $-19230266771158j^{35}-18482084222981j^{34}-2545274033006j^{33}
   -1385477432576j^{32}$ \\
& $+288263120374j^{31}+1169381974479j^{30}+301120609614j^{29}
   +432908116656j^{28}$ \\
& $+106350618622j^{27}+13320554161j^{26}+21607012406j^{25}
   -30830016426j^{24}$ \\
& $+614920414j^{23}-7818039841j^{22}-1173377674j^{21}+463418580j^{20}
   -342065458j^{19}$ \\
& $+581539117j^{18}-24944586j^{17}+92454370j^{16}+4623934j^{15}
   -7999589j^{14}+449014j^{13}$ \\
& $-4760328j^{12}+47158j^{11}-640215j^{10}+100674j^9+6721j^8+12784j^7
   +21444j^6-2128j^5$ \\
& $+2760j^4+10j^3-11j^2-6j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{206}^5$ $\quad[ 21, 20, 44 ]$} \\ \hline
$s_2$
& $36864j^{34}+276480j^{33}+1950976j^{32}+1716480j^{31}+6486336j^{30}
   +4161600j^{29}$ \\
& $+4689216j^{28}+6031440j^{27}-5047212j^{26}+4738980j^{25}-3658027j^{24}
   -1826790j^{23}$ \\
& $+11772621j^{22}-9954090j^{21}+18470388j^{20}-10031970j^{19}
   +8539029j^{18}-564090j^{17}$ \\
& $-2787945j^{16}+4548900j^{15}-3220758j^{14}+1486620j^{13}+36408j^{12}
   -470100j^{11}$ \\
& $+459126j^{10}-152880j^9+53867j^8+32610j^7-36279j^6+7470j^5+4260j^4
   -570j^3-159j^2$ \\
& $-90j+25$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $217645056j^{50}+706019328j^{49}+1414209536j^{48}+5553709056j^{47}
   +6018388992j^{46}$ \\
& $+17371404288j^{45}+25167490560j^{44}+28466436096j^{43}
   +72585242496j^{42}$ \\
& $+21292701696j^{41}+121808957280j^{40}-17698494240j^{39}
   +121241617236j^{38}$ \\
& $-74694168360j^{37}+76937627610j^{36}-90823044564j^{35}
   +13445166177j^{34}$ \\
& $-16486105860j^{33}-70783405494j^{32}+83590156944j^{31}
   -112707654228j^{30}$ \\
& $+85175444592j^{29}-52321397832j^{28}+4218266304j^{27}
   +26298591480j^{26}$ \\
& $-37647953280j^{25}+33713176592j^{24}-17579549232j^{23}
   +5115929220j^{22}+4164404832j^{21}$ \\
& $-6194545524j^{20}+4789439928j^{19}-1972318590j^{18}+134151192j^{17}
   +738955236j^{16}$ \\
& $-552080592j^{15}+255306276j^{14}-15491952j^{13}-53507880j^{12}
   +36019872j^{11}$ \\
& $-6982704j^{10}-473760j^9+303360j^8-863856j^7+546264j^6+68040j^5
   -82422j^4+4284j^3$ \\
& $+4437j^2-756j+98$ \\
\hline
$s_5$
& $3^5j^2(2j^2+j+1)^2(3j^2+1)^2(2j^3-3j^2-2j-1)^2(4j^3+j^2-1)^2(j^4-j^3
   +2j^2+j$ \\
& $+1)^2(2j^4+j^2+1)^2(8j^4+3j^2+1)^2(4j^5-2j^4+7j^3-j^2+j-1)^2(4j^6+9j^4
   +2j^2$ \\
& $+1)^2(4j^8+23j^6+5j^4+j^2-1)^2$ \\
\hline
$s_6$
& $3^5(206158430208j^{102}-927712935936j^{101}+7730941132800j^{100}
   -23965917511680j^{99}$ \\
& $+157826357919744j^{98}-391107103948800j^{97}+2036774138281984j^{96}$ \\
& $-3995013507710976j^{95}+17110567105855488j^{94}
   -26432350552326144j^{93}$ \\
& $+99406825123741696j^{92}-120955573653995520j^{91}
   +424811870708301824j^{90}$ \\
& $-405831178067116032j^{89}+1408236743492042752j^{88}
   -1045090569292808192j^{87}$ \\
& $+3782816231203389440j^{86}-2135286207063244800j^{85}
   +8519839536263708672j^{84}$ \\
& $-3534763649166127104j^{83}+16484410701232086016j^{82}
   -4787528142044994560j^{81}$ \\
& $+27816352205219983104j^{80}-5300798438376956416j^{79}
   +41283456976618769152j^{78}$ \\
& $-4702024932734196224j^{77}+54201921041560270016j^{76}
   -3012015432874724432j^{75}$ \\
& $+63383732850614650084j^{74}-468005218467398756j^{73}
   +66603592713602580927j^{72}$ \\
& $+2580344974374393414j^{71}+63372659989308351889j^{70}
   +5412195295664219834j^{69}$ \\
& $+54640249634534985780j^{68}+6923206727050175316j^{67}
   +42264603496430773156j^{66}$ \\
& $+6385539658198592884j^{65}+28749013779891486109j^{64}
   +4216732116895760054j^{63}$ \\
& $+16731943596345906385j^{62}+1707585494127644458j^{61}
   +8030149576365206464j^{60}$ \\
& $-14860602229255554j^{59}+2988293947590502055j^{58}
   -657655724138369342j^{57}$ \\
& $+739993577599332970j^{56}-592973661875170002j^{55}
   +41728934746860089j^{54}$ \\
& $-315852854810426926j^{53}-54538950256863540j^{52}
   -105147235802887058j^{51}$ \\
& $-20272674899038757j^{50}-12510679594508126j^{49}
   +2452999460244510j^{48}$ \\
& $+8664712171455214j^{47}+5007446785942829j^{46}+6183334017318834j^{45}$ \\
& $+1978032195581976j^{44}+1861941102139222j^{43}+118268125206195j^{42}$ \\
& $+95858368414946j^{41}-253744521377024j^{40}-172637813178718j^{39}$ \\
& $-139174767653233j^{38}-82493238423650j^{37}-32176253460196j^{36}
   -15641217169138j^{35}$ \\
& $+1632675871687j^{34}+1682014095378j^{33}+3960071578192j^{32}
   +1935258006626j^{31}$ \\
& $+1416638303811j^{30}+523393851070j^{29}+201862149392j^{28}
   +25019119738j^{27}$ \\
& $-34939481019j^{26}-29206702298j^{25}-25465873690j^{24}
   -10448166022j^{23}$ \\
& $-5859682365j^{22}-1190241530j^{21}-308197420j^{20}+283420202j^{19}
   +209260545j^{18}$ \\
& $+141781830j^{17}+66111474j^{16}+22264954j^{15}+6644479j^{14}
   -897050j^{13}-975656j^{12}$ \\
& $-1066622j^{11}-380995j^{10}-191462j^9-32015j^8-7696j^7+5028j^6+2384j^5
   +1424j^4$ \\
& $+390j^3+121j^2+18j+3)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{215}^1$ $\quad[ 5, 0, 172 ]$} \\ \hline
$s_2$
& $5^2(3j^{14}+62j^{13}+569j^{12}+2764j^{11}+6539j^{10}+7458j^9+12361j^8
   +2216j^7+43921j^6$ \\
& $+5538j^5+51347j^4+11980j^3+32225j^2+2750j+16875)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $(3j^{14}+94j^{13}+769j^{12}+3740j^{11}+21547j^{10}+70578j^9+75761j^8
   +185032j^7+122897j^6$ \\
& $+276450j^5-20693j^4+237020j^3+133825j^2-19250j+91875)(315j^{28}
   +9660j^{27}$ \\
& $+116870j^{26}+626860j^{25}+284689j^{24}-15444120j^{23}-91479492j^{22}
   -235801304j^{21}$ \\
& $-120998749j^{20}+1173518644j^{19}+4107595386j^{18}+7385349732j^{17}
   +10199186113j^{16}$ \\
& $+8175822448j^{15}+19362413896j^{14}-24759147152j^{13}+204865849j^{12}
   -77295005340j^{11}$ \\
& $+2691576090j^{10}-158663993420j^9+462581915j^8-152333312600j^7
   -23570002500j^6$ \\
& $-99472095000j^5-24780644375j^4-41944812500j^3-16620156250j^2
   -7476562500j$ \\
& $-6205078125)$ \\
\hline
$s_5$
& $2^{10}3^5(j+3)(j^3+3j^2-j+5)^2(j^3+7j^2-j+1)^2(3j^3+19j^2-15j+25)(j^5
   +9j^4+14j^3$ \\
& $-2j^2-15j+25)^2(j^5+11j^4+30j^3+18j^2+j+35)^2(j^6+10j^5+23j^4+28j^3
   +47j^2-70j$ \\
& $+25)^2(j^{11}+7j^{10}-j^9+49j^8+394j^7+454j^6+222j^5+578j^4-91j^3
   +835j^2-525j$ \\
& $+125)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $-2^{10}3^5(15j^{84}+1860j^{83}+104570j^{82}+3462820j^{81}
   +71416235j^{80}+786752400j^{79}$ \\
& $-2864213480j^{78}-320406982320j^{77}-7635361853882j^{76}
   -120109958430952j^{75}$ \\
& $-1444765036149428j^{74}-14038036249145960j^{73}
   -113328350407236074j^{72}$ \\
& $-773093330764285616j^{71}-4505093820148283048j^{70}
   -22581081382254232688j^{69}$ \\
& $-97702805705438844281j^{68}-364891472487686449580j^{67}
   -1169980574903027112206j^{66}$ \\
& $-3171271102616359854604j^{65}-6979177347639336085685j^{64}$ \\
& $-10956410868803158272704j^{63}-4134226550668257564704j^{62}$ \\
& $+50741281605778101820480j^{61}+249291321442155769643496j^{60}$ \\
& $+792075995197831766049312j^{59}+2025538237728457025537168j^{58}$ \\
& $+4417108417668544201395744j^{57}+8345066748893176943167336j^{56}$ \\
& $+13521343270019099001529152j^{55}+17831406141836552391612256j^{54}$ \\
& $+15434452377308415036780608j^{53}-5777287652389678663917154j^{52}$ \\
& $-66788201067637059594261944j^{51}-199114854865029612921049452j^{50}$ \\
& $-444357054079830442902126072j^{49}-850464200827163605813559434j^{48}$ \\
& $-1463448741246029371069631520j^{47}-2314853045139323834302778544j^{46}$ \\
& $-3408452678706880610337697696j^{45}-4709047894715824389106927740j^{44}$ \\
& $-6135744187110407614163632496j^{43}-7566470997602925474316935096j^{42}$ \\
& $-8851703634026568900643028080j^{41}-9836940481799903991897014236j^{40}$ \\
& $-10399786140172461864035715232j^{39}
   -10461979471315956550317545648j^{38}$ \\
& $-10009247819785187646693339424j^{37}
   -9124756962608879060787639354j^{36}$ \\
& $-7890839660931450413121666040j^{35}-6477712292607040795854332268j^{34}$ \\
& $-5121479579375265051123987128j^{33}-3741667809315171220083349362j^{32}$ \\
& $-2633456912191177091902226880j^{31}-1917059282446174832966738080j^{30}$ \\
& $-1063554321178595048134768320j^{29}-851304052082032492189876440j^{28}$ \\
& $-516698662844984453193766880j^{27}-199136540587056104120679280j^{26}$ \\
& $-652980201604394312758300640j^{25}+453340082363225469695001640j^{24}$ \\
& $-797140348091946710681854400j^{23}+92863494056099051812012000j^{22}$ \\
& $+584169930270367779548680000j^{21}-1620239407048746817861778125j^{20}$ \\
& $+2111978225851137973843312500j^{19}-2231802900071788827880468750j^{18}$ \\
& $+1905004194665596478082812500j^{17}-1487794475854979706912890625j^{16}$ \\
& $+1043026628320530219906250000j^{15}-611378846644382369765625000j^{14}$ \\
& $+175040357448841688281250000j^{13}+177240124559770329589843750j^{12}$ \\
& $-351759648084241962890625000j^{11}+333140432951599096679687500j^{10}$ \\
& $-207410999936554931640625000j^9+81237471286004333496093750j^8$ \\
& $-9595187396179199218750000j^7-11797527920074462890625000j^6$ \\
& $+9905555543518066406250000j^5-4305678753376007080078125j^4$ \\
& $+1215599069595336914062500j^3-225869345664978027343750j^2$ \\
& $+25562524795532226562500j-1393854618072509765625)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{215}^7$ $\quad[ 20, 20, 48 ]$} \\ \hline
$s_2$
& $-5^1(99j^{28}+5244j^{27}+119710j^{26}+1557452j^{25}+12881825j^{24}
   +71990184j^{23}$ \\
& $+286169484j^{22}+860936360j^{21}+2091233755j^{20}+4216428212j^{19}
   +7034294658j^{18}$ \\
& $+9853528068j^{17}+11548268225j^{16}+11707190000j^{15}+8588721704j^{14}
   +11879283056j^{13}$ \\
& $-11585003695j^{12}+15630773028j^{11}-11763129150j^{10}-29444603884j^9
   +57566085739j^8$ \\
& $-87220078360j^7+73982402700j^6-50209935000j^5+19741120625j^4
   -6029612500j^3$ \\
& $-494281250j^2+570937500j-242578125)$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $-(14553j^{42}+914382j^{41}+25795197j^{40}+429213032j^{39}
   +4643285802j^{38}$ \\
& $+33784405956j^{37}+163266319514j^{36}+477533814888j^{35}
   +509910107457j^{34}$ \\
& $-1521026215274j^{33}-3180947231235j^{32}+33014751041568j^{31}
   +258384937038680j^{30}$ \\
& $+1057167956958000j^{29}+3116682982375128j^{28}+7334198485086624j^{27}$ \\
& $+14603831547306162j^{26}+25294388221563900j^{25}
   +38988009200381530j^{24}$ \\
& $+54694255158698928j^{23}+67418833467629340j^{22}
   +80984093395381016j^{21}$ \\
& $+82294417393272828j^{20}+81630019596460848j^{19}
   +83130271642621066j^{18}$ \\
& $+59077582833868476j^{17}+19450463776655298j^{16}
   +162485853267756192j^{15}$ \\
& $-239453651646583272j^{14}+398947350005025072j^{13}
   -398591052807004648j^{12}$ \\
& $+313854087285000480j^{11}-128477355911200875j^{10}
   -32813740866946250j^9$ \\
& $+130441054416335625j^8-136430888724375000j^7+99250622593906250j^6$ \\
& $-52390838033437500j^5+21640286772656250j^4-6892469734375000j^3$ \\
& $+1804529970703125j^2-411093457031250j+57816650390625)$ \\
\hline
$s_5$
& $2^{12}3^5(j+1)^2(j+3)(j^2-5)^2(j^3+3j^2-j+5)^2(3j^3+3j^2-3j+5)^2(j^5
   +9j^4+14j^3$ \\
& $-2j^2-15j+25)^2(j^5+11j^4+30j^3+18j^2+j+35)^2(j^7+15j^6+73j^5+127j^4
   +107j^3$ \\
& $+117j^2+75j+125)(j^{11}+7j^{10}-j^9+49j^8+394j^7+454j^6+222j^5+578j^4
   -91j^3+835j^2$ \\
& $-525j+125)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $2^{12}3^5(3j^{84}+324j^{83}+16587j^{82}+535680j^{81}+12248118j^{80}
   +210737304j^{79}$ \\
& $+2824941780j^{78}+30002776872j^{77}+251854688466j^{76}
   +1610423905472j^{75}$ \\
& $+6756446243562j^{74}+2456139894600j^{73}-258282964400528j^{72}
   -2734799333982552j^{71}$ \\
& $-17753821415888076j^{70}-81251919652796744j^{69}
   -243594137243853953j^{68}$ \\
& $-184781728921137972j^{67}+3098665634126987855j^{66}
   +24392195496108107480j^{65}$ \\
& $+117546842115947662666j^{64}+442634198104680452704j^{63}$ \\
& $+1413212443623438351760j^{62}+4018252581559254165920j^{61}$ \\
& $+10585679604637602942232j^{60}+26680867134126135222208j^{59}$ \\
& $+65540553479218924104568j^{58}+156985344268203693934624j^{57}$ \\
& $+362358348926837034311584j^{56}+796372144492303432315680j^{55}$ \\
& $+1658642945785087604522960j^{54}+3279605274048384567971680j^{53}$ \\
& $+6171774155781519923093014j^{52}+11043682204430201476013736j^{51}$ \\
& $+18724716025648821230226118j^{50}+29993710658643529080908512j^{49}$ \\
& $+45299523780766917696407932j^{48}+64249007051187230552572880j^{47}$ \\
& $+84811279706317759911861400j^{46}+102591406582178363630099376j^{45}$ \\
& $+110561973219806206692448876j^{44}+99075880673607008746713920j^{43}$ \\
& $+56141568112547828376337980j^{42}-31165199081881419996235408j^{41}$ \\
& $-173759495771720855824313728j^{40}-377393746450762449613853136j^{39}$ \\
& $-641005903066920260367198056j^{38}-955665045177803109023962608j^{37}$ \\
& $-1301884862063844742468044858j^{36}-1649950775555806755073569640j^{35}$ \\
& $-1967611097253147797798062458j^{34}-2224754080455883540094567472j^{33}$ \\
& $-2392636698300707076911621964j^{32}-2450328134815818146630526752j^{31}$ \\
& $-2393980026700669468459180080j^{30}-2236294259510880330234053344j^{29}$ \\
& $-1994584455169713896081134952j^{28}-1690647247385895636775469760j^{27}$ \\
& $-1364146677026495761703634568j^{26}-1047921382683749445434966624j^{25}$ \\
& $-755054505730545891722783392j^{24}-507206717555874248238257760j^{23}$ \\
& $-315859372164857745400345200j^{22}-176352905123272523045300000j^{21}$ \\
& $-83861586307059290207505625j^{20}-24886056335126768562787500j^{19}$ \\
& $+4021506194026235350859375j^{18}+10639756123404810707500000j^{17}$ \\
& $+19033828568115499667968750j^{16}+14279777977694282734375000j^{15}$ \\
& $+3754222040967099570312500j^{14}+15165614807194119140625000j^{13}$ \\
& $-5977527965605284667968750j^{12}+4060591532447187500000000j^{11}$ \\
& $+9071605274719299316406250j^{10}-17344921086799560546875000j^9$ \\
& $+20145581569768066406250000j^8-16268861697796630859375000j^7$ \\
& $+10055095668899536132812500j^6-4924181511993408203125000j^5$ \\
& $+1940468345165252685546875j^4-630156686782836914062500j^3$ \\
& $+157944533824920654296875j^2-28736972808837890625000j
   +2046704292297363281250)$ \\
\hline\hline
\multicolumn{2}{|c|} {$\fX_{314}^1$ $\quad[ 8, 0, 157 ]$} \\ \hline
$s_2$
& $100j^{26}-708j^{25}+9133j^{24}-90394j^{23}+717825j^{22}-4348254j^{21}
   +21092636j^{20}$ \\
& $-83952426j^{19}+280789945j^{18}-801899398j^{17}+1981673381j^{16}
   -4283313700j^{15}$ \\
& $+8173740708j^{14}-13878870192j^{13}+21083746976j^{12}
   -28695053376j^{11}$ \\
& $+34837718464j^{10}-37318909696j^9+34681943552j^8-27363429376j^7
   +17859664896j^6$ \\
& $-9350909952j^5+3783532544j^4-1127399424j^3+230768640j^2-28770304j
   +1638400$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_3$
& $784j^{39}-33732j^{38}+429540j^{37}-3401286j^{36}+16995282j^{35}
   -38622153j^{34}$ \\
& $-216002992j^{33}+3180760086j^{32}-22569022110j^{31}+117904426726j^{30}$ \\
& $-497493726186j^{29}+1750933336338j^{28}-5176108619312j^{27}
   +12652710445275j^{26}$ \\
& $-24065956169058j^{25}+27582915765934j^{24}+24698128860516j^{23}
   -261589369980324j^{22}$ \\
& $+950348965186080j^{21}-2529016030191456j^{20}+5541918523458432j^{19}$ \\
& $-10409211130913856j^{18}+17047859320432896j^{17}
   -24527186162314752j^{16}$ \\
& $+31070730901428224j^{15}-34623553102596096j^{14}
   +33827245003407360j^{13}$ \\
& $-28823119608889344j^{12}+21267664516939776j^{11}
   -13469556954071040j^{10}$ \\
& $+7243561293316096j^9-3264602488307712j^8+1213416775876608j^7$ \\
& $-364508800614400j^6+86189908426752j^5-15472357539840j^4
   +2000691396608j^3$ \\
& $-171517673472j^2+8405385216j-167772160$ \\
\hline
$s_5$
& $-3^5(j-2)^2(3j-2)^2(j^2-4j+2)^2(j^3-4j^2+16j-8)^2(j^3-3j^2+5j-2)^2(j^3
   -3j^2+8j$ \\
& $-4)^2(j^3+3j-2)^2(2j^3-3j^2+8j-4)^2(j^4-9j^3+20j^2-36j+16)^2(j^4-4j^3
   +7j^2+4j$ \\
& $-4)^2(2j^5-8j^4+23j^3-22j^2+20j-8)^2$ \\
\hline
\end{tabular}
\end{footnotesize}
\end{table}
\clearpage
\begin{table} \extrarowheight3pt
\begin{footnotesize}
\begin{tabular}{|c|l|}
\hline
$s_6$
& $3^5(192j^{78}-15552j^{77}+635136j^{76}-17370272j^{75}+357558804j^{74}
   -5909071140j^{73}$ \\
& $+81674453527j^{72}-970960300282j^{71}+10129319759325j^{70}
   -94119332223250j^{69}$ \\
& $+787778949273564j^{68}-5992053084012976j^{67}+41709540694042644j^{66}$ \\
& $-267219083050906312j^{65}+1583249082642568063j^{64}
   -8710821332877590074j^{63}$ \\
& $+44663433179373496755j^{62}-214098418381769256094j^{61}
   +962269028834211882220j^{60}$ \\
& $-4065834683430317552250j^{59}+16189591808466424510459j^{58}$ \\
& $-60889956702462491411398j^{57}+216773582499696068052791j^{56}$ \\
& $-731959797505795457394208j^{55}+2348558497692176968057308j^{54}$ \\
& $-7173064854850430617765240j^{53}+20887797165095384205536668j^{52}$ \\
& $-58075667671326202207962526j^{51}+154371059679619108171403485j^{50}$ \\
& $-392721288965069413763723990j^{49}+957064075937011339740223183j^{48}$ \\
& $-2235820722890097892313782980j^{47}+5009364809124963839681442612j^{46}$ \\
& $-10767114028666336894841699088j^{45}
   +22203649002178532253636100128j^{44}$ \\
& $-43925777793792010636237470720j^{43}
   +83345210620901312388011502720j^{42}$ \\
& $-151617495236904881367442322432j^{41}
   +264315857488933108267308319744j^{40}$ \\
& $-441333036531208905524160598016j^{39}
   +705371214828444380128903743488j^{38}$ \\
& $-1078442099299781197315762561024j^{37}
   +1576189979437572121885718503424j^{36}$ \\
& $-2200618812270366388255139807232j^{35}
   +2932814692785701458558757453824j^{34}$ \\
& $-3728141826572347171551222890496j^{33}
   +4516635548303168862525641785344j^{32}$ \\
& $-5210476953186575060965015420928j^{31}
   +5718443786345156889248743817216j^{30}$ \\
& $-5964608264630357820908012306432j^{29}
   +5906324019223539378976410566656j^{28}$ \\
& $-5545843049194435265399590223872j^{27}
   +4931366071300764566997524545536j^{26}$ \\
& $-4146641869819214335508668743680j^{25}
   +3292133225035709967225224953856j^{24}$ \\
& $-2463599792341430421408305905664j^{23}
   +1734485489982992096367533359104j^{22}$ \\
& $-1146589447468906166290938331136j^{21}
   +710135740526611980745804087296j^{20}$ \\
& $-411108885716722044043167531008j^{19}
   +221901642893214930494463934464j^{18}$ \\
& $-111370038551031618588804907008j^{17}
   +51819150146191299899784429568j^{16}$ \\
& $-22279518043457305990064504832j^{15}
   +8819203581411465220983881728j^{14}$ \\
& $-3200828785650214700194988032j^{13}+1060056307644255500771524608j^{12}$ \\
& $-318559367203815593902866432j^{11}+86284955241578061252001792j^{10}$ \\
& $-20894503798634059327864832j^9+4478512135180028395651072j^8$ \\
& $-839068641258043078606848j^7+135228827919776764395520j^6$ \\
& $-18357683667044067704832j^5+2039772559844086644736j^4
   -177979372155170717696j^3$ \\
& $+11425421148406415360j^2-479351885338247168j+9851624184872960)$ \\
\hline\hline
\end{tabular}
\begin{tabular}{|c|l|} \hline \hline
$D$ & Characterizing properties \\ \hline
$6$ & $j(z_{-4})=0,~j(z_{-3})=\infty,~j(z_{-24})=-16/27$ \\ \hline
$10$ & $j(z_{-20})=0,~j(z_{-8})=\infty,~j(z_{-3})=1$ \\ \hline
$15$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-7})=1$ \\ \hline
$22$ & $j(z_{-11})=0,~j(z_{-4})=\infty,~j(z_{-3})=1$ \\ \hline
$26$ & $j(z_{-52})=0,~j(z_{-8})=\infty,~j(z_{-11})=1$ \\ \hline
$35$ & $j(z_{-28})=0,~j(z_{-7})=\infty,~j(z_{-8})=1$ \\ \hline
$38$ & $j(z_{-19})=0,~j(z_{-4})=\infty,~j(z_{-11})=1$ \\ \hline
$46$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-3})=1$ \\ \hline
$51$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-7})=1$ \\ \hline
$58$ & $j(z_{-232})=0,~j(z_{-8})=\infty,~j(z_{-27})=-3$ \\ \hline
$62$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-19})=1$ \\ \hline
$65$ & $j(z_{-28})=0,~j(z_{-7})=\infty,~j(z_{-8})=1$ \\ \hline
$74$ & $j(z_{-148})=0,~j(z_{-8})=\infty,~j(z_{-19})=1$ \\ \hline
$85$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-7})=1$ \\ \hline
$86$ & $j(z_{-43})=0,~j(z_{-4})=\infty,~j(z_{-11})=1$ \\ \hline
$87$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-19})=1$ \\ \hline
$106$ & $j(z_{-8})=0,~j(z_{-3})=\infty,~j(z_{-19})=1$ \\ \hline
$115$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-8})=1$ \\ \hline
$118$ & $j(z_{-4})=0,~j(z_{-3})=\infty,~j(z_{-20})=-1$ \\ \hline
$119$ & $j(z_{-28})=0,~j(z_{-7})=\infty,~j(z_{-11})=1$ \\ \hline
$122$ & $j(z_{-24})=0,~j(z_{-8})=\infty,~j(z_{-11})=1$ \\ \hline
$134$ & $j(z_{-67})=0,~j(z_{-4})=\infty,~j(z_{-19})=1$ \\ \hline
$143$ & $j(z_{-99})=0,~j(z_{-11})=\infty,~j(z_{-91})=1$ \\ \hline
$159$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-19})=1$ \\ \hline
$166$ & $j(z_{-4})=0,~j(z_{-3})=\infty,~j(z_{-11})=1$ \\ \hline
$202$ & $j(z_{-8})=0,~j(z_{-3})=\infty,~j(z_{-11})=1$ \\ \hline
$215$ & $j(z_{-60})=0,~j(z_{-15})=\infty,~j(z_{-40})=1$ \\ \hline
$314$ & $j(z_{-20})=0,~j(z_{-8})=\infty,~j(z_{-88})=1$ \\ \hline
\hline
\end{tabular}
\begin{tabular}{|c|l|l|} \hline\hline
$D$ & Characterizing properties & $w_p$ \\ \hline
$14$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-11})=1$ & $z\mapsto-z$ \\ \hline
$21$ & $j(z_{-28})=0,~j(z_{-7})=\infty,~j(z_{-4})=1$ & $z\mapsto-z$ \\ \hline
$26$ & $j(z_{-52})=0,~j(z_{-8})=\infty,~j(z_{-11})=1$ & $z\mapsto-z$ \\ \hline
$33$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-4})=1$ & $z\mapsto-z$ \\ \hline
$34$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-11})=1$ & $z\mapsto-1/z$ \\ \hline
$35$ & $j(z_{-28})=0,~j(z_{-7})=\infty,~j(z_{-8})=1$ & $z\mapsto-z$ \\ \hline
$38$ & $j(z_{-19})=0,~j(z_{-4})=\infty,~j(z_{-11})=1$ & $z\mapsto-z$ \\ \hline
$39$ & $j(z_{-7})=0,~j(z_{-7}')=\infty,~j(z_{-19})=1$ & $z\mapsto-1/z$ \\ \hline
$46$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-3})=1$ & $z\mapsto-z$ \\ \hline
$51$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-7})=1$ & $z\mapsto-z$ \\ \hline
$55$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-67})=1$ & $z\mapsto-1/z$ \\ \hline
$62$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-19})=1$ & $z\mapsto-z$ \\ \hline
$69$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-4})=1$ & $z\mapsto-z$ \\ \hline
$74$ & $j(z_{-148})=0,~j(z_{-8})=\infty,~j(z_{-19})=1$ & $z\mapsto-z$ \\ \hline
$86$ & $j(z_{-43})=0,~j(z_{-4})=\infty,~j(z_{-11})=1$ & $z\mapsto-z$ \\ \hline
$87$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-19})=1$ & $z\mapsto-z$ \\ \hline
$94$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-3})=1$ & $z\mapsto-z$ \\ \hline
$95$ & $j(z_{-7})=0,~j(z_{-7}')=\infty,~j(z_{-43})=1$ & $z\mapsto-1/z$ \\ \hline
$111$ & $j(z_{-19})=0,~j(z_{-19}')=\infty,~j(z_{-43})=1$ & $z\mapsto-1/z$ \\ 
\hline
$119$ & $j(z_{-28})=0,~j(z_{-7})=\infty,~j(z_{-11})=1$ & $z\mapsto-z$ \\ \hline
$134$ & $j(z_{-67})=0,~j(z_{-4})=\infty,~j(z_{-19})=1$ & $z\mapsto-z$ \\ \hline
$146$ & $j(z_{-11})=0,~j(z_{-11}')=\infty,~j(z_{-43})=1$ & $z\mapsto-1/z$ \\ 
\hline
$159$ & $j(z_{-12})=0,~j(z_{-3})=\infty,~j(z_{-19})=1$ & $z\mapsto-z$ \\ \hline
$194$ & $j(z_{-19})=0,~j(z_{-19}')=\infty,~j(z_{-67})=1$ & $z\mapsto-1/z$ \\ 
\hline
$206$ & $j(z_{-8})=0,~j(z_{-4})=\infty,~j(z_{-19})=1$ & $z\mapsto-z$ \\ \hline
\hline
\end{tabular}
